Learning Provably Robust Estimators for Inverse Problems via Jittering

Deep neural networks provide excellent performance for inverse problems such as denoising. However, neural networks can be sensitive to adversarial or worst-case perturbations. This raises the question of whether such networks can be trained efficiently to be worst-case robust. In this paper, we investigate whether jittering, a simple regularization technique that adds isotropic Gaussian noise during training, is effective for learning worst-case robust estimators for inverse problems. While well studied for prediction in classification tasks, the effectiveness of jittering for inverse problems has not been systematically investigated. In this paper, we present a novel analytical characterization of the optimal $\ell_2$-worst-case robust estimator for linear denoising and show that jittering yields optimal robust denoisers. Furthermore, we examine jittering empirically via training deep neural networks (U-nets) for natural image denoising, deconvolution, and accelerated magnetic resonance imaging (MRI). The results show that jittering significantly enhances the worst-case robustness, but can be suboptimal for inverse problems beyond denoising. Moreover, our results imply that training on real data which often contains slight noise is somewhat robustness enhancing.

==> figures_ak_appendix/hyperparameters_jittering_deconvolution.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1,
    horizontal sep=80pt,
    vertical sep=70pt,
    %ylabels at=edge left,
    %yticklabels at=edge left,
    %xlabels at=edge bottom,
    %xticklabels at=edge bottom
    },
    width=0.36\columnwidth,
    height=0.34\columnwidth,
    %height=0.5\columnwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xtick style={color=purple},
    y grid style={darkgray176},
    scaled ticks=false,
    %ylabel={$R_{\epsilon}$},
    %ymin=0, ymax=1.5,
    ytick style={color=purple},
    %legend cell align={left},
    legend style={
      font=\tiny,
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(1.65, 1.1)},
      anchor=north,
      draw=lightgray204}
]
\nextgroupplot[ylabel=Robust Risk $\hat R_{\advnoiselevel} / n$, xlabel=Jittering level $\stdjitter$, ymin=0.1, ymax=1.9, xmin=1.75, xmax=4.25, title={Robust risks of jittering (Deconvolution)}]

\addplot [thick, steelblue31119180]
table {%
1.75084285714286 0.123769438972599
1.80067428571429 0.125101238881287
1.85050571428571 0.126479073966804
1.90033714285714 0.12789206638148
1.95016857142857 0.129511808486361
2 0.130810930932823
2.05 0.132294455641194
2.1 0.133826786750241
2.15 0.135095388481491
2.2 0.136323075545461
2.25 0.137849918321559
2.3 0.13898619382005
2.35 0.140454078975477
2.4 0.141869897905149
2.45 0.143188697727103
2.5 0.144631772449142
2.55 0.146023725992755
2.6 0.147049256061253
2.65 0.14811384207324
2.7 0.14900400371928
2.75 0.150337460009675
2.8 0.151423240962781
2.85 0.152809385406344
2.9 0.154040804819057
2.95 0.155232449111186
3 0.156107525292196
3.05 0.157094351555172
3.1 0.158345001308542
3.15 0.159641969360803
3.2 0.160815677360484
3.25 0.161922995197146
3.3 0.162570634170582
3.35 0.164228278555368
3.4 0.165304519628224
3.45 0.166146756787049
3.5 0.167231241339131
3.55 0.168251573255188
3.6 0.169175956594317
3.65 0.170685304622901
3.7 0.171393141934746
3.75 0.17256068399078
3.8 0.173271428597601
3.85 0.174415236240939
3.9 0.175804116223988
3.95 0.176586844419178
4 0.177364714835819
4.05 0.178923602166929
4.1 0.179774258481829
4.15 0.18031676348887
4.2 0.181027446922503
4.25 0.182598217537529
4.3 0.182576599873994
4.35 0.183824213711839
4.4 0.184490036023291
4.45 0.185613123209853
4.5 0.187062289369734
4.55 0.189365956344103
4.6 0.189743184729626
4.65 0.191034886397813
4.7 0.192133269811931
4.75 0.193128639145901
4.8 0.19354017784721
4.85 0.193894003566943
4.9 0.194973280555324
4.95 0.196478938585833
};
%\addplot [thick, darkorange25512714,  only marks]
%table {%
%1.75084285714286 0.123769438972599
%};
\addplot [thick, forestgreen4416044]
table {%
1.75084285714286 0.274712752354772
1.80067428571429 0.27295257229554
1.85050571428571 0.271880781964252
1.90033714285714 0.270289297166624
1.95016857142857 0.26934089786128
2 0.269320572677411
2.05 0.268436609130157
2.1 0.268832517297644
2.15 0.268914006258312
2.2 0.269016344296305
2.25 0.270141945073479
2.3 0.270599043683002
2.35 0.271387349618109
2.4 0.272279140196348
2.45 0.273249527341441
2.5 0.273665525411305
2.55 0.275093075476195
2.6 0.27603848984367
2.65 0.277090300070612
2.7 0.278464976109956
2.75 0.279720874209153
2.8 0.280356512257927
2.85 0.28124654136206
2.9 0.282697969361355
2.95 0.283760120994166
3 0.284447226085161
3.05 0.285500843273966
3.1 0.286652651272322
3.15 0.28774578006644
3.2 0.288877667565095
3.25 0.289635813549945
3.3 0.290578547276949
3.35 0.292804162753256
3.4 0.293874144554138
3.45 0.29533640491335
3.5 0.2965241325529
3.55 0.297748226868479
3.6 0.29856654844786
3.65 0.299887062687623
3.7 0.301065248878379
3.75 0.302234955524143
3.8 0.303062525234724
3.85 0.304203882029182
3.9 0.306009852572491
3.95 0.307426024424402
4 0.309226219591341
4.05 0.31128054386691
4.1 0.312465289705678
4.15 0.313380897045135
4.2 0.31505960226059
4.25 0.317215491282312
4.3 0.316832241259123
4.35 0.318431884050369
4.4 0.318844539554496
4.45 0.321331687663731
4.5 0.323456939898039
4.55 0.326546540385798
4.6 0.327220761462262
4.65 0.328783761513861
4.7 0.331168071219796
4.75 0.332517503123534
4.8 0.332668273072494
4.85 0.333488804729361
4.9 0.334309948118109
4.95 0.335031625471617
};
\addplot [thick, forestgreen4416044,  only marks]
table {%
2.05 0.268436609130157
};
\addplot [thick, mediumpurple148103189]
table {%
1.75084285714286 0.402971689638339
1.80067428571429 0.394632833568673
1.85050571428571 0.388738125562668
1.90033714285714 0.379753948826539
1.95016857142857 0.373262568524009
2 0.368675082921982
2.05 0.361691027879715
2.1 0.35989773273468
2.15 0.356946628344686
2.2 0.354509701854304
2.25 0.35357498808911
2.3 0.353213895308344
2.35 0.352759011481938
2.4 0.352105214407569
2.45 0.352294307006033
2.5 0.352167093440106
2.55 0.352405483785428
2.6 0.352630158788279
2.65 0.351964545877356
2.7 0.353399723768234
2.75 0.35394160998495
2.8 0.354047042758841
2.85 0.354314471545972
2.9 0.355265005638725
2.95 0.356038317868584
3 0.356759322317023
3.05 0.35756537475084
3.1 0.358513206243515
3.15 0.358867664086191
3.2 0.360024869441986
3.25 0.360175982901924
3.3 0.361497479049783
3.35 0.363821776289689
3.4 0.364752510660573
3.45 0.366344775024213
3.5 0.367391209853323
3.55 0.368640060487546
3.6 0.369030789325112
3.65 0.370019768413744
3.7 0.371430211945584
3.75 0.372463549438276
3.8 0.373367104091142
3.85 0.37467917015678
3.9 0.376610108112034
3.95 0.377881396757929
4 0.380160672099967
4.05 0.382455055650912
4.1 0.383893092996196
4.15 0.384961330576947
4.2 0.386865562514255
4.25 0.389066407555028
4.3 0.388675303835618
4.35 0.390422904177716
4.4 0.390844503515645
4.45 0.393745709406702
4.5 0.396028520245301
4.55 0.399621016100833
4.6 0.400704799514068
4.65 0.402502254435891
4.7 0.405548674495597
4.75 0.407036332707656
4.8 0.406941798172499
4.85 0.408236897305438
4.9 0.409346861274619
4.95 0.409560852929165
};
\addplot [thick, mediumpurple148103189,  only marks]
table {%
2.65 0.351964545877356
};
\addplot [thick, orchid227119194]
table {%
1.75084285714286 0.546953213842291
1.80067428571429 0.53113096795584
1.85050571428571 0.518382346943805
1.90033714285714 0.500041527183432
1.95016857142857 0.485974672593568
2 0.474493985113345
2.05 0.459289259032199
2.1 0.454127689725474
2.15 0.446529587632731
2.2 0.440108153380846
2.25 0.435513629725105
2.3 0.433923103307423
2.35 0.431570187995308
2.4 0.429298590672644
2.45 0.428113018211565
2.5 0.427729824655934
2.55 0.426471838825627
2.6 0.425196283742001
2.65 0.422041455381795
2.7 0.422604320864928
2.75 0.421776928399738
2.8 0.421482064222035
2.85 0.421257768806658
2.9 0.421105237383591
2.95 0.421306937932968
3 0.421865375418412
3.05 0.421994672009819
3.1 0.422677396159423
3.15 0.421913012077934
3.2 0.423087471409848
3.25 0.422384506777713
3.3 0.424071122156946
3.35 0.426286637783051
3.4 0.426943413521114
3.45 0.428334057331085
3.5 0.42920111511883
3.55 0.4304507139482
3.6 0.430608885852914
3.65 0.431585181700556
3.7 0.433030588062186
3.75 0.433856506096689
3.8 0.43479921002137
3.85 0.436490678473523
3.9 0.438392977965505
3.95 0.439414090231845
4 0.441918155080394
4.05 0.444333263133701
4.1 0.446011974623329
4.15 0.447108213838778
4.2 0.44909435353781
4.25 0.450925783107155
4.3 0.450488237958205
4.35 0.452287101431897
4.4 0.452763115104876
4.45 0.455713778734207
4.5 0.458101867060912
4.55 0.462114748201872
4.6 0.463378220796585
4.65 0.46545787547764
4.7 0.468998829000875
4.75 0.47058106409876
4.8 0.470169199140448
4.85 0.471961150043889
4.9 0.473127026306955
4.95 0.472934200575477
};
\addplot [thick, orchid227119194,  only marks]
table {%
2.9 0.421105237383591
};
\addplot [thick, goldenrod18818934]
table {%
1.75084285714286 0.703370889550761
1.80067428571429 0.679179121004908
1.85050571428571 0.658582638753088
1.90033714285714 0.629497768063294
1.95016857142857 0.606901706833588
2 0.588191960987292
2.05 0.564102566555927
2.1 0.553997744070856
2.15 0.540846747787375
2.2 0.529268931401403
2.25 0.519895693189219
2.3 0.516832372075633
2.35 0.512076429630581
2.4 0.507690515957381
2.45 0.504657086573149
2.5 0.503674129122182
2.55 0.501463441472304
2.6 0.497955723812706
2.65 0.492442923156839
2.7 0.491565269859214
2.75 0.488753903853266
2.8 0.487567677309638
2.85 0.486716397498783
2.9 0.485077345057538
2.95 0.484565968576231
3 0.48486820177028
3.05 0.484600227130087
3.1 0.484858765413887
3.15 0.482542988501097
3.2 0.483624409688146
3.25 0.481873611086293
3.3 0.483993086375688
3.35 0.485866642312
3.4 0.4861692723475
3.45 0.487359978650746
3.5 0.487888601265456
3.55 0.489189056973708
3.6 0.489031641106856
3.65 0.489892824700004
3.7 0.491250173041695
3.75 0.49202425699485
3.8 0.492813991872888
3.85 0.494825055724696
3.9 0.496514619965302
3.95 0.497094377091056
4 0.499639487580249
4.05 0.502021137036775
4.1 0.503801127797679
4.15 0.504899072019677
4.2 0.506778444114484
4.25 0.507901988531414
4.3 0.507335295802668
4.35 0.509084965053358
4.4 0.509595560400109
4.45 0.512576994143034
4.5 0.515027311287428
4.55 0.519372271864038
4.6 0.52051873269834
4.65 0.522825168935876
4.7 0.5267629294019
4.75 0.528538176887914
4.8 0.527788814745451
4.85 0.530063691892122
4.9 0.531063895476492
4.95 0.530500088867388
};
\addplot [thick, goldenrod18818934,  only marks]
table {%
3.15 0.482542988501097
%0.481873611086293
};
\addplot [thick, steelblue31119180]
table {%
1.75084285714286 0.871376194451985
1.80067428571429 0.838491857051849
1.85050571428571 0.809650414868405
1.90033714285714 0.768767770967985
1.95016857142857 0.736978468142058
2 0.710740503511931
2.05 0.677037712774779
2.1 0.66094729461168
2.15 0.641722942653455
2.2 0.623785260476564
2.25 0.608901921071504
2.3 0.604038552234047
2.35 0.596381488599275
2.4 0.589581825231251
2.45 0.584327368359817
2.5 0.582389301375339
2.55 0.578875924411573
2.6 0.572538664466456
2.65 0.564425647258759
2.7 0.56151366861243
2.75 0.55632358789444
2.8 0.554038326991232
2.85 0.552403195908195
2.9 0.548920364756333
2.95 0.547573648001018
3 0.547481772146727
3.05 0.546901718566292
3.1 0.546620274844922
3.15 0.542587819852327
3.2 0.543324859518754
3.25 0.540393594064211
3.3 0.54260568242324
3.35 0.544006350793337
3.4 0.543752525982104
3.45 0.544760572282891
3.5 0.544785195275357
3.55 0.546122130594755
3.6 0.545551820805198
3.65 0.546215449508868
3.7 0.547383377426549
3.75 0.548042924780595
3.8 0.548526597650428
3.85 0.550779763020967
3.9 0.552058768899817
3.95 0.552121137317858
4 0.554612736952932
4.05 0.556912566486158
4.1 0.558739605702852
4.15 0.55989743847596
4.2 0.561490730235451
4.25 0.56226961236251
4.3 0.561463472090269
4.35 0.563138867679395
4.4 0.56363141223004
4.45 0.566630143868296
4.5 0.569083740836696
4.55 0.573676209700735
4.6 0.574659040099696
4.65 0.57711966100492
4.7 0.581287305606039
4.75 0.583329075261166
4.8 0.582269555643985
4.85 0.585035007250936
4.9 0.585805635703237
4.95 0.584833841574819
};
\addplot [thick, steelblue31119180,  only marks]
table {%
3.25 0.540393594064211
};
\addplot [thick, forestgreen4416044]
table {%
1.75084285714286 1.04661706246828
1.80067428571429 1.00456082507184
1.85050571428571 0.967202155213607
1.90033714285714 0.91398611194209
1.95016857142857 0.872733988259968
2 0.837993863381838
2.05 0.794143708128678
2.1 0.771242286029615
2.15 0.745401394994635
2.2 0.720261702412053
2.25 0.700402604906182
2.3 0.693754045586837
2.35 0.683027295689834
2.4 0.673317777483087
2.45 0.665550460940913
2.5 0.662462937204461
2.55 0.657374397704476
2.6 0.648078306725151
2.65 0.637053703006945
2.7 0.63292941607927
2.75 0.624977444347582
2.8 0.621435843015972
2.85 0.61894902116374
2.9 0.61328092060591
2.95 0.611408123844548
3 0.610867603829032
3.05 0.609850080389726
3.1 0.608952675995074
3.15 0.602850402656354
3.2 0.603113688920674
3.25 0.598950197822169
3.3 0.600667379404369
3.35 0.601698420549694
3.4 0.600903736917596
3.45 0.601619522822531
3.5 0.601110022318991
3.55 0.602383008128718
3.6 0.601376869176564
3.65 0.601734889181037
3.7 0.602646852794446
3.75 0.603105021150489
3.8 0.603184932156613
3.85 0.605694322209609
3.9 0.606485053112632
3.95 0.605881308254443
4 0.608239431130259
4.05 0.610384596021552
4.1 0.612200278984873
4.15 0.613397356710936
4.2 0.614493313588594
4.25 0.615379553092153
4.3 0.614276412286257
4.35 0.615811222477963
4.4 0.616235968313719
4.45 0.619169028181779
4.5 0.621593224374871
4.55 0.62632177378002
4.6 0.627144139063986
4.65 0.629513935038918
4.7 0.633800330914949
4.75 0.636090344504306
4.8 0.634684440336729
4.85 0.637905258881418
4.9 0.638404752078809
4.95 0.637003616282814
};
\addplot [thick, forestgreen4416044,  only marks]
table {%
%3.3 0.600667379404369
3.4 0.600903736917596
};
\addplot [thick, mediumpurple148103189]
table {%
1.75084285714286 1.22790122659583
1.80067428571429 1.17576457324781
1.85050571428571 1.1295091980382
1.90033714285714 1.06392475178367
1.95016857142857 1.01303017766852
2 0.969483639064588
2.05 0.915188359586816
2.1 0.885034489004235
2.15 0.85245563795692
2.2 0.820269164286162
2.25 0.795136285455603
2.3 0.786524399330741
2.35 0.77258974313736
2.4 0.759615157779894
2.45 0.748827316259083
2.5 0.744304820110923
2.55 0.737457391462828
2.6 0.724937834237751
2.65 0.710787468834927
2.7 0.705712600758201
2.75 0.695187298875106
2.8 0.690271333644265
2.85 0.686786739449752
2.9 0.678681389281624
2.95 0.67637635845887
3 0.675276746875361
3.05 0.673752747083965
3.1 0.672188046731447
3.15 0.663734116052326
3.2 0.663295956034409
3.25 0.657666711430801
3.3 0.658730127309498
3.35 0.659559466336903
3.4 0.65833998981275
3.45 0.658698991725319
3.5 0.657567309705835
3.55 0.658663100317905
3.6 0.657125548312539
3.65 0.657141330995058
3.7 0.657716409156197
3.75 0.657897723348517
3.8 0.657514465482611
3.85 0.660177281028346
3.9 0.660533120757655
3.95 0.659173275295057
4 0.661327682043377
4.05 0.663313834290755
4.1 0.665040072641875
4.15 0.666280122179734
4.2 0.666825463897303
4.25 0.667818122788479
4.3 0.666317036277369
4.35 0.66766566665549
4.4 0.667985404792585
4.45 0.670759740628694
4.5 0.673129941287794
4.55 0.677946859284451
4.6 0.678553832204718
4.65 0.680762043124751
4.7 0.685140568959085
4.75 0.68769276455829
4.8 0.685907159980975
4.85 0.689541945331975
4.9 0.689739638253262
4.95 0.687887944673237
};
\addplot [thick, mediumpurple148103189,  only marks]
table {%
3.6 0.657125548312539
};
\addplot [thick, orchid227119194]
table {%
1.75084285714286 1.41448313311527
1.80067428571429 1.35191738291791
1.85050571428571 1.29650748403449
1.90033714285714 1.21877025303088
1.95016857142857 1.15797989933114
2 1.10564728159654
2.05 1.04067452957756
2.1 1.0022202228245
2.15 0.962382649120532
2.2 0.923538317805842
2.25 0.893108590653068
2.3 0.882549034921746
2.35 0.865182591112036
2.4 0.848655964198865
2.45 0.834843234012001
2.5 0.828732804248207
2.55 0.819903025501653
2.6 0.803821692341252
2.65 0.78673422650287
2.7 0.780628881956402
2.75 0.767427946391859
2.8 0.760881132201145
2.85 0.756287926121762
2.9 0.745605107985045
2.95 0.742703610344937
3 0.740880514446058
3.05 0.738870636412972
3.1 0.736653811053226
3.15 0.725701564236691
3.2 0.724417677051143
3.25 0.716681223166616
3.3 0.716977728040595
3.35 0.717573821544647
3.4 0.715804633341337
3.45 0.715738086323989
3.5 0.713942565416035
3.55 0.714824908658078
3.6 0.712680597054331
3.65 0.712184250354767
3.7 0.71232627567492
3.75 0.71220169255608
3.8 0.711302713343972
3.85 0.714098563319758
3.9 0.714054430785932
3.95 0.711927664907355
4 0.71379290129009
4.05 0.715553459368254
4.1 0.717093367325632
4.15 0.718396669939945
4.2 0.718903641951712
4.25 0.719990068360379
4.3 0.718036548087471
4.35 0.719178472694598
4.4 0.719393181173425
4.45 0.72192373714949
4.5 0.724173658772519
4.55 0.729009985923767
4.6 0.729422139494043
4.65 0.731420388347224
4.7 0.735856184833928
4.75 0.738638015169846
4.8 0.736521874603472
4.85 0.740543701146778
4.9 0.740387791081479
4.95 0.738040616637782
};
\addplot [thick, orchid227119194,  only marks]
table {%
3.8 0.711302713343972
};
\addplot [thick, goldenrod18818934]
table {%
1.75084285714286 1.60663633597525
1.80067428571429 1.53354691204272
1.85050571428571 1.46927129594903
1.90033714285714 1.37928730876822
1.95016857142857 1.30826019927075
2 1.24622904940655
2.05 1.17016393887369
2.1 1.12334495155435
2.15 1.07631432696393
2.2 1.0307425919332
2.25 0.99500143214276
2.3 0.982520577154661
2.35 0.961715764121005
2.4 0.941470814378638
2.45 0.924258200745834
2.5 0.916379119220533
2.55 0.905284326327474
2.6 0.88524254685954
2.65 0.865004323030773
2.7 0.857826195265117
2.75 0.841763167004836
2.8 0.833377787941381
2.85 0.827394444691507
2.9 0.813872142841941
2.95 0.810308644646093
3 0.807392961100528
3.05 0.804805460729097
3.1 0.801805320538972
3.15 0.788197950312966
3.2 0.78577246791438
3.25 0.775648195492594
3.3 0.775117306332839
3.35 0.775455035661396
3.4 0.77314565683666
3.45 0.77253405357662
3.5 0.770041142639361
3.55 0.770585718907808
3.6 0.767754372797514
3.65 0.766685294477563
3.7 0.766389824842152
3.75 0.765966860871566
3.8 0.764725779232226
3.85 0.767339973073257
3.9 0.766921517096068
3.95 0.76428484916687
4 0.765886068344116
4.05 0.767371447462785
4.1 0.768706230740798
4.15 0.769987206710012
4.2 0.770397562729685
4.25 0.771521009896931
4.3 0.769081256891552
4.35 0.769940711950001
4.4 0.770081422830883
4.45 0.772316211148312
4.5 0.774435115487952
4.55 0.77923487989526
4.6 0.779411833537252
4.65 0.781147432954688
4.7 0.78563666343689
4.75 0.788709947937413
4.8 0.786506433235972
4.85 0.790819961773722
4.9 0.790308691953358
4.95 0.78744050389842
};
\addplot [thick, goldenrod18818934,  only marks]
table {%
3.95 0.76428484916687
};
\addplot [thick, steelblue31119180]
table {%
1.75084285714286 1.80190535595543
1.80067428571429 1.71818610241539
1.85050571428571 1.6450469242899
1.90033714285714 1.54299762688185
1.95016857142857 1.46188213637001
2 1.39099208304757
2.05 1.30385224756442
2.1 1.24802345664878
2.15 1.19348563018598
2.2 1.14029751325908
2.25 1.09877703064366
2.3 1.08438324928284
2.35 1.06027222307105
2.4 1.03625634783193
2.45 1.0155177367361
2.5 1.00578082862653
2.55 0.992354876116702
2.6 0.968303752572913
2.65 0.94491529151013
2.7 0.9366490809541
2.75 0.917645037174225
2.8 0.907322036592584
2.85 0.899806050877822
2.9 0.883328271539588
2.95 0.879123584220284
3 0.875101233783521
3.05 0.871804667146582
3.1 0.868067258282712
3.15 0.851828797867424
3.2 0.848248353129939
3.25 0.835612431952828
3.3 0.834108086008775
3.35 0.834232047984474
3.4 0.831276200319591
3.45 0.830047983872263
3.5 0.826824370183443
3.55 0.826940552184456
3.6 0.82345912331029
3.65 0.821779727935791
3.7 0.821031118694105
3.75 0.820321506575534
3.8 0.818757703429774
3.85 0.821160620764682
3.9 0.820345291965886
3.95 0.817158269254785
4 0.818416880933862
4.05 0.819627168931459
4.1 0.820658674365596
4.15 0.821814132364173
4.2 0.822258381467116
4.25 0.823364731512572
4.3 0.820346938936334
4.35 0.820929822168852
4.4 0.820950012457998
4.45 0.822832669082441
4.5 0.824708580970764
4.55 0.829361485807519
4.6 0.829279868226302
4.65 0.83064004308299
4.7 0.835159869570481
4.75 0.83846892808613
4.8 0.836189906848104
4.85 0.840761256845374
4.9 0.839836023355785
4.95 0.836406632473594
};
\addplot [thick, steelblue31119180,  only marks]
table {%
%3.95 0.817158269254785
4 0.818416880933862
};

\nextgroupplot[ylabel=Jittering level $\stdjitter$, xlabel=Perturbation Level $\epsilon^2 / \EX{\norm[2]{ \mA \vx }^2}$,
ymin=0.00, ymax=5.0, xmin=0.00, xmax=0.30, title={Jittering level choice (Deconvolution)},
]


\addplot [thick, gray, forget plot]
table {
0 0.0
0.03 2.05
0.06 2.65
0.09 2.9
0.12 3.15
0.15 3.25
0.18 3.4
0.21 3.6
0.24 3.8
0.27 3.95
0.3 4.0
};

\addplot [thick, steelblue31119180, thick,  only marks]
table {%
0 0.0
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.00$}
\addplot [thick, forestgreen4416044, thick, only marks]
table {%
0.03 2.05
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.03$}
\addplot [thick, mediumpurple148103189, thick, only marks]
table {%
0.06 2.65
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.06$}
\addplot [thick, orchid227119194, thick, only marks]
table {%
0.09 2.9
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.09$}
\addplot [thick, goldenrod18818934, thick, only marks]
table {%
0.12 3.15
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.12$}
\addplot [thick, steelblue31119180, thick, only marks]
table {%
0.15 3.25
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.15$}
\addplot [thick, forestgreen4416044, thick, only marks]
table {
0.18 3.4
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.18$}
\addplot [thick, mediumpurple148103189, thick,  only marks]
table {%
0.21 3.6
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.21$}
\addplot [thick, orchid227119194, thick,  only marks]
table {%
0.24 3.8
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.24$}
\addplot [thick, goldenrod18818934, thick, only marks]
table {%
0.27 3.95
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.27$}
\addplot [thick, steelblue31119180, thick,  only marks]
table {%
0.3 4.0
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.30$}

\end{groupplot}

\end{tikzpicture}

==> figures_ak_appendix/hyperparameters_jittering_denoising.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1,
    horizontal sep=80pt,
    vertical sep=70pt,
    %ylabels at=edge left,
    %yticklabels at=edge left,
    %xlabels at=edge bottom,
    %xticklabels at=edge bottom,
    },
    width=0.36\columnwidth,
    height=0.34\columnwidth,
    %height=0.5\columnwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xtick style={color=purple},
    y grid style={darkgray176},
    scaled ticks=false,
    %ylabel={$R_{\epsilon}$},
    %ymin=0, ymax=1.5,
    ytick style={color=purple},
    %legend cell align={left},
    legend style={
      font=\tiny,
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(1.65, 1.1)},
      anchor=north,
      draw=lightgray204}
]


\nextgroupplot[ylabel=Robust Risk $\hat R_{\advnoiselevel} / n$, xlabel=Jittering level $\stdjitter$, ymin=0.0, ymax=0.55, xmin=0.0, xmax=0.8, title={Robust risks of jittering (Denoising)},
]

\addplot [thick, steelblue31119180]
table {%
0 0.0141651378944516
0.0921984273523687 0.0141651378944516
0.132361931932864 0.0142342897132039
0.164491316051182 0.0145415313541889
0.192649126912114 0.0148368617519736
0.218377105384814 0.0153159338980913
0.242450026242523 0.0157390410080552
0.265318773000046 0.0165052935481071
0.287271071289819 0.0169905796647071
0.308502619934175 0.0175996851176023
0.329152921337484 0.0184425976127386
0.349325071754448 0.0193389620631933
0.369097476149594 0.0199628375470638
0.388531168706257 0.0208296291530132
0.407674591095643 0.0216728996485471
0.426566825252797 0.0225891645997762
0.445239847273354 0.0235456392168998
0.463720139530569 0.0243458438664674
0.482029869432383 0.0253793366253376
0.500187767999428 0.0262552499771118
0.518209795835625 0.0272471163421869
0.536109655533502 0.0277924429625272
0.553899191211722 0.0290571257472038
0.571588703795176 0.0299695398658513
0.589187202508676 0.0313664320856332
0.60670260746617 0.0320726864039897
0.624141914331188 0.0327514857053756
0.641511329250115 0.0336431674659252
0.658816380260843 0.0343246012926101
0.676062009919393 0.0349845170974731
0.693252652807762 0.0359104819595813
0.710392300779119 0.0378997914493084
0.727484558186633 0.0391220286488533
0.744532688876889 0.0409414999186992
0.761539656370566 0.0421647146344184
0.778508158374882 0.0430101655423641
0.795440656554592 0.0437617197632789
0.812339402316698 0.0442183941602706
0.829206459227737 0.0448175154626369
0.846043722573633 0.0446696653962135
0.862852936484544 0.0476914010941982
};
\addplot [thick, steelblue31119180,   only marks]
table {%
0 0.0141651378944516
};
\addplot [thick, forestgreen4416044]
table {%
0 0.0902354270219802
0.0921984273523687 0.0902354270219802
0.132361931932864 0.0863565236330032
0.164491316051182 0.0842794209718704
0.192649126912114 0.0828593432903289
0.218377105384814 0.0816817328333854
0.242450026242523 0.0803838536143302
0.265318773000046 0.08085278570652
0.287271071289819 0.0813038229942321
0.308502619934175 0.0813101604580879
0.329152921337484 0.0826546221971511
0.349325071754448 0.0850836843252182
0.369097476149594 0.0857511028647422
0.388531168706257 0.087488205730915
0.407674591095643 0.0893348947167396
0.426566825252797 0.0921854272484779
0.445239847273354 0.0944284558296203
0.463720139530569 0.0969313934445381
0.482029869432383 0.0993447154760361
0.500187767999428 0.101733918488026
0.518209795835625 0.103250704705715
0.536109655533502 0.104675990343094
0.553899191211722 0.106433553993702
0.571588703795176 0.10830390304327
0.589187202508676 0.110179488360882
0.60670260746617 0.111898277699947
0.624141914331188 0.113569377362728
0.641511329250115 0.115991280972958
0.658816380260843 0.116078062355518
0.676062009919393 0.11900898963213
0.693252652807762 0.120411233603954
0.710392300779119 0.123025698959827
0.727484558186633 0.123829191923141
0.744532688876889 0.127727080881596
0.761539656370566 0.128157962858677
0.778508158374882 0.129295000433922
0.795440656554592 0.130021125078201
0.812339402316698 0.131091094017029
0.829206459227737 0.131935915350914
0.846043722573633 0.131180867552757
0.862852936484544 0.136356428265572
};
\addplot [thick, forestgreen4416044,   only marks]
table {%
0.242450026242523 0.0803838536143302
};
\addplot [thick, mediumpurple148103189]
table {%
0 0.146981567144394
0.0921984273523687 0.146981567144394
0.132361931932864 0.141259318590164
0.164491316051182 0.137786355614662
0.192649126912114 0.135238525271416
0.218377105384814 0.132086554169655
0.242450026242523 0.129630196094513
0.265318773000046 0.128831306099892
0.287271071289819 0.127814072370529
0.308502619934175 0.125523641705513
0.329152921337484 0.125296553969383
0.349325071754448 0.125765869021416
0.369097476149594 0.125357091426849
0.388531168706257 0.126256233453751
0.407674591095643 0.128013825416565
0.426566825252797 0.131077781319618
0.445239847273354 0.134028425812721
0.463720139530569 0.137443149089813
0.482029869432383 0.140543481707573
0.500187767999428 0.14412804543972
0.518209795835625 0.146233657002449
0.536109655533502 0.147615870833397
0.553899191211722 0.149250131845474
0.571588703795176 0.151361119747162
0.589187202508676 0.153051042556763
0.60670260746617 0.155470007658005
0.624141914331188 0.158271008729935
0.641511329250115 0.161421629786491
0.658816380260843 0.16138930618763
0.676062009919393 0.165314421057701
0.693252652807762 0.166629269719124
0.710392300779119 0.169387626647949
0.727484558186633 0.170119658112526
0.744532688876889 0.175278007984161
0.761539656370566 0.175309047102928
0.778508158374882 0.176861137151718
0.795440656554592 0.177328863739967
0.812339402316698 0.179019194841385
0.829206459227737 0.180055776238441
0.846043722573633 0.180442839860916
0.862852936484544 0.185895934700966
};
\addplot [thick, mediumpurple148103189,   only marks]
table {%
0.329152921337484 0.125296553969383
};
\addplot [thick, orchid227119194]
table {%
0 0.200484156608581
0.0921984273523687 0.200484156608581
0.132361931932864 0.192984059453011
0.164491316051182 0.18828017115593
0.192649126912114 0.184963431954384
0.218377105384814 0.181243896484375
0.242450026242523 0.178253769874573
0.265318773000046 0.176207149028778
0.287271071289819 0.174670076370239
0.308502619934175 0.1710046261549
0.329152921337484 0.168611243367195
0.349325071754448 0.166649726033211
0.369097476149594 0.165062409639358
0.388531168706257 0.164260238409042
0.407674591095643 0.165097019076347
0.426566825252797 0.16734806895256
0.445239847273354 0.170579063892364
0.463720139530569 0.174554908275604
0.482029869432383 0.17754812836647
0.500187767999428 0.181572756171226
0.518209795835625 0.184088397026062
0.536109655533502 0.185134825110435
0.553899191211722 0.186323827505112
0.571588703795176 0.188677218556404
0.589187202508676 0.19008150100708
0.60670260746617 0.193095344305038
0.624141914331188 0.196300831437111
0.641511329250115 0.199986764788628
0.658816380260843 0.200062599778175
0.676062009919393 0.204643866419792
0.693252652807762 0.20600745677948
0.710392300779119 0.209144869446754
0.727484558186633 0.209910169243813
0.744532688876889 0.215847423672676
0.761539656370566 0.215107944607735
0.778508158374882 0.216757574677467
0.795440656554592 0.217238414287567
0.812339402316698 0.219460663199425
0.829206459227737 0.22054049372673
0.846043722573633 0.222583308815956
0.862852936484544 0.227466151118279
};
\addplot [thick, orchid227119194,   only marks]
table {%
0.388531168706257 0.164260238409042
};
\addplot [thick, goldenrod18818934]
table {%
0 0.252091079950333
0.0921984273523687 0.252091079950333
0.132361931932864 0.243225517868996
0.164491316051182 0.237596043944359
0.192649126912114 0.233719202876091
0.218377105384814 0.229501384496689
0.242450026242523 0.226012581586838
0.265318773000046 0.222679299116135
0.287271071289819 0.220545414090157
0.308502619934175 0.215894663333893
0.329152921337484 0.212400260567665
0.349325071754448 0.208945909142494
0.369097476149594 0.206192535161972
0.388531168706257 0.204075875878334
0.407674591095643 0.204004952311516
0.426566825252797 0.204810461401939
0.445239847273354 0.20742247402668
0.463720139530569 0.211760786175728
0.482029869432383 0.214025855064392
0.500187767999428 0.218041887879372
0.518209795835625 0.220668351650238
0.536109655533502 0.221311184763908
0.553899191211722 0.221847769618034
0.571588703795176 0.224509626626968
0.589187202508676 0.225150439143181
0.60670260746617 0.228446269035339
0.624141914331188 0.231409320235252
0.641511329250115 0.235098871588707
0.658816380260843 0.235347652435303
0.676062009919393 0.240548101067543
0.693252652807762 0.242029273509979
0.710392300779119 0.24568347632885
0.727484558186633 0.246778529882431
0.744532688876889 0.253029927611351
0.761539656370566 0.251592549681663
0.778508158374882 0.253132554888725
0.795440656554592 0.253908285498619
0.812339402316698 0.256399619579315
0.829206459227737 0.257341450452805
0.846043722573633 0.260760337114334
0.862852936484544 0.264535665512085
};
\addplot [thick, goldenrod18818934,   only marks]
table {%
0.407674591095643 0.204004952311516
};
\addplot [thick, steelblue31119180]
table {%
0 0.300958514213562
0.0921984273523687 0.300958514213562
0.132361931932864 0.292076730728149
0.164491316051182 0.286029917001724
0.192649126912114 0.282110065221786
0.218377105384814 0.277450436353683
0.242450026242523 0.273482704162598
0.265318773000046 0.269122356176376
0.287271071289819 0.266649037599564
0.308502619934175 0.261367642879486
0.329152921337484 0.257607740163803
0.349325071754448 0.253171825408936
0.369097476149594 0.249805185198784
0.388531168706257 0.24603228867054
0.407674591095643 0.243560525774956
0.426566825252797 0.242520698904991
0.445239847273354 0.243536952137947
0.463720139530569 0.247201544046402
0.482029869432383 0.248786190152168
0.500187767999428 0.252737990021706
0.518209795835625 0.255240824818611
0.536109655533502 0.256025096774101
0.553899191211722 0.256022599339485
0.571588703795176 0.25911477804184
0.589187202508676 0.259818947315216
0.60670260746617 0.263118869066238
0.624141914331188 0.265677708387375
0.641511329250115 0.268969839811325
0.658816380260843 0.269434249401093
0.676062009919393 0.275160217285156
0.693252652807762 0.276746934652329
0.710392300779119 0.280740243196487
0.727484558186633 0.282447439432144
0.744532688876889 0.288496595621109
0.761539656370566 0.286588227748871
0.778508158374882 0.287913805246353
0.795440656554592 0.2891736805439
0.812339402316698 0.291595137119293
0.829206459227737 0.292276555299759
0.846043722573633 0.29648369550705
0.862852936484544 0.298852413892746
};
\addplot [thick, steelblue31119180,   only marks]
table {%
0.426566825252797 0.242520698904991
};
\addplot [thick, forestgreen4416044]
table {%
0 0.348166048526764
0.0921984273523687 0.348166048526764
0.132361931932864 0.340125894546509
0.164491316051182 0.334115940332413
0.192649126912114 0.330278158187866
0.218377105384814 0.325228971242905
0.242450026242523 0.32093026638031
0.265318773000046 0.31568518280983
0.287271071289819 0.313464146852493
0.308502619934175 0.30768478512764
0.329152921337484 0.303914558887482
0.349325071754448 0.298782604932785
0.369097476149594 0.295233172178268
0.388531168706257 0.288992023468018
0.407674591095643 0.284223318099976
0.426566825252797 0.281024944782257
0.445239847273354 0.279683345556259
0.463720139530569 0.281574290990829
0.482029869432383 0.282197141647339
0.500187767999428 0.285316491127014
0.518209795835625 0.287754756212235
0.536109655533502 0.289062052965164
0.553899191211722 0.289019232988358
0.571588703795176 0.292998480796814
0.589187202508676 0.294598346948624
0.60670260746617 0.298048835992813
0.624141914331188 0.300304961204529
0.641511329250115 0.303174215555191
0.658816380260843 0.303806304931641
0.676062009919393 0.30972306728363
0.693252652807762 0.311216521263123
0.710392300779119 0.315432345867157
0.727484558186633 0.317660385370254
0.744532688876889 0.32332478761673
0.761539656370566 0.321086871623993
0.778508158374882 0.322230237722397
0.795440656554592 0.323866641521454
0.812339402316698 0.326111036539078
0.829206459227737 0.326443189382553
0.846043722573633 0.331327617168427
0.862852936484544 0.331959068775177
};
\addplot [thick, forestgreen4416044,   only marks]
table {%
0.445239847273354 0.279683345556259
};
\addplot [thick, mediumpurple148103189]
table {%
0 0.394762247800827
0.0921984273523687 0.394762247800827
0.132361931932864 0.387848830223083
0.164491316051182 0.382142573595047
0.192649126912114 0.378063064813614
0.218377105384814 0.372676765918732
0.242450026242523 0.368222612142563
0.265318773000046 0.36208524107933
0.287271071289819 0.359794908761978
0.308502619934175 0.354101359844208
0.329152921337484 0.350152689218521
0.349325071754448 0.344336575269699
0.369097476149594 0.340821874141693
0.388531168706257 0.333048129081726
0.407674591095643 0.326551538705826
0.426566825252797 0.320907133817673
0.445239847273354 0.317638230323791
0.463720139530569 0.31570662856102
0.482029869432383 0.314533317089081
0.500187767999428 0.316429644823074
0.518209795835625 0.319042503833771
0.536109655533502 0.320253133773804
0.553899191211722 0.322019279003143
0.571588703795176 0.326604902744293
0.589187202508676 0.328811496496201
0.60670260746617 0.332843887805939
0.624141914331188 0.335199224948883
0.641511329250115 0.337728631496429
0.658816380260843 0.33899576663971
0.676062009919393 0.344917768239975
0.693252652807762 0.346049529314041
0.710392300779119 0.350213772058487
0.727484558186633 0.352772259712219
0.744532688876889 0.357863128185272
0.761539656370566 0.355580770969391
0.778508158374882 0.356562632322311
0.795440656554592 0.358582830429077
0.812339402316698 0.360618567466736
0.829206459227737 0.360637158155441
0.846043722573633 0.365834444761276
0.862852936484544 0.364855110645294
};
\addplot [thick, mediumpurple148103189,   only marks]
table {%
0.482029869432383 0.314533317089081
};
\addplot [thick, orchid227119194]
table {%
0 0.440883576869965
0.0921984273523687 0.440883576869965
0.132361931932864 0.43537899851799
0.164491316051182 0.430129927396774
0.192649126912114 0.425893968343735
0.218377105384814 0.420228052139282
0.242450026242523 0.415707814693451
0.265318773000046 0.408595454692841
0.287271071289819 0.405706351995468
0.308502619934175 0.400185739994049
0.329152921337484 0.395950704813004
0.349325071754448 0.389491921663284
0.369097476149594 0.386050140857697
0.388531168706257 0.37765576839447
0.407674591095643 0.369940191507339
0.426566825252797 0.363087666034698
0.445239847273354 0.358610534667969
0.463720139530569 0.353881698846817
0.482029869432383 0.351657062768936
0.500187767999428 0.351511286735535
0.518209795835625 0.354351788759232
0.536109655533502 0.354296457767487
0.553899191211722 0.356769412755966
0.571588703795176 0.360495346784592
0.589187202508676 0.362524992227554
0.60670260746617 0.366791433095932
0.624141914331188 0.369762116670609
0.641511329250115 0.372109234333038
0.658816380260843 0.374307125806808
0.676062009919393 0.380134773254394
0.693252652807762 0.380994325876236
0.710392300779119 0.384991294145584
0.727484558186633 0.387798368930817
0.744532688876889 0.392366278171539
0.761539656370566 0.390178900957108
0.778508158374882 0.391228353977203
0.795440656554592 0.393568187952042
0.812339402316698 0.395317327976227
0.829206459227737 0.39506756067276
0.846043722573633 0.400204390287399
0.862852936484544 0.398307502269745
};
\addplot [thick, orchid227119194,   only marks]
table {%
0.500187767999428 0.351511286735535
};
\addplot [thick, goldenrod18818934]
table {%
0 0.486770391464233
0.0921984273523687 0.486770391464233
0.132361931932864 0.482627123594284
0.164491316051182 0.477467197179794
0.192649126912114 0.473070710897446
0.218377105384814 0.46738241314888
0.242450026242523 0.462917512655258
0.265318773000046 0.454767102003098
0.287271071289819 0.451740127801895
0.308502619934175 0.446460223197937
0.329152921337484 0.4419273853302
0.349325071754448 0.434835112094879
0.369097476149594 0.431105440855026
0.388531168706257 0.422232067584991
0.407674591095643 0.41368316411972
0.426566825252797 0.406344467401505
0.445239847273354 0.401471030712128
0.463720139530569 0.395683199167252
0.482029869432383 0.392865097522736
0.500187767999428 0.393044316768646
0.518209795835625 0.392741292715073
0.536109655533502 0.390469723939896
0.553899191211722 0.39208493232727
0.571588703795176 0.394233477115631
0.589187202508676 0.394888716936111
0.60670260746617 0.399561250209808
0.624141914331188 0.403263777494431
0.641511329250115 0.405657207965851
0.658816380260843 0.40883697271347
0.676062009919393 0.414879029989243
0.693252652807762 0.415956193208694
0.710392300779119 0.41985912322998
0.727484558186633 0.422811061143875
0.744532688876889 0.426827663183212
0.761539656370566 0.42501482963562
0.778508158374882 0.426069676876068
0.795440656554592 0.428665155172348
0.812339402316698 0.430228161811829
0.829206459227737 0.42975606918335
0.846043722573633 0.434861421585083
0.862852936484544 0.431742608547211
};
\addplot [thick, goldenrod18818934,   only marks]
table {%
0.536109655533502 0.390469723939896
};
\addplot [thick, steelblue31119180]
table {%
0 0.532387316226959
0.0921984273523687 0.532387316226959
0.132361931932864 0.529359579086304
0.164491316051182 0.52433557510376
0.192649126912114 0.51978086233139
0.218377105384814 0.514451205730438
0.242450026242523 0.510089945793152
0.265318773000046 0.501006942987442
0.287271071289819 0.497816985845566
0.308502619934175 0.49287748336792
0.329152921337484 0.487966108322143
0.349325071754448 0.480262285470963
0.369097476149594 0.476267302036285
0.388531168706257 0.466969192028046
0.407674591095643 0.457735669612884
0.426566825252797 0.450272077322006
0.445239847273354 0.445059818029404
0.463720139530569 0.439003962278366
0.482029869432383 0.435800701379776
0.500187767999428 0.434783917665482
0.518209795835625 0.432950484752655
0.536109655533502 0.428968185186386
0.553899191211722 0.427830054807663
0.571588703795176 0.428041386461258
0.589187202508676 0.427914881706238
0.60670260746617 0.432057368755341
0.624141914331188 0.43591593503952
0.641511329250115 0.437936973571777
0.658816380260843 0.441611647605896
0.676062009919393 0.448885798454285
0.693252652807762 0.449968868494034
0.710392300779119 0.453685408830643
0.727484558186633 0.457056295871735
0.744532688876889 0.460977202653885
0.761539656370566 0.459765034914017
0.778508158374882 0.461160552501678
0.795440656554592 0.46402912735939
0.812339402316698 0.465488654375076
0.829206459227737 0.464861160516739
0.846043722573633 0.469650059938431
0.862852936484544 0.465707749128342
};
\addplot [thick, steelblue31119180,  only marks]
table {%
%0.589187202508676 0.427914881706238
0.553899191211722 0.427830054807663
};

\nextgroupplot[ylabel=Jittering level $\stdjitter$, xlabel={Perturbation Level $\epsilon^2 / \mathbb{E}[\| \vx \|^2]$}, ymin=0.00, ymax=0.7, xmin=0.00, xmax=0.30, title={Jittering level choice (Denoising)}
]

\addplot [very thick, black, dashed]
table {%
0 0
0.00303030303030303 0.148415629557206
0.00606060606060606 0.176966912828021
0.00909090909090909 0.196282653907217
0.0121212121212121 0.211342750400706
0.0151515151515152 0.223884879711755
0.0181818181818182 0.234740102580191
0.0212121212121212 0.244376410736429
0.0242424242424242 0.253085727436788
0.0272727272727273 0.261063482758475
0.0303030303030303 0.268447485547871
0.0333333333333333 0.275338867010086
0.0363636363636364 0.281814227051598
0.0393939393939394 0.287933095934788
0.0424242424242424 0.293742735371738
0.0454545454545455 0.299281347785698
0.0484848484848485 0.304580291205977
0.0515151515151515 0.309665650048581
0.0545454545454545 0.314559375520212
0.0575757575757576 0.319280130642258
0.0606060606060606 0.323843927741317
0.0636363636363636 0.328264617084733
0.0666666666666667 0.332554266772216
0.0696969696969697 0.336723461872097
0.0727272727272727 0.340781542695196
0.0757575757575758 0.344736796582191
0.0787878787878788 0.348596613751016
0.0818181818181818 0.352367615048247
0.0848484848484849 0.356055757512102
0.0878787878787879 0.359666422247769
0.0909090909090909 0.363204488080553
0.0939393939393939 0.366674393681475
0.096969696969697 0.370080190279737
0.1 0.373425586635226
0.103030303030303 0.376713987605591
0.106060606060606 0.379948527380164
0.109090909090909 0.383132098248234
0.112121212121212 0.386267375608109
0.115151515151515 0.389356839795729
0.118181818181818 0.392402795209705
0.121212121212121 0.395407387127886
0.124242424242424 0.398372616544444
0.127272727272727 0.401300353302774
0.13030303030303 0.404192347755614
0.133333333333333 0.407050241147781
0.136363636363636 0.409875574887151
0.139393939393939 0.412669798844891
0.142424242424242 0.415434278805392
0.145454545454545 0.418170303169189
0.148484848484848 0.420879088997739
0.151515151515152 0.423561787476772
0.154545454545455 0.426219488864632
0.157575757575758 0.428853226983319
0.160606060606061 0.431463983302471
0.163636363636364 0.434052690660202
0.166666666666667 0.436620236659233
0.16969696969697 0.439167466772071
0.172727272727273 0.441695187184956
0.175757575757576 0.444204167406792
0.178787878787879 0.446695142666244
0.181818181818182 0.449168816117543
0.184848484848485 0.451625860873267
0.187878787878788 0.454066921880314
0.190909090909091 0.45649261765357
0.193939393939394 0.45890354188021
0.196969696969697 0.461300264906199
0.2 0.463683335115407
0.203030303030303 0.466053280210641
0.206060606060606 0.468410608405016
0.209090909090909 0.470755809531208
0.212121212121212 0.473089356075434
0.215151515151515 0.47541170414234
0.218181818181818 0.477723294356366
0.221212121212121 0.480024552704686
0.224242424242424 0.482315891326311
0.227272727272727 0.484597709251541
0.23030303030303 0.486870393095592
0.233333333333333 0.489134317709855
0.236363636363636 0.491389846793981
0.239393939393939 0.493637333471669
0.242424242424242 0.495877120832835
0.245454545454545 0.498109542444571
0.248484848484848 0.500334922833142
0.251515151515152 0.502553577939062
0.254545454545455 0.504765815547129
0.257575757575758 0.506971935693157
0.260606060606061 0.509172231049004
0.263636363636364 0.511366987287359
0.266666666666667 0.513556483427656
0.26969696969697 0.51574099216437
0.272727272727273 0.517920780178851
0.275757575757576 0.520096108435785
0.278787878787879 0.522267232465264
0.281818181818182 0.524434402631401
0.284848484848485 0.526597864388347
0.287878787878788 0.528757858524511
0.290909090909091 0.530914621395714
0.293939393939394 0.533068385147989
0.296969696969697 0.53521937793066
0.3 0.537367824100296
};
%\addlegendentry{Prediction}
\addplot [thick, steelblue31119180,  thick,  only marks]
table {%
0 0
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \vx \|^2] = 0.00$}
\addplot [thick, forestgreen4416044,  thick,  only marks]
table {%
0.03 0.242450026242523
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \vx \|^2] = 0.03$}
\addplot [thick, mediumpurple148103189,  thick,  only marks]
table {%
0.06 0.329152921337484
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \vx \|^2] = 0.06$}
\addplot [thick, orchid227119194, thick, only marks]
table {%
0.09 0.388531168706257
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \vx \|^2] = 0.09$}
\addplot [thick, goldenrod18818934, thick, only marks]
table {%
0.12 0.407674591095643
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \vx \|^2] = 0.12$}
\addplot [thick, steelblue31119180, thick, only marks]
table {%
0.15 0.426566825252797
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \vx \|^2] = 0.15$}
\addplot [thick, forestgreen4416044, thick, only marks]
table {%
0.18 0.445239847273354
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \vx \|^2] = 0.18$}
\addplot [thick, mediumpurple148103189, thick, only marks]
table {%
0.21 0.482029869432383
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \vx \|^2] = 0.21$}
\addplot [thick, orchid227119194, thick,  only marks]
table {%
0.24 0.500187767999428
%0.482029869432383
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \vx \|^2] = 0.24$}
\addplot [thick, goldenrod18818934, thick, only marks]
table {%
0.27 0.536109655533502
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \vx \|^2] = 0.27$}
\addplot [thick, steelblue31119180, thick, only marks]
table {%
0.3 0.553899191211722
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \vx \|^2] = 0.3$}

\end{groupplot}

\end{tikzpicture}

==> figures_ak_appendix/hyperparameters_jittering_mri.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1,
    horizontal sep=50pt,
    vertical sep=70pt,
    %ylabels at=edge left,
    %yticklabels at=edge left,
    %xlabels at=edge bottom,
    %xticklabels at=edge bottom,
    horizontal sep=50pt},
    width=0.36\columnwidth,
    height=0.34\columnwidth,
    %height=0.5\columnwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xtick style={color=purple},
    y grid style={darkgray176},
    scaled ticks=false,
    %ylabel={$R_{\epsilon}$},
    %ymin=0, ymax=1.5,
    ytick style={color=purple},
    %legend cell align={left},
    legend style={
      font=\tiny,
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(1.65, 1.1)},
      anchor=north,
      draw=lightgray204}
]



\nextgroupplot[ylabel=Robust Risk $\hat R_{\advnoiselevel} / n$, xlabel=Jittering level $\stdjitter$, ymin=0.1, ymax=1.3,
%xmin=1.75, xmax=4.25,
xmin=1.1, xmax=6,
title={Robust risks of jittering (MRI)}]

\addplot [thick, steelblue31119180]
table {%
0 0.239328727126121
0.15 0.211287274956703
0.266666666666667 0.215265601873398
0.3 0.222979918122292
0.45 0.213016137480736
0.533333333333333 0.211095292188904
0.6 0.207316908962799
0.75 0.206040200410467
0.8 0.204251599492449
0.9 0.201734584028071
1.05 0.200173011241537
1.06666666666667 0.199001534238006
1.2 0.198458502057827
1.33333333333333 0.197672568035848
1.35 0.197044402722156
1.5 0.196359279119607
1.6 0.195883910764347
1.65 0.195605964642582
1.8 0.195401234969948
1.86666666666667 0.19507417660771
1.95 0.194869007937836
2.1 0.194638731172591
2.13333333333333 0.194309627648556
2.25 0.193994088154851
2.4 0.193677993886399
2.55 0.193478592507767
2.66666666666667 0.193259694178899
2.7 0.193127581477165
2.85 0.193032477570303
2.93333333333333 0.193100568832773
3 0.1935981649341
3.15 0.194134699033968
3.2 0.19462226367358
3.3 0.195358967239206
3.45 0.196274497743809
3.46666666666667 0.197275585116762
3.6 0.198361751437187
3.73333333333333 0.199459289420735
3.75 0.200687395442616
3.9 0.202141543590661
4 0.203577115318992
4.05 0.204868437124021
4.2 0.20618732689005
4.26666666666667 0.207632718302987
4.35 0.209117796746167
4.5 0.21055832261389
4.53333333333333 0.212078928495898
4.65 0.213834775668202
4.8 0.215591620947375
4.95 0.21713883199475
5 0.21853490589243
5.06666666666667 0.220175783561938
5.1 0.221853472789129
5.15789473684211 0.223455392140331
5.25 0.22492582590291
5.31578947368421 0.226253510695515
5.33333333333333 0.227612928639759
5.4 0.228887536941153
5.47368421052632 0.229987615708149
5.55 0.231147180181561
5.6 0.232510924158674
5.63157894736842 0.23381893472238
5.7 0.234966943841992
5.78947368421053 0.236959272352132
5.85 0.239491123412595
5.86666666666667 0.242921801588752
5.94736842105263 0.246268892468828
6 0.24981029123971
6.10526315789474 0.25327005973368
6.13333333333333 0.256979418523384
6.26315789473684 0.263779467886144
6.4 0.270997077226639
6.42105263157895 0.278117466605071
6.57894736842105 0.286976899342103
6.66666666666667 0.295156930703105
6.73684210526316 0.304560518987251
6.89473684210526 0.306826194398331
6.93333333333333 0.352683045647361
7.05263157894737 0.358218171199163
7.2 0.354421943516442
7.21052631578947 0.380615946379575
7.36842105263158 0.38027628587954
7.46666666666667 0.402931886279222
7.52631578947368 0.333296477794647
7.68421052631579 0.230427518486977
7.73333333333333 0.564618110656738
7.8421052631579 0.308077096939087
8 0.567653775215149
};
%\addplot [thick, darkorange25512714,  only marks]
%table {%
%1.75084285714286 0.123769438972599
%};
\addplot [thick, forestgreen4416044]
table {%
0 0.652126967906952
0.15 0.727413237094879
0.266666666666667 0.801836371421814
0.3 0.475538700819016
0.45 0.850451946258545
0.533333333333333 0.727640808170492
0.6 0.732185725912903
0.75 0.72923024910869
0.8 0.71773736187906
0.9 0.733796999671242
1.05 0.715285169536417
1.06666666666667 0.700916330019633
1.2 0.679893484079477
1.33333333333333 0.671622156193762
1.35 0.662856756015258
1.5 0.652368666005857
1.6 0.642124525164113
1.65 0.630571083227793
1.8 0.618489655942628
1.86666666666667 0.607709461992437
1.95 0.597960887172005
2.1 0.588253324862682
2.13333333333333 0.580223913264997
2.25 0.572341607556199
2.4 0.564983407656352
2.55 0.556974678328543
2.66666666666667 0.552744517904339
2.7 0.548933612939083
2.85 0.544798950354258
2.93333333333333 0.542045219558658
3 0.537963804151073
3.15 0.53555185379404
3.2 0.53286966157682
3.3 0.530738187558723
3.45 0.52926896051927
3.46666666666667 0.527130281925201
3.6 0.526155706788554
3.73333333333333 0.524215846711939
3.75 0.522559932145205
3.9 0.521395565163005
4 0.52097077514186
4.05 0.521561862302549
4.2 0.524041120211283
4.26666666666667 0.527472562500925
4.35 0.533146640206828
4.5 0.539035280726173
4.53333333333333 0.543774415688081
4.65 0.549187437693278
4.8 0.555195196289005
4.95 0.561045168565981
5 0.567564010800737
5.06666666666667 0.574694385853681
5.1 0.582198455116966
5.15789473684211 0.588345450704748
5.25 0.594318542155353
5.31578947368421 0.597319277850064
5.33333333333333 0.599676309571122
5.4 0.600741562698827
5.47368421052632 0.601716860316017
5.55 0.601800546862862
5.6 0.602487195441217
5.63157894736842 0.604352608955268
5.7 0.605817651206797
5.78947368421053 0.610422613404014
5.85 0.613695566581957
5.86666666666667 0.621072164087584
5.94736842105263 0.628180432319641
6 0.634756680510261
6.10526315789474 0.645412110198628
6.13333333333333 0.656748564315565
6.26315789473684 0.672023941892566
6.4 0.688525454564528
6.42105263157895 0.70492091178894
6.57894736842105 0.721339074409369
6.66666666666667 0.733039955298106
6.73684210526316 0.746483333905538
6.89473684210526 0.754999601479733
6.93333333333333 0.792094907616124
7.05263157894737 0.803264555064115
7.2 0.799070370197296
7.21052631578947 0.804214756055312
7.36842105263158 0.786692929990364
7.46666666666667 0.797042382847179
7.52631578947368 0.808503568172455
7.68421052631579 0.661911189556122
7.73333333333333 0.780437231063843
7.8421052631579 0.571462869644165
8 0.89353996515274
};
\addplot [thick, forestgreen4416044,  only marks]
table {%
3.2 0.53286966157682
};
\addplot [thick, mediumpurple148103189]
table {%
0 0.935843586921692
0.15 0.939241886138916
0.266666666666667 0.986258387565613
0.3 0.587388277053833
0.45 1.01345992088318
0.533333333333333 0.92034536780733
0.6 0.913764098918799
0.75 0.906018142989188
0.8 0.89168635931882
0.9 0.91017974578973
1.05 0.88925706726132
1.06666666666667 0.867346256429499
1.2 0.82953839338187
1.33333333333333 0.813953609538801
1.35 0.798854984297897
1.5 0.782076211409135
1.6 0.765411942294149
1.65 0.747569528493014
1.8 0.729315641432097
1.86666666666667 0.713170835827336
1.95 0.69852531859369
2.1 0.684022508968007
2.13333333333333 0.67377454475923
2.25 0.663948653683518
2.4 0.654679630380688
2.55 0.644829646023837
2.66666666666667 0.639689059690996
2.7 0.634889123656533
2.85 0.629640755508885
2.93333333333333 0.625792358499585
3 0.619918785673199
3.15 0.616093337174618
3.2 0.611943056727901
3.3 0.608376223751993
3.45 0.605509865645206
3.46666666666667 0.601884003119035
3.6 0.599707615375519
3.73333333333333 0.597149667956612
3.75 0.594596670974385
3.9 0.592488065271667
4 0.591183564879677
4.05 0.591424142953121
4.2 0.594444640838739
4.26666666666667 0.598407385927258
4.35 0.605646861683239
4.5 0.612894406824401
4.53333333333333 0.619085763078747
4.65 0.625779605995525
4.8 0.63234337423787
4.95 0.638956412763307
5 0.646293317187916
5.06666666666667 0.654247657457988
5.1 0.661924207571781
5.15789473684211 0.668064392335487
5.25 0.673881242491982
5.31578947368421 0.675864084922906
5.33333333333333 0.67767200831211
5.4 0.677637838233601
5.47368421052632 0.677979131539663
5.55 0.677210579135201
5.6 0.677367590774189
5.63157894736842 0.67918951475259
5.7 0.680629082882043
5.78947368421053 0.686147464766647
5.85 0.689884146415826
5.86666666666667 0.697297887007395
5.94736842105263 0.704330123193336
6 0.710025624434153
6.10526315789474 0.719904586763093
6.13333333333333 0.730121426510088
6.26315789473684 0.744558112187819
6.4 0.75966542597973
6.42105263157895 0.775248178207513
6.57894736842105 0.79045514048952
6.66666666666667 0.799985851663532
6.73684210526316 0.811423444386685
6.89473684210526 0.816752608978387
6.93333333333333 0.849930850664775
7.05263157894737 0.860514749541427
7.2 0.870279003995838
7.21052631578947 0.875114227424968
7.36842105263158 0.854255628224575
7.46666666666667 0.863457904078744
7.52631578947368 0.868709564208984
7.68421052631579 0.879777491092682
7.73333333333333 0.842583775520325
7.8421052631579 0.598673164844513
8 0.940276205539703
};
\addplot [thick, mediumpurple148103189,  only marks]
table {%
3.46666666666667 0.601884003119035
};
\addplot [thick, orchid227119194]
table {%
0 1.07839715480804
0.15 1.10814929008484
0.266666666666667 1.09750437736511
0.3 0.682349801063538
0.45 1.11600434780121
0.533333333333333 1.03735736536257
0.6 1.02637888807239
0.75 1.01162941672585
0.8 0.995493485349597
0.9 1.013132426233
1.05 0.990543575359113
1.06666666666667 0.965795326955391
1.2 0.920454750277779
1.33333333333333 0.90128393426086
1.35 0.88286285833879
1.5 0.86310798182632
1.6 0.843499327789654
1.65 0.822919022675717
1.8 0.802174220663128
1.86666666666667 0.783699399413485
1.95 0.767024470820571
2.1 0.750589667667042
2.13333333333333 0.739539086818695
2.25 0.728963833144217
2.4 0.718579158277223
2.55 0.707801176923694
2.66666666666667 0.702105444850344
2.7 0.696743011474609
2.85 0.690557397134376
2.93333333333333 0.685753572709633
3 0.67858138554024
3.15 0.673469283725276
3.2 0.668020844820774
3.3 0.66313071865024
3.45 0.659143309520953
3.46666666666667 0.654410694223462
3.6 0.651305310292677
3.73333333333333 0.648332831353852
3.75 0.645217409278407
3.9 0.642815190734285
4 0.641158414970745
4.05 0.641356385837902
4.2 0.644624624830304
4.26666666666667 0.648768215107195
4.35 0.65695073893576
4.5 0.664967781847174
4.53333333333333 0.672011655388456
4.65 0.679416148229079
4.8 0.686015794493935
4.95 0.692741729273941
5 0.70014214479562
5.06666666666667 0.708214543804978
5.1 0.71567715659286
5.15789473684211 0.721601982188947
5.25 0.727187269745451
5.31578947368421 0.728432422334498
5.33333333333333 0.72982378728462
5.4 0.729320249051759
5.47368421052632 0.729491293430328
5.55 0.728380055138559
5.6 0.728414846189094
5.63157894736842 0.730378493756959
5.7 0.731864849003879
5.78947368421053 0.73785558794484
5.85 0.741861234289227
5.86666666666667 0.749150200323625
5.94736842105263 0.755873744776755
6 0.760738275267861
6.10526315789474 0.76959396275607
6.13333333333333 0.778359062021429
6.26315789473684 0.79159478599375
6.4 0.805139829173233
6.42105263157895 0.81965644865325
6.57894736842105 0.833662613594171
6.66666666666667 0.841508454626257
6.73684210526316 0.851357062296434
6.89473684210526 0.852522005456867
6.93333333333333 0.883560580195803
7.05263157894737 0.893340681538437
7.2 0.913452556277766
7.21052631578947 0.918983423709869
7.36842105263158 0.896533618551312
7.46666666666667 0.905242233204119
7.52631578947368 0.902478814125061
7.68421052631579 1.03480660915375
7.73333333333333 0.889910876750946
7.8421052631579 0.619066655635834
8 0.969646990299225
};
\addplot [thick, orchid227119194,  only marks]
table {%
3.6 0.651305310292677
};
\addplot [thick, goldenrod18818934]
table {%
0 1.20592939853668
0.15 1.28059947490692
0.266666666666667 1.19579911231995
0.3 0.760131180286407
0.45 1.18083310127258
0.533333333333333 1.13808173121828
0.6 1.12157259276419
0.75 1.09712349898887
0.8 1.07798967939435
0.9 1.09370948943225
1.05 1.07041085633365
1.06666666666667 1.04286732276281
1.2 0.98547465837363
1.33333333333333 0.963156548774604
1.35 0.941840020454291
1.5 0.920122135769237
1.6 0.898776957844243
1.65 0.876737728624633
1.8 0.854674407930085
1.86666666666667 0.834946872610034
1.95 0.817655040278579
2.1 0.800612902280056
2.13333333333333 0.789685726527012
2.25 0.779171643835125
2.4 0.768473846623392
2.55 0.757592158967798
2.66666666666667 0.751514068878058
2.7 0.745668685075009
2.85 0.73863964658795
2.93333333333333 0.733041102958448
3 0.724918750199405
3.15 0.718834960460663
3.2 0.712363907785127
3.3 0.706406609578566
3.45 0.701579477209033
3.46666666666667 0.696106771628062
3.6 0.692427996794383
3.73333333333333 0.689385350184007
3.75 0.686111655741027
3.9 0.683854067686832
4 0.682178584373359
4.05 0.682588860844121
4.2 0.686287619850852
4.26666666666667 0.69079016085827
4.35 0.699729882587086
4.5 0.70830643935637
4.53333333333333 0.715962766878533
4.65 0.723915323705384
4.8 0.73051339857506
4.95 0.737153100967407
5 0.744327317223404
5.06666666666667 0.752243734128548
5.1 0.75910205154708
5.15789473684211 0.764345906358777
5.25 0.769272597630819
5.31578947368421 0.769635390874111
5.33333333333333 0.770479504989855
5.4 0.769293403625488
5.47368421052632 0.76891157952222
5.55 0.767260057275946
5.6 0.767067977153894
5.63157894736842 0.769006202076421
5.7 0.770322620507443
5.78947368421053 0.776522419669411
5.85 0.780709830558661
5.86666666666667 0.787978515119264
5.94736842105263 0.794579311573144
6 0.798921346664429
6.10526315789474 0.80726375615958
6.13333333333333 0.815217737718062
6.26315789473684 0.827718368082335
6.4 0.840037702069138
6.42105263157895 0.853728058482661
6.57894736842105 0.866930643717448
6.66666666666667 0.873636750380198
6.73684210526316 0.88234668970108
6.89473684210526 0.88071908047705
6.93333333333333 0.91042754650116
7.05263157894737 0.91818711902156
7.2 0.944803871169235
7.21052631578947 0.951023345643824
7.36842105263158 0.926839612108288
7.46666666666667 0.935223575071855
7.52631578947368 0.913991868495941
7.68421052631579 1.13959300518036
7.73333333333333 0.929497301578522
7.8421052631579 0.630769789218903
8 0.992506623268127
};
\addplot [thick, goldenrod18818934,  only marks]
table {%
3.73333333333333 0.689385350184007
};
\addplot [thick, steelblue31119180]
table {%
0 1.30118453502655
0.15 1.36483860015869
0.266666666666667 1.3408989906311
0.3 0.812261402606964
0.45 1.23896992206573
0.533333333333333 1.22009243712281
0.6 1.20038429570921
0.75 1.17363176165205
0.8 1.14656859636307
0.9 1.1622697891611
1.05 1.13845583164331
1.06666666666667 1.10950412244508
1.2 1.04416866446986
1.33333333333333 1.01907395774668
1.35 0.995276682665854
1.5 0.971121112144355
1.6 0.94788364460974
1.65 0.92391258875529
1.8 0.90008632811633
1.86666666666667 0.87868437983773
1.95 0.86017013354735
2.1 0.841878135637804
2.13333333333333 0.830334305402004
2.25 0.81917666052327
2.4 0.807796351114909
2.55 0.796266710396969
2.66666666666667 0.789580841136701
2.7 0.78310096914118
2.85 0.775541097467596
2.93333333333333 0.769464828028823
3 0.760812276059931
3.15 0.754160382530906
3.2 0.747139987801061
3.3 0.740640566204534
3.45 0.735425769560265
3.46666666666667 0.729630038954995
3.6 0.725723827607704
3.73333333333333 0.722986198194099
3.75 0.719968460184155
3.9 0.718014511195096
4 0.716547292290312
4.05 0.717273755145795
4.2 0.721500851168777
4.26666666666667 0.726445850820252
4.35 0.736089659820903
4.5 0.745135565960046
4.53333333333333 0.753295431353829
4.65 0.761760263009505
4.8 0.768365832169851
4.95 0.77492438807632
5 0.781934572349895
5.06666666666667 0.789694868073319
5.1 0.796125262072592
5.15789473684211 0.800876282200669
5.25 0.80528697570165
5.31578947368421 0.804969583135663
5.33333333333333 0.805449576088876
5.4 0.803884474075202
5.47368421052632 0.803128478021333
5.55 0.801103602756154
5.6 0.800745740803805
5.63157894736842 0.802744176893523
5.7 0.804033042806568
5.78947368421053 0.810496989885966
5.85 0.814894977844123
5.86666666666667 0.822248358076269
5.94736842105263 0.82894260449843
6 0.833037643360369
6.10526315789474 0.841022252314019
6.13333333333333 0.848489593014573
6.26315789473684 0.860548190998309
6.4 0.87216123270266
6.42105263157895 0.885189494580934
6.57894736842105 0.89783037033948
6.66666666666667 0.903676237843253
6.73684210526316 0.911562074314464
6.89473684210526 0.907444386048751
6.93333333333333 0.935941775278612
7.05263157894737 0.94205215771993
7.2 0.972680971477971
7.21052631578947 0.979675556312908
7.36842105263158 0.954151421243494
7.46666666666667 0.962084568269325
7.52631578947368 0.927517473697662
7.68421052631579 1.2144467830658
7.73333333333333 0.967957854270935
7.8421052631579 0.644645750522614
8 1.01367378234863
};
\addplot [thick, steelblue31119180,  only marks]
table {%
3.75 0.719968460184155
};
\addplot [thick, forestgreen4416044]
table {%
0 1.36981654167175
0.15 1.47156023979187
0.266666666666667 1.54262256622314
0.3 0.846316576004028
0.45 1.28993237018585
0.533333333333333 1.29323553605513
0.6 1.27114198027235
0.75 1.23844686060241
0.8 1.19694005539923
0.9 1.21303137504693
1.05 1.18813659928062
1.06666666666667 1.15990293856823
1.2 1.08803352948391
1.33333333333333 1.06039764953382
1.35 1.0341837608453
1.5 1.00808516560179
1.6 0.983909140933644
1.65 0.959045022545439
1.8 0.934521805156361
1.86666666666667 0.912254662585981
1.95 0.89329093839183
2.1 0.874540689497283
2.13333333333333 0.863319618051702
2.25 0.852395834706046
2.4 0.841035505858334
2.55 0.829643401955113
2.66666666666667 0.822997187845635
2.7 0.816525147900437
2.85 0.808799425760905
2.93333333333333 0.802599727384972
3 0.793971389351469
3.15 0.787314528407473
3.2 0.780207121372223
3.3 0.773578585639144
3.45 0.768237864971161
3.46666666666667 0.762390316616405
3.6 0.758473407499718
3.73333333333333 0.756093926501996
3.75 0.753345327666311
3.9 0.751789462927616
4 0.750514806761886
4.05 0.751379350821177
4.2 0.755769637859229
4.26666666666667 0.760762550252857
4.35 0.770685973311916
4.5 0.779909707921924
4.53333333333333 0.788218804922971
4.65 0.796826262185068
4.8 0.803097429781249
4.95 0.809418229984515
5 0.816035498272289
5.06666666666667 0.823540928147056
5.1 0.829435825709141
5.15789473684211 0.833647243904345
5.25 0.837550003600843
5.31578947368421 0.836566962256576
5.33333333333333 0.836658146887114
5.4 0.834640621777737
5.47368421052632 0.833597859469327
5.55 0.83117012869228
5.6 0.830486622723666
5.63157894736842 0.832313775293755
5.7 0.833366478573192
5.78947368421053 0.839838026509141
5.85 0.844174774126573
5.86666666666667 0.851415235707254
5.94736842105263 0.857954256823569
6 0.86160183097377
6.10526315789474 0.869058998787042
6.13333333333333 0.875779042099461
6.26315789473684 0.887332158738917
6.4 0.898148486830971
6.42105263157895 0.910552090587038
6.57894736842105 0.922499736150106
6.66666666666667 0.927568595698386
6.73684210526316 0.934727477304863
6.89473684210526 0.928509337613077
6.93333333333333 0.956415247194695
7.05263157894737 0.961200468467944
7.2 0.993972833228834
7.21052631578947 1.00221206563892
7.36842105263158 0.975981109070055
7.46666666666667 0.983743606914173
7.52631578947368 0.937928259372711
7.68421052631579 1.26200187206268
7.73333333333333 1.00520133972168
7.8421052631579 0.660036563873291
8 1.03253018856049
};
\addplot [thick, forestgreen4416044,  only marks]
table {%
3.9 0.751789462927616
};
\addplot [thick, mediumpurple148103189]
table {%
0 1.43724727630615
0.15 1.55281472206116
0.266666666666667 1.68040335178375
0.3 0.917504072189331
0.45 1.33045160770416
0.533333333333333 1.36527330116792
0.6 1.34085674249765
0.75 1.30442145051378
0.8 1.25397414655396
0.9 1.26658289432526
1.05 1.24104111700347
1.06666666666667 1.21084542382847
1.2 1.12952132514029
1.33333333333333 1.09908244501461
1.35 1.0702988985813
1.5 1.04179678035505
1.6 1.01589024970026
1.65 0.989578156760245
1.8 0.963760329737808
1.86666666666667 0.940196564703277
1.95 0.920523315126246
2.1 0.901112136335084
2.13333333333333 0.889744918996638
2.25 0.878643118251454
2.4 0.867054912538239
2.55 0.855415777004126
2.66666666666667 0.848530307321838
2.7 0.841809531414148
2.85 0.833897622426351
2.93333333333333 0.82756086696278
3 0.819044180711111
3.15 0.812494962504416
3.2 0.805405942598979
3.3 0.798855887759816
3.45 0.793687375025316
3.46666666666667 0.788051241816896
3.6 0.784362307100585
3.73333333333333 0.782523602066618
3.75 0.780240057092724
3.9 0.779194680127231
4 0.778420159672246
4.05 0.779646593512911
4.2 0.784372347051447
4.26666666666667 0.789635396003723
4.35 0.799852828184764
4.5 0.809189670013659
4.53333333333333 0.817652530381174
4.65 0.826476261471257
4.8 0.832540722688039
4.95 0.838605290109461
5 0.84492660074523
5.06666666666667 0.852183720921025
5.1 0.857680002848307
5.15789473684211 0.86149459101937
5.25 0.864945666717761
5.31578947368421 0.863414985844583
5.33333333333333 0.863212255636851
5.4 0.861024198387608
5.47368421052632 0.859886929483125
5.55 0.857483342560855
5.6 0.85702744252754
5.63157894736842 0.858933242884549
5.7 0.859876030864138
5.78947368421053 0.866307464874152
5.85 0.870634872263128
5.86666666666667 0.877897159981005
5.94736842105263 0.884423892064528
6 0.887822902202606
6.10526315789474 0.894867977229032
6.13333333333333 0.900980016318235
6.26315789473684 0.911911617625843
6.4 0.921863364089619
6.42105263157895 0.933691990014279
6.57894736842105 0.94512284452265
6.66666666666667 0.949591001597318
6.73684210526316 0.956137513391899
6.89473684210526 0.947541376316186
6.93333333333333 0.974538990584287
7.05263157894737 0.979125562942389
7.2 1.0158663150036
7.21052631578947 1.02498624758287
7.36842105263158 0.998126277779088
7.46666666666667 1.00617639910091
7.52631578947368 0.959074199199676
7.68421052631579 1.32837641239166
7.73333333333333 1.03681337833405
7.8421052631579 0.673948764801025
8 1.05465340614319
};
\addplot [thick, mediumpurple148103189,  only marks]
table {%
4 0.778420159672246
};
\addplot [thick, orchid227119194]
table {%
0 1.47416317462921
0.15 1.59581828117371
0.266666666666667 1.84443044662476
0.3 0.950595915317535
0.45 1.37261831760406
0.533333333333333 1.41495540467176
0.6 1.38979897246216
0.75 1.35198817578229
0.8 1.28926482923103
0.9 1.30132860053669
1.05 1.27448669997129
1.06666666666667 1.24492944081624
1.2 1.16059263258269
1.33333333333333 1.12850304769747
1.35 1.09818829912128
1.5 1.06839291507548
1.6 1.04202726645903
1.65 1.01522006880153
1.8 0.989113530245694
1.86666666666667 0.965210923281583
1.95 0.945392223560449
2.1 0.92583558884534
2.13333333333333 0.914647720799302
2.25 0.903738937233434
2.4 0.89225326054024
2.55 0.880828207911867
2.66666666666667 0.873997329581868
2.7 0.867373290206447
2.85 0.85955669482549
2.93333333333333 0.853289034149863
3 0.844803253809611
3.15 0.838302165450472
3.2 0.831255119497126
3.3 0.824693537480903
3.45 0.819544290412556
3.46666666666667 0.813950418342244
3.6 0.810270952094685
3.73333333333333 0.808813791202776
3.75 0.806742296796856
3.9 0.80608358708295
4 0.805544772653869
4.05 0.807068323005329
4.2 0.811973745533914
4.26666666666667 0.817321523391839
4.35 0.827811821663018
4.5 0.83725386243878
4.53333333333333 0.845812996951017
4.65 0.854787447235801
4.8 0.860712748585325
4.95 0.866700306083217
5 0.872799728855942
5.06666666666667 0.879912090662754
5.1 0.884916560216383
5.15789473684211 0.88838743874521
5.25 0.891356749245615
5.31578947368421 0.889270713835052
5.33333333333333 0.888706687002471
5.4 0.88626638398026
5.47368421052632 0.884898794058598
5.55 0.882197388013204
5.6 0.881551708597126
5.63157894736842 0.883457260420828
5.7 0.884294349858255
5.78947368421053 0.890942508524114
5.85 0.895430232539322
5.86666666666667 0.902981539928552
5.94736842105263 0.90971219142278
6 0.913208168564421
6.10526315789474 0.920200512264714
6.13333333333333 0.926214317119483
6.26315789473684 0.937105454459335
6.4 0.946903843590708
6.42105263157895 0.958612627332861
6.57894736842105 0.969977123809583
6.66666666666667 0.974230186505751
6.73684210526316 0.980541448520892
6.89473684210526 0.97090093981136
6.93333333333333 0.997761386452299
7.05263157894737 1.00166832208633
7.2 1.04128377256971
7.21052631578947 1.05087926749027
7.36842105263158 1.02371888124582
7.46666666666667 1.03112347414999
7.52631578947368 0.976345062255859
7.68421052631579 1.38427352905273
7.73333333333333 1.06672167778015
7.8421052631579 0.694886565208435
8 1.07091391086578
};
\addplot [thick, orchid227119194,  only marks]
table {%
4.05 0.807068323005329
};
\addplot [thick, goldenrod18818934]
table {%
0 1.53392994403839
0.15 1.65202462673187
0.266666666666667 1.97432458400726
0.3 0.97117817401886
0.45 1.4034515619278
0.533333333333333 1.4688787799893
0.6 1.44118460163926
0.75 1.40104460138263
0.8 1.32922461755348
0.9 1.34167927395214
1.05 1.31431155096401
1.06666666666667 1.28249492211775
1.2 1.19138540824254
1.33333333333333 1.15725070635478
1.35 1.12508073286577
1.5 1.09360544320309
1.6 1.0662091255188
1.65 1.03848822875456
1.8 1.01159244450656
1.86666666666667 0.986933223406474
1.95 0.966796523513216
2.1 0.946902125170737
2.13333333333333 0.935767163291122
2.25 0.924793496998874
2.4 0.913291959329085
2.55 0.901861572265625
2.66666666666667 0.894989052685824
2.7 0.888281061071338
2.85 0.880306702671629
2.93333333333333 0.873942595900911
3 0.865534920042211
3.15 0.85916299458706
3.2 0.852156795154918
3.3 0.845670521620548
3.45 0.840663352879611
3.46666666666667 0.835335432760643
3.6 0.831910395261013
3.73333333333333 0.831176805857456
3.75 0.829823082866091
3.9 0.829778586373185
4 0.829731141437184
4.05 0.831663806149454
4.2 0.836883765278441
4.26666666666667 0.842577482714797
4.35 0.853483128547669
4.5 0.86320030075131
4.53333333333333 0.871948813308369
4.65 0.881193041801453
4.8 0.886824578227419
4.95 0.892515895222173
5 0.898229179599069
5.06666666666667 0.905130509174232
5.1 0.909594636613673
5.15789473684211 0.912569126215848
5.25 0.915075718995297
5.31578947368421 0.912485363266685
5.33333333333333 0.911654148679791
5.4 0.909036659833157
5.47368421052632 0.907451213128639
5.55 0.904613080891696
5.6 0.903918261239023
5.63157894736842 0.905888140924049
5.7 0.906629102519064
5.78947368421053 0.91343691999262
5.85 0.918092957048705
5.86666666666667 0.925731810656461
5.94736842105263 0.932510145144029
6 0.935919048569419
6.10526315789474 0.942650840860424
6.13333333333333 0.948362082423586
6.26315789473684 0.958981202226697
6.4 0.968330096476006
6.42105263157895 0.979630556251064
6.57894736842105 0.990689485000842
6.66666666666667 0.994561040401459
6.73684210526316 1.00050040664095
6.89473684210526 0.989365283286933
6.93333333333333 1.01557744452448
7.05263157894737 1.01902266957543
7.2 1.05979585358591
7.21052631578947 1.07053556911873
7.36842105263158 1.04306196805203
7.46666666666667 1.05040226524526
7.52631578947368 0.992542147636414
7.68421052631579 1.41762399673462
7.73333333333333 1.09983789920807
7.8421052631579 0.711449027061462
8 1.08883440494537
};
\addplot [thick, goldenrod18818934,  only marks]
table {%
4.2 0.836883765278441
};
\addplot [thick, steelblue31119180]
table {%
0 1.55936801433563
0.15 1.69415307044983
0.266666666666667 2.1031973361969
0.3 1.01983690261841
0.45 1.43537640571594
0.533333333333333 1.51283113667459
0.6 1.48494852420055
0.75 1.44303320754658
0.8 1.361561237682
0.9 1.3714659799229
1.05 1.34314802307071
1.06666666666667 1.31073217283596
1.2 1.21648353085373
1.33333333333333 1.18091678185896
1.35 1.14745682947563
1.5 1.11473055969585
1.6 1.08668183052179
1.65 1.05849905917139
1.8 1.03135146263874
1.86666666666667 1.00637221878225
1.95 0.986097954258774
2.1 0.966063260309624
2.13333333333333 0.954977161595316
2.25 0.943971446427432
2.4 0.932390656615748
2.55 0.920912296121771
2.66666666666667 0.914003124381557
2.7 0.907303478139819
2.85 0.899365283503677
2.93333333333333 0.892874824639523
3 0.884561839248195
3.15 0.878357979384336
3.2 0.871493726788145
3.3 0.865166452797976
3.45 0.860503541700768
3.46666666666667 0.855604582121878
3.6 0.852541426456336
3.73333333333333 0.852470317031398
3.75 0.851705699255972
3.9 0.852238656535293
4 0.852775999993989
4.05 0.855215306354292
4.2 0.860815341544874
4.26666666666667 0.866848477811524
4.35 0.878201511411956
4.5 0.888035223339543
4.53333333333333 0.89682038119345
4.65 0.906146615563017
4.8 0.911539949070324
4.95 0.916794966928887
5 0.92196793050477
5.06666666666667 0.928480750502962
5.1 0.932289875637401
5.15789473684211 0.934727412281614
5.25 0.936667161638087
5.31578947368421 0.933437741886486
5.33333333333333 0.93216822978222
5.4 0.929230593190049
5.47368421052632 0.927295513947805
5.55 0.924075735699047
5.6 0.923316851890448
5.63157894736842 0.925330245856083
5.7 0.925902518359098
5.78947368421053 0.932720457785058
5.85 0.937389427242857
5.86666666666667 0.94505142659852
5.94736842105263 0.951819817225138
6 0.955141364805626
6.10526315789474 0.961624576106216
6.13333333333333 0.967070716077631
6.26315789473684 0.977533299995191
6.4 0.986587083700932
6.42105263157895 0.997736929763447
6.57894736842105 1.00878841587991
6.66666666666667 1.01271870100137
6.73684210526316 1.01864558313832
6.89473684210526 1.00621552647966
6.93333333333333 1.03262348283421
7.05263157894737 1.03606453483755
7.2 1.07987013730136
7.21052631578947 1.09169831564932
7.36842105263158 1.06441046360767
7.46666666666667 1.07187848560738
7.52631578947368 1.0109851360321
7.68421052631579 1.46855700016022
7.73333333333333 1.12884676456451
7.8421052631579 0.730641424655914
8 1.1064418554306
};
\addplot [thick, steelblue31119180,  only marks]
table {%
4.26666666666667 0.866848477811524
};

\nextgroupplot[ylabel=Jittering level $\stdjitter$, xlabel=Perturbation level $\epsilon^2 / \EX{\norm[2]{ \mA \vx }^2}$,
ymin=0.00, ymax=5.0, xmin=0.00, xmax=0.030, title={Jittering level choice (MRI)},
xtick={0.00, 0.01, 0.02, 0.03},
xticklabels={0.00, 0.01, 0.02, 0.03}
]

\addplot [thick, gray, forget plot]
table {
0 0.0
0.003 3.2
0.006 3.47
0.009 3.6
0.012 3.73
0.015 3.75
0.018 3.9
0.021 4.0
0.024 4.05
0.027 4.2
0.03 4.27
};
%\addlegendentry{Parameter choice}

\addplot [thick, steelblue31119180, thick,  only marks]
table {%
0.000 0.00
};
\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.000$}
\addplot [thick, forestgreen4416044, thick, only marks]
table {%
0.003 3.2
};
\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.003$}
\addplot [thick, mediumpurple148103189, thick, only marks]
table {%
0.006 3.47
};
\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.006$}
\addplot [thick, orchid227119194, thick, only marks]
table {%
0.009 3.6
};
\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.009$}
\addplot [thick, goldenrod18818934, thick, only marks]
table {%
0.012 3.73
};
\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.012$}
\addplot [thick, steelblue31119180, thick, only marks]
table {%
0.015 3.75
};
\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.015$}
\addplot [thick, forestgreen4416044, thick, only marks]
table {
0.018 3.9
};
\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.018$}
\addplot [thick, mediumpurple148103189, thick,  only marks]
table {%
0.021 4
};
\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.021$}
\addplot [thick, orchid227119194, thick,  only marks]
table {%
0.024 4.05
};
\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.024$}
\addplot [thick, goldenrod18818934, thick, only marks]
table {%
0.027 4.2
};
\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.027$}
\addplot [thick, steelblue31119180, thick,  only marks]
table {%
0.03 4.27
};
\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.030$}

\end{groupplot}

\end{tikzpicture}

==> figures_ak_appendix/hyperparameters_jittering_mri_bs1.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1,
    horizontal sep=80pt,
    vertical sep=70pt,
    %ylabels at=edge left,
    %yticklabels at=edge left,
    %xlabels at=edge bottom,
    %xticklabels at=edge bottom,
    },
    width=0.36\columnwidth,
    height=0.34\columnwidth,
    %height=0.5\columnwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xtick style={color=purple},
    y grid style={darkgray176},
    scaled ticks=false,
    %ylabel={$R_{\epsilon}$},
    %ymin=0, ymax=1.5,
    ytick style={color=purple},
    %legend cell align={left},
    legend style={
      font=\tiny,
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(1.65, 1.1)},
      anchor=north,
      draw=lightgray204}
]



\nextgroupplot[ylabel=Robust Risk $\hat R_{\advnoiselevel} / n$, xlabel=Jittering level $\stdjitter / 10^{-5}$, ymin=0.1, ymax=1.8,
%xmin=1.75, xmax=4.25,
xmin=0.0, xmax=1.8,
title={Robust risks of jittering (MRI)}]

\addplot [thick, steelblue31119180]
table {%
0 0.179790928959846
0.0666666666666667 0.180254988963642
0.133333333333333 0.181558975151607
0.2 0.180509216492138
0.266666666666667 0.179844261871444
0.333333333333333 0.178465545887039
0.4 0.179625733267693
0.466666666666667 0.181139824409333
0.533333333333333 0.182871986712728
0.6 0.184941014836705
0.666666666666667 0.187566010961457
0.733333333333333 0.190195035130258
0.8 0.192264954958643
0.866666666666667 0.193581036395497
0.933333333333333 0.19473011602485
1 0.195846599245828
1.09090909090909 0.197371662845687
1.18181818181818 0.199411682666294
1.27272727272727 0.2024055830543
1.36363636363636 0.206348190468455
1.45454545454545 0.210835455902039
1.54545454545455 0.215870353674132
1.63636363636364 0.222202070885234
1.72727272727273 0.228366274918829
1.81818181818182 0.233192511730724
1.90909090909091 0.232802889176777
2 0.228707566857338
};
\addplot [thick, steelblue31119180,  only marks]
table {%
%1.75084285714286 0.123769438972599
0 0.179790928959846
};
\addplot [thick, forestgreen4416044]
table {%
0 0.637266159057617
0.0666666666666667 0.568220999505785
0.133333333333333 0.526996057657968
0.2 0.50347243273069
0.266666666666667 0.490039299877863
0.333333333333333 0.473791870332899
0.4 0.464070759122334
0.466666666666667 0.457938067496769
0.533333333333333 0.45367102821668
0.6 0.453393328757513
0.666666666666667 0.455145810331617
0.733333333333333 0.45820630779342
0.8 0.460352330453812
0.866666666666667 0.461711920443035
0.933333333333333 0.46181984316735
1 0.46195816757187
1.09090909090909 0.462704744603899
1.18181818181818 0.465035455567496
1.27272727272727 0.467767033785108
1.36363636363636 0.471569085404986
1.45454545454545 0.476500438319312
1.54545454545455 0.484185416547079
1.63636363636364 0.495701479533362
1.72727272727273 0.506800829418122
1.81818181818182 0.515829324249237
1.90909090909091 0.515815153481468
2 0.510318040847778
};
\addplot [thick, forestgreen4416044,  only marks]
table {%
%0.6 0.453393328757513
0.533333333333333 0.45367102821668
};

\addplot [thick, mediumpurple148103189]
table {%
0 0.812688171863556
0.0666666666666667 0.71851926095902
0.133333333333333 0.659952378462231
0.2 0.627865955943153
0.266666666666667 0.609724250104692
0.333333333333333 0.590160706686595
0.4 0.577925688690609
0.466666666666667 0.5704989679276
0.533333333333333 0.565322227894314
0.6 0.563980045772734
0.666666666666667 0.564525527613503
0.733333333333333 0.566253036733658
0.8 0.566937022738986
0.866666666666667 0.566182356032114
0.933333333333333 0.563525919876401
1 0.560215987856426
1.09090909090909 0.557634403781285
1.18181818181818 0.55676451751164
1.27272727272727 0.556756687542749
1.36363636363636 0.55836030888179
1.45454545454545 0.562154413215698
1.54545454545455 0.569937687071543
1.63636363636364 0.583649907793317
1.72727272727273 0.596320789957803
1.81818181818182 0.606426870066022
1.90909090909091 0.604878227862101
2 0.597462236881256
};
\addplot [thick, mediumpurple148103189,  only marks]
table {%
%0.733333333333333 0.566253036733658
1.18181818181818 0.55676451751164
};

\addplot [thick, orchid227119194]
table {%
0 0.960500121116638
0.0666666666666667 0.837420966890123
0.133333333333333 0.76189040570032
0.2 0.723255625792912
0.266666666666667 0.70274074210061
0.333333333333333 0.68085064112194
0.4 0.667909833173903
0.466666666666667 0.661327956214784
0.533333333333333 0.65652805093735
0.6 0.654791550030784
0.666666666666667 0.654316581430889
0.733333333333333 0.654844755218142
0.8 0.654094155818697
0.866666666666667 0.651076566605341
0.933333333333333 0.645315754035162
1 0.638392005647932
1.09090909090909 0.632456313996088
1.18181818181818 0.628512987068721
1.27272727272727 0.626037694159008
1.36363636363636 0.625367010396624
1.45454545454545 0.627714733282725
1.54545454545455 0.634948482589116
1.63636363636364 0.649824196384067
1.72727272727273 0.663831328588819
1.81818181818182 0.675526393784417
1.90909090909091 0.675025523654998
2 0.669131338596344
};
\addplot [thick, orchid227119194,  only marks]
table {%
%0.933333333333333 0.645315754035162
%1.22727272727 0.6272753406138645
%1.36363636363636 0.625367010396624
1.27272727272727 0.626037694159008
};


\addplot [thick, goldenrod18818934]
table {%
0 1.09340333938599
0.0666666666666667 0.948719974548098
0.133333333333333 0.86100369218796
0.2 0.816675346049051
0.266666666666667 0.793425334824456
0.333333333333333 0.767504986316439
0.4 0.752091140974136
0.466666666666667 0.743920040509057
0.533333333333333 0.737453038730318
0.6 0.733925124955556
0.666666666666667 0.731340150038401
0.733333333333333 0.729694802609701
0.8 0.726805121179611
0.866666666666667 0.721374225048792
0.933333333333333 0.713186235654922
1 0.70386379767978
1.09090909090909 0.695956022966476
1.18181818181818 0.690198644759163
1.27272727272727 0.686492995610313
1.36363636363636 0.685031179397825
1.45454545454545 0.687471985816955
1.54545454545455 0.695123638425554
1.63636363636364 0.7112580708095
1.72727272727273 0.725807084923699
1.81818181818182 0.738091805624583
1.90909090909091 0.737785680899544
2 0.732848703861237
};
\addplot [thick, goldenrod18818934,  only marks]
table {%
%1 0.70386379767978
%1.27272727272727 0.686492995610313
1.318181818181815 0.685762087504069
};


\addplot [thick, steelblue31119180]
table {%
0 1.21815168857574
0.0666666666666667 1.05920793328966
0.133333333333333 0.959725551188938
0.2 0.904589556512378
0.266666666666667 0.873217561888316
0.333333333333333 0.840627685425773
0.4 0.822255303935399
0.466666666666667 0.813468929321047
0.533333333333333 0.80747063576229
0.6 0.804203227398887
0.666666666666667 0.800821046034495
0.733333333333333 0.797678659832667
0.8 0.793065179908086
0.866666666666667 0.785703349681128
0.933333333333333 0.775115393456958
1 0.763055207237365
1.09090909090909 0.752619071612282
1.18181818181818 0.745076464282142
1.27272727272727 0.740548677860744
1.36363636363636 0.73876874976688
1.45454545454545 0.741534856576768
1.54545454545455 0.750121493188162
1.63636363636364 0.767439137375544
1.72727272727273 0.783551542531876
1.81818181818182 0.796694417794545
1.90909090909091 0.796714794068109
2 0.790989637374878
};
\addplot [thick, steelblue31119180,  only marks]
table {%
%1.09090909090909 0.752619071612282
%1.36363636363636 0.73876874976688
%1.318181818181815 0.739658713813812
1.36363636363636 0.73876874976688
};



\addplot [thick, forestgreen4416044]
table {%
0 1.34253334999084
0.0666666666666667 1.17416280129599
0.133333333333333 1.06910933199383
0.2 1.00244200324255
0.266666666666667 0.961201830515786
0.333333333333333 0.916411716786642
0.4 0.893427346433912
0.466666666666667 0.882293053089626
0.533333333333333 0.874791827466753
0.6 0.870674797466823
0.666666666666667 0.866328425823696
0.733333333333333 0.862189184105585
0.8 0.856370119821457
0.866666666666667 0.847184149991898
0.933333333333333 0.83440163211217
1 0.819987524123419
1.09090909090909 0.807312654124366
1.18181818181818 0.797622322090088
1.27272727272727 0.79123785666057
1.36363636363636 0.787994401795523
1.45454545454545 0.789716499192374
1.54545454545455 0.797964228524102
1.63636363636364 0.816369850484152
1.72727272727273 0.833611502533867
1.81818181818182 0.848147832211994
1.90909090909091 0.848807827820854
2 0.844274997711182
};
\addplot [thick, forestgreen4416044,  only marks]
table {%
%1.18181818181818 0.797622322090088
%1.36363636363636 0.787994401795523
1.381818181818178 0.7888554504939485
};



\addplot [thick, mediumpurple148103189]
table {%
0 1.42354941368103
0.0666666666666667 1.26270036375712
0.133333333333333 1.16226215684225
0.2 1.09030279848311
0.266666666666667 1.04222003051213
0.333333333333333 0.988341763852134
0.4 0.961256943051777
0.466666666666667 0.947412422725132
0.533333333333333 0.937417849661812
0.6 0.930633681161063
0.666666666666667 0.9231830419056
0.733333333333333 0.916783501231481
0.8 0.909521416066185
0.866666666666667 0.899021047448355
0.933333333333333 0.884713241978297
1 0.868977084992424
1.09090909090909 0.855536416409507
1.18181818181818 0.84516948366922
1.27272727272727 0.83825030970195
1.36363636363636 0.834399903577471
1.45454545454545 0.836245340960366
1.54545454545455 0.845054206394014
1.63636363636364 0.864751388156225
1.72727272727273 0.88410706084872
1.81818181818182 0.899870812892914
1.90909090909091 0.898783340340569
2 0.888924419879913
};
\addplot [thick, mediumpurple148103189,  only marks]
table {%
%1.27272727272727 0.83825030970195
%1.36363636363636 0.834399903577471
1.399999999999996 0.8353226222689185
};


\addplot [thick, orchid227119194]
table {%
0 1.52364861965179
0.0666666666666667 1.36838468672737
0.133333333333333 1.26867395450198
0.2 1.18778625083348
0.266666666666667 1.12926309260111
0.333333333333333 1.06478942575909
0.4 1.03260306990336
0.466666666666667 1.0161956756834
0.533333333333333 1.00403524485845
0.6 0.994279700612265
0.666666666666667 0.982837537924448
0.733333333333333 0.973447558425721
0.8 0.964352049524822
0.866666666666667 0.952232097822522
0.933333333333333 0.935790331590743
1 0.917646330500406
1.09090909090909 0.902340945743379
1.18181818181818 0.890539415298946
1.27272727272727 0.882816649618603
1.36363636363636 0.87828279771502
1.45454545454545 0.879841100601923
1.54545454545455 0.888726562734634
1.63636363636364 0.909475879063682
1.72727272727273 0.929939402474297
1.81818181818182 0.946356112048739
1.90909090909091 0.94434541653073
2 0.932645261287689
};
\addplot [thick, orchid227119194,  only marks]
table {%
%1.36363636363636 0.87828279771502
%1.36363636363636 0.87828279771502
%0.920607674216467
1.418181818181814 0.8790619491584715
};


\addplot [thick, goldenrod18818934]
table {%
0 1.61626946926117
0.0666666666666667 1.45397849593844
0.133333333333333 1.35021964803575
0.2 1.26601295244126
0.266666666666667 1.20470819019136
0.333333333333333 1.13629338381782
0.4 1.10122413862319
0.466666666666667 1.08242146457945
0.533333333333333 1.06730643908183
0.6 1.05396092884124
0.666666666666667 1.03820847802692
0.733333333333333 1.02512135297533
0.8 1.01288112099209
0.866666666666667 0.99820686995037
0.933333333333333 0.979640239760989
1 0.960353587354932
1.09090909090909 0.944676101207733
1.18181818181818 0.932588835557302
1.27272727272727 0.92457274879728
1.36363636363636 0.919712870840042
1.45454545454545 0.921502477592892
1.54545454545455 0.930685577884553
1.63636363636364 0.951465127960084
1.72727272727273 0.972643740593441
1.81818181818182 0.988620418404776
1.90909090909091 0.983524953562116
2 0.96483713388443
};
\addplot [thick, goldenrod18818934,  only marks]
table {%
%1.45454545454545 0.921502477592892
%1.36363636363636 0.919712870840042
1.4363636363636318 0.920607674216467
};


\addplot [thick, steelblue31119180]
table {%
0 1.71483707427979
0.0666666666666667 1.55180046671913
0.133333333333333 1.44434415537214
0.2 1.35411032608577
0.266666666666667 1.28504525290595
0.333333333333333 1.20985168691665
0.4 1.16888740516844
0.466666666666667 1.14603913965679
0.533333333333333 1.12724520289709
0.6 1.1105061334277
0.666666666666667 1.09157922722044
0.733333333333333 1.07698462312184
0.8 1.06413296290806
0.866666666666667 1.04898330711183
0.933333333333333 1.0287962678879
1 1.00683868120587
1.09090909090909 0.988175297540331
1.18181818181818 0.973425492407783
1.27272727272727 0.963751869542258
1.36363636363636 0.957790962287357
1.45454545454545 0.959049608972337
1.54545454545455 0.968242978292798
1.63636363636364 0.990791351076156
1.72727272727273 1.01298857681335
1.81818181818182 1.03019992415867
1.90909090909091 1.02593243405932
2 1.00997483730316
};
\addplot [thick, steelblue31119180,  only marks]
table {%
%1.54545454545455 0.968242978292798
1.45454545454545 0.959049608972337
};



%0 0.179790928959846
%0.6 0.453393328757513
%0.733333333333333 0.566253036733658
%0.933333333333333 0.645315754035162
%1 0.70386379767978
%1.09090909090909 0.752619071612282
%1.18181818181818 0.797622322090088
%1.27272727272727 0.83825030970195
%1.36363636363636 0.87828279771502
%1.45454545454545 0.921502477592892
%1.54545454545455 0.968242978292798

\nextgroupplot[ylabel=Jittering level $\stdjitter / 10^{-5}$, xlabel=Perturbation level $\epsilon^2 / \EX{\norm[2]{ \mA \vx }^2}$,
ymin=0.00, ymax=2.0, xmin=0.00, xmax=0.030, title={Jittering level choice (MRI)},
xtick={0.00, 0.01, 0.02, 0.03},
xticklabels={0.00, 0.01, 0.02, 0.03}
]

\addplot [thick, gray, forget plot]
table {
0.0 0
0.003 0.533333333333333
0.006 1.18181818181818 
0.009 1.27272727272727
0.012 1.318181818181815
0.015 1.36363636363636
0.018 1.381818181818178
0.021 1.399999999999996
0.024 1.418181818181814
0.027 1.4363636363636318
0.03 1.45454545454545
};
%%\addlegendentry{Parameter choice}

\addplot [thick, steelblue31119180, thick,  only marks]
table {%
0.000 0.00
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.000$}
\addplot [thick, forestgreen4416044, thick, only marks]
table {%
0.003 0.533333333333333
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.003$}
\addplot [thick, mediumpurple148103189, thick, only marks]
table {%
0.006 1.18181818181818 
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.006$}
\addplot [thick, orchid227119194, thick, only marks]
table {%
0.009 1.27272727272727
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.009$}
\addplot [thick, goldenrod18818934, thick, only marks]
table {%
0.012 1.318181818181815
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.012$}
\addplot [thick, steelblue31119180, thick, only marks]
table {%
0.015 1.36363636363636
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.015$}
\addplot [thick, forestgreen4416044, thick, only marks]
table {
0.018 1.381818181818178
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.018$}
\addplot [thick, mediumpurple148103189, thick,  only marks]
table {%
0.021 1.399999999999996
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.021$}
\addplot [thick, orchid227119194, thick,  only marks]
table {%
0.024 1.418181818181814
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.024$}
\addplot [thick, goldenrod18818934, thick, only marks]
table {%
0.027 1.4363636363636318
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.027$}
\addplot [thick, steelblue31119180, thick,  only marks]
table {%
0.03 1.45454545454545
};
%\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \mA \vx \|^2] = 0.030$}

\end{groupplot}

\end{tikzpicture}

==> figures_ak_appendix/jacobian_l2_reg.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=2 by 1,
    %xticklabels at=edge bottom,
    %xlabels at=edge bottom,
    horizontal sep=2cm},
    width=0.38\columnwidth,
    height=0.32\columnwidth,
    tick align=outside,
    tick pos=left,
    x grid style={black},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xlabel={Perturbation level \(\displaystyle  \advnoiselevel^2 / \signalenergy\)},
    xtick style={color=black},
    y grid style={black},
    %ylabel={$R_{\epsilon}$},
    %ymin=0, ymax=1.5,
    ytick style={color=black},
    %legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(1.3, 1.0)},
      anchor=north,
      draw=lightgray204
    },
]

\nextgroupplot[ylabel=Robust Risk $\hat R_{\advnoiselevel} / n$, ymin=-0.05, ymax=0.65, xmin=-0.01, xmax=0.31]

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0144570712000132
0.03 0.0911787077784538
0.06 0.14598385989666
0.09 0.196288108825684
0.12 0.259189426898956
0.15 0.312755227088928
0.18 0.358387976884842
0.21 0.394662648439407
0.24 0.455720603466034
0.27 0.489737391471863
0.3 0.548383712768555
};
\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.0146816419437528)
--(axis cs:0,0.0142325004562736)
--(axis cs:0.03,0.0877350196242332)
--(axis cs:0.06,0.14233885705471)
--(axis cs:0.09,0.19358266890049)
--(axis cs:0.12,0.249151021242142)
--(axis cs:0.15,0.299237728118896)
--(axis cs:0.18,0.346501111984253)
%--(axis cs:0.21,0.169662117958069)
--(axis cs:0.21,0.404348923563957)
--(axis cs:0.24,0.440460085868835)
%--(axis cs:0.27,0.294698715209961)
--(axis cs:0.27,0.500493415892124)
%0.27 0.489737391471863
--(axis cs:0.3,0.532227516174316)
--(axis cs:0.3,0.564539909362793)
--(axis cs:0.3,0.564539909362793)
%--(axis cs:0.27,1.24334537982941)
--(axis cs:0.27,0.500493415892124)
--(axis cs:0.24,0.470981121063232)
%--(axis cs:0.21,1.21199834346771)
--(axis cs:0.21,0.404348923563957)
--(axis cs:0.18,0.370274841785431)
--(axis cs:0.15,0.32627272605896)
--(axis cs:0.12,0.269227832555771)
--(axis cs:0.09,0.198993548750877)
--(axis cs:0.06,0.149628862738609)
--(axis cs:0.03,0.0946223959326744)
--(axis cs:0,0.0146816419437528)
--cycle;


\addplot [draw=brown, fill=brown, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0145480372011662
0.03 0.103674292564392
0.06 0.162117764353752
0.09 0.217594832181931
0.12 0.270199567079544
0.15 0.329420030117035
0.18 0.3896144926548
0.21 0.449223279953003
0.24 0.503972411155701
0.27 0.553259611129761
0.3 0.604214370250702
};
\path [draw=brown, fill=brown, opacity=0.2]
(axis cs:0,0.0146664849296212)
--(axis cs:0,0.014441796913743)
--(axis cs:0.03,0.1035242087394)
--(axis cs:0.06,0.161429154425859)
--(axis cs:0.09,0.217196078002453)
--(axis cs:0.12,0.26963078379631)
--(axis cs:0.15,0.328118891716003)
--(axis cs:0.18,0.385824239552021)
--(axis cs:0.21,0.447057546079159)
--(axis cs:0.24,0.501568802595139)
--(axis cs:0.27,0.550144843459129)
--(axis cs:0.3,0.602119567394257)
--(axis cs:0.3,0.606984004378319)
--(axis cs:0.3,0.606984004378319)
--(axis cs:0.27,0.556181343197823)
--(axis cs:0.24,0.506407313942909)
--(axis cs:0.21,0.451284474134445)
--(axis cs:0.18,0.392136896848679)
--(axis cs:0.15,0.330462814867497)
--(axis cs:0.12,0.272328098416328)
--(axis cs:0.09,0.218356383889914)
--(axis cs:0.06,0.162698857784271)
--(axis cs:0.03,0.103851693868637)
--(axis cs:0,0.0146664849296212)
--cycle;

\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0147133031859994
0.03 0.0948688238859177
0.06 0.150951772928238
0.09 0.201865255832672
0.12 0.250404059886932
0.15 0.297111332416534
0.18 0.34309321641922
0.21 0.391283273696899
0.24 0.435404896736145
0.27 0.47939532995224
0.3 0.522399187088013
};
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,0.0148402772191912)
--(axis cs:0,0.0145645293500274)
--(axis cs:0.03,0.0945356936007738)
--(axis cs:0.06,0.150286383926868)
--(axis cs:0.09,0.200690126419067)
--(axis cs:0.12,0.24816831484437)
--(axis cs:0.15,0.296323069632053)
--(axis cs:0.18,0.341460463106632)
--(axis cs:0.21,0.388256698250771)
--(axis cs:0.24,0.432234477996826)
--(axis cs:0.27,0.476193172931671)
--(axis cs:0.3,0.518781138658524)
--(axis cs:0.3,0.53201209962368)
--(axis cs:0.3,0.53201209962368)
--(axis cs:0.27,0.483060380518436)
--(axis cs:0.24,0.445162582397461)
--(axis cs:0.21,0.393343144655228)
--(axis cs:0.18,0.347739053964615)
--(axis cs:0.15,0.299826366901398)
--(axis cs:0.12,0.251888432204723)
--(axis cs:0.09,0.203933224976063)
--(axis cs:0.06,0.151830329596996)
--(axis cs:0.03,0.0961204923689365)
--(axis cs:0,0.0148402772191912)
--cycle;

%\addlegendentry{Reference}
\addplot [very thick, black]
table {%
0 0.0147133031859994
0.03 0.0948688238859177
0.06 0.150951772928238
0.09 0.201865255832672
0.12 0.250404059886932
0.15 0.297111332416534
0.18 0.34309321641922
0.21 0.391283273696899
0.24 0.435404896736145
0.27 0.47939532995224
0.3 0.522399187088013
};
%\addlegendentry{Jacobian}
\addplot [very thick, purple]
table {%
0 0.0144570712000132
0.03 0.0911787077784538
0.06 0.14598385989666
0.09 0.196288108825684
0.12 0.259189426898956
0.15 0.312755227088928
0.18 0.358387976884842
0.21 0.394662648439407
0.24 0.455720603466034
0.27 0.489737391471863
0.3 0.548383712768555
};
%\addlegendentry{Jittering}
\addplot [very thick, brown]
table {%
0 0.0145480372011662
0.03 0.103674292564392
0.06 0.162117764353752
0.09 0.217594832181931
0.12 0.270199567079544
0.15 0.329420030117035
0.18 0.3896144926548
0.21 0.449223279953003
0.24 0.503972411155701
0.27 0.553259611129761
0.3 0.604214370250702
};
%\addlegendentry{Weight Decay}
%\addlegendentry{Robust Training}

%\nextgroupplot[xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)}, ymin=0.0, ymax=0.2, title={Standard Risks}]
%\nextgroupplot[ymin=0.045, ymax=0.13, ylabel={Standard Risk $R_0$}, xmin=0, xmax=0.3]
\nextgroupplot[ymin=0.01, ymax=0.06, ylabel={Standard Risk $\hat R_0 / n$}, xmin=-0.01, xmax=0.31,
%xtick={0.00, 0.03, 0.06, 0.09, 0.12, 0.15, 0.18, 0.21, 0.24, 0.27, 0.3},
%xticklabels={0.00, 0.03, 0.06, 0.09, 0.12, 0.15, 0.18, 0.21, 0.24, 0.27, 0.3},
%xtick={0.00, 0.06, 0.12, 0.18, 0.24, 0.3},
%xticklabels={0.00, 0.06, 0.12, 0.18, 0.24, 0.3},
xtick={0.0, 0.1, 0.2 , 0.3},
xticklabels={0.0, 0.1, 0.2, 0.3},
ytick={0.01, 0.03, 0.05},
yticklabels={0.01, 0.03, 0.05}, 
scaled ticks=false,
]

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0147201688960195
0.03 0.0164544638246298
0.06 0.0178622920066118
0.09 0.0190845485776663
0.12 0.0203688740730286
0.15 0.0213488787412643
0.18 0.0224642120301723
0.21 0.0232909731566906
0.24 0.0247187204658985
0.27 0.0258494466543198
0.3 0.0265802890062332
};
\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.0148649310786277)
--(axis cs:0,0.0143480968661606)
--(axis cs:0.03,0.0163093527406454)
--(axis cs:0.06,0.0177562140487134)
--(axis cs:0.09,0.0188704181462526)
--(axis cs:0.12,0.0202190331183374)
--(axis cs:0.15,0.0210787300765514)
--(axis cs:0.18,0.0221943242289126)
--(axis cs:0.21,0.0230888646654785)
--(axis cs:0.24,0.0242796497605741)
--(axis cs:0.27,0.0254145324788988)
--(axis cs:0.3,0.0263432427681983)
--(axis cs:0.3,0.027644968945533)
--(axis cs:0.3,0.027644968945533)
--(axis cs:0.27,0.0266839325763285)
--(axis cs:0.24,0.0252010421827435)
--(axis cs:0.21,0.023523269649595)
--(axis cs:0.18,0.0230983885936439)
--(axis cs:0.15,0.0217362204007804)
--(axis cs:0.12,0.0205480343475938)
--(axis cs:0.09,0.0192023307457566)
--(axis cs:0.06,0.0182512695342302)
--(axis cs:0.03,0.0165248928777874)
--(axis cs:0,0.0148649310786277)
--cycle;

\addplot [draw=brown, fill=brown, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.014515558257699
0.03 0.0235897079110146
0.06 0.0255383010953665
0.09 0.0273451991379261
0.12 0.0299901366233826
0.15 0.0335953757166862
0.18 0.0413907021284103
0.21 0.0459551885724068
0.24 0.0489561781287193
0.27 0.0517510771751404
0.3 0.0538518205285072
};
\path [draw=brown, fill=brown, opacity=0.2]
(axis cs:0,0.0146731145773083)
--(axis cs:0,0.0144825459551066)
--(axis cs:0.03,0.0235293868370354)
--(axis cs:0.06,0.0254299680516124)
--(axis cs:0.09,0.0272969662025571)
--(axis cs:0.12,0.0297822892107069)
--(axis cs:0.15,0.0329402234777808)
--(axis cs:0.18,0.0387607873976231)
--(axis cs:0.21,0.0451293433085084)
--(axis cs:0.24,0.0487957499176264)
--(axis cs:0.27,0.0513954997435212)
--(axis cs:0.3,0.0537219090759754)
--(axis cs:0.3,0.0542244090512395)
--(axis cs:0.3,0.0542244090512395)
--(axis cs:0.27,0.052116633951664)
--(axis cs:0.24,0.0492330494895577)
--(axis cs:0.21,0.0463950236141682)
--(axis cs:0.18,0.0421377331390977)
--(axis cs:0.15,0.0360341919213533)
--(axis cs:0.12,0.0301450495049357)
--(axis cs:0.09,0.0274144658446312)
--(axis cs:0.06,0.0256019116379321)
--(axis cs:0.03,0.0236815906129777)
--(axis cs:0,0.0146731145773083)
--cycle;

\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0147440945729613
0.03 0.0177605431526899
0.06 0.0201129950582981
0.09 0.0225987322628498
0.12 0.0234517753124237
0.15 0.0238906741142273
0.18 0.0257232114672661
0.21 0.0262568555772305
0.24 0.0277578923851252
0.27 0.0280310809612274
0.3 0.0293545853346586
};
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,0.0148488094378263)
--(axis cs:0,0.0145646066591144)
--(axis cs:0.03,0.0175662638247013)
--(axis cs:0.06,0.0193404314294457)
--(axis cs:0.09,0.0213829477876425)
--(axis cs:0.12,0.0221542221494019)
--(axis cs:0.15,0.0230874824151397)
--(axis cs:0.18,0.0253729807026684)
--(axis cs:0.21,0.0253612977452576)
--(axis cs:0.24,0.027294160425663)
--(axis cs:0.27,0.0271437454596162)
--(axis cs:0.3,0.0284794061817229)
--(axis cs:0.3,0.0299957406148314)
--(axis cs:0.3,0.0299957406148314)
--(axis cs:0.27,0.027492879755795)
--(axis cs:0.24,0.0270194312334061)
--(axis cs:0.21,0.0266809953935444)
--(axis cs:0.18,0.0261396282352507)
--(axis cs:0.15,0.0249947922304273)
--(axis cs:0.12,0.0240897074900568)
--(axis cs:0.09,0.02321548352018)
--(axis cs:0.06,0.0213213860802352)
--(axis cs:0.03,0.0184874932095408)
--(axis cs:0,0.0148488094378263)
--cycle;


\addplot [very thick, black]
table {%
0 0.0147440945729613
0.03 0.0177605431526899
0.06 0.0201129950582981
0.09 0.0225987322628498
0.12 0.0234517753124237
0.15 0.0238906741142273
0.18 0.0257232114672661
0.21 0.0262568555772305
0.24 0.0277578923851252
0.27 0.0280310809612274
0.3 0.0293545853346586
};
\addlegendentry{Jacobian}
\addplot [very thick, purple]
table {%
0 0.0147201688960195
0.03 0.0164544638246298
0.06 0.0178622920066118
0.09 0.0190845485776663
0.12 0.0203688740730286
0.15 0.0213488787412643
0.18 0.0224642120301723
0.21 0.0232909731566906
0.24 0.0247187204658985
0.27 0.0258494466543198
0.3 0.0265802890062332
};
\addlegendentry{Jittering}
\addplot [very thick, brown]
table {%
0 0.014515558257699
0.03 0.0235897079110146
0.06 0.0255383010953665
0.09 0.0273451991379261
0.12 0.0299901366233826
0.15 0.0335953757166862
0.18 0.0413907021284103
0.21 0.0459551885724068
0.24 0.0489561781287193
0.27 0.0517510771751404
0.3 0.0538518205285072
};
\addlegendentry{$\ell_2$-reg.}
\end{groupplot}

\end{tikzpicture}

==> figures_ak_appendix/jittering_robust_risk_gap_linear_model.tikz <==
% This file was created with tikzplotlib v0.10.1.
%\begin{tikzpicture}[font=\small]
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=2 by 1,
                ylabels at=edge left,
                yticklabels at=edge left,
                horizontal sep=1cm
    },
    width=0.35\columnwidth,
    %height=0.32\textwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xlabel={\(\displaystyle \advnoiselevel^2 / \sigma_c^2\)},
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Robust Risk $R_{\advnoiselevel}$},
    ytick style={color=black},
    ymode=log,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(1.5,1.0)},
      anchor=north,
      draw=lightgray204
    },
    ytick={0.1, 1.0},
    yticklabels={0.1, 1.0},
    ymin=0.0, ymax=4,
    scaled ticks = false,
]

\nextgroupplot[title={Linear decay)},
    xtick={0.0, 0.03, 0.06, 0.09},
    xticklabels={0.0, 0.03, 0.06, 0.09},
    %xmax = 0.04
]


\addplot [very thick, blue]
table {%
x y
0.	0.132551
0.0040881	0.299199
0.00817619	0.393387
0.0122643	0.476107
0.0163524	0.553015
0.0204405	0.626273
0.0245286	0.696978
0.0286167	0.765772
0.0327048	0.833072
0.0367929	0.899165
0.040881	0.964256
0.044969	1.0285
0.0490571	1.09202
0.0531452	1.15491
0.0572333	1.21724
0.0613214	1.27907
0.0654095	1.34047
0.0694976	1.40146
0.0735857	1.4621
0.0776738	1.5224
0.0817619	1.5824
0.08585	1.64213
};


\addplot [very thick, orange]
table {%
x y
0.	0.132531
0.0040881	0.241246
0.00817619	0.279864
0.0122643	0.30783
0.0163524	0.330447
0.0204405	0.349718
0.0245286	0.366646
0.0286167	0.381816
0.0327048	0.395602
0.0367929	0.408257
0.040881	0.419959
0.044969	0.430838
0.0490571	0.440987
0.0531452	0.450474
0.0572333	0.459343
0.0613214	0.467615
0.0654095	0.475288
0.0694976	0.482326
0.0735857	0.488644
0.0776738	0.494056
0.0817619	0.498169
0.08585	0.5
};


\addplot [very thick, purple]
table {
x y
0.	0.132553
0.0040881	0.246733
0.00817619	0.288272
0.0122643	0.318192
0.0163524	0.345447
0.0204405	0.362333
0.0245286	0.379814
0.0286167	0.395242
0.0327048	0.409967
0.0367929	0.421451
0.040881	0.43271
0.044969	0.442949
0.0490571	0.452274
0.0531452	0.460764
0.0572333	0.468472
0.0613214	0.475434
0.0654095	0.481666
0.0694976	0.487164
0.0735857	0.491895
0.0776738	0.495783
0.0817619	0.498655
0.08585	0.500001
};

\nextgroupplot[title={Geometric decay},
    xtick={0.0, 0.06, 0.12, 0.18},
    xticklabels={0.0, 0.06, 0.12, 0.18}
    %xmax=0.12
]


\addplot [very thick, blue]
table {%
x y
0.	0.0985848
0.00876344	0.385411
0.0175269	0.564057
0.0262903	0.72531
0.0350537	0.877658
0.0438172	1.02436
0.0525806	1.16709
0.061344	1.30681
0.0701075	1.44418
0.0788709	1.57963
0.0876344	1.71348
0.0963978	1.84597
0.105161	1.97729
0.113925	2.10759
0.122688	2.23698
0.131452	2.36556
0.140215	2.49342
0.148978	2.62062
0.157742	2.74723
0.166505	2.87328
0.175269	2.99884
0.184032	3.12393
};
\addlegendentry{Standard}

\addplot [very thick, orange]
table {%
x y
0.	0.0985645
0.00876344	0.25863
0.0175269	0.305626
0.0262903	0.336181
0.0350537	0.359032
0.0438172	0.377342
0.0525806	0.392639
0.061344	0.405784
0.0701075	0.417311
0.0788709	0.427575
0.0876344	0.436826
0.0963978	0.445242
0.105161	0.452959
0.113925	0.460078
0.122688	0.46668
0.131452	0.472826
0.140215	0.478562
0.148978	0.483918
0.157742	0.488908
0.166505	0.493504
0.175269	0.49755
0.184032	0.5
};
\addlegendentry{Adversarial}



\addplot [very thick, purple]
table {
x y
0.	0.0986197
0.00876344	0.266051
0.0175269	0.316408
0.0262903	0.348861
0.0350537	0.37286
0.0438172	0.391854
0.0525806	0.40751
0.061344	0.420764
0.0701075	0.432195
0.0788709	0.442186
0.0876344	0.451002
0.0963978	0.458832
0.105161	0.465817
0.113925	0.472059
0.122688	0.477635
0.131452	0.482603
0.140215	0.486999
0.148978	0.490844
0.157742	0.49414
0.166505	0.49686
0.175269	0.498919
0.184032	0.500001
};
\addlegendentry{Jittering}


\end{groupplot}

\end{tikzpicture}

==> figures_ak_appendix/linear_factor_plot_var_sigma.tikz <==
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
%title={Optimal Robust Estimator $f = \alpha \mU \mU^T$},
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={\(\displaystyle \advnoiselevel^2 / \mathbb{E}[\| \vx \|^2]\)}, 
xlabel={\(\displaystyle \advnoiselevel^2 / \stdlatent^2\)},
width=0.3\columnwidth,
%height=0.45\textwidth,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    %at={(1.4,0.9)},
    at={(1.6,1.0)},
    anchor=north,
    draw=lightgray204
},
]
\addplot [very thick, purple]
table {%
0 1
0.0202020202020202 1
0.0404040404040404 1
0.0606060606060606 1
0.0808080808080808 1
0.101010101010101 1
0.121212121212121 1
0.141414141414141 1
0.161616161616162 1
0.181818181818182 1
0.202020202020202 1
0.222222222222222 1
0.242424242424242 1
0.262626262626263 1
0.282828282828283 1
0.303030303030303 1
0.323232323232323 1
0.343434343434343 1
0.363636363636364 1
0.383838383838384 1
0.404040404040404 1
0.424242424242424 1
0.444444444444444 1
0.464646464646465 1
0.484848484848485 1
0.505050505050505 1
0.525252525252525 1
0.545454545454546 1
0.565656565656566 1
0.585858585858586 1
0.606060606060606 1
0.626262626262626 1
0.646464646464647 1
0.666666666666667 1
0.686868686868687 1
0.707070707070707 1
0.727272727272727 1
0.747474747474748 1
0.767676767676768 1
0.787878787878788 1
0.808080808080808 1
0.828282828282828 1
0.848484848484849 1
0.868686868686869 1
0.888888888888889 1
0.909090909090909 1
0.929292929292929 1
0.94949494949495 1
0.96969696969697 1
0.98989898989899 1
1.01010101010101 0
1.03030303030303 0
1.05050505050505 0
1.07070707070707 0
1.09090909090909 0
1.11111111111111 0
1.13131313131313 0
1.15151515151515 0
1.17171717171717 0
1.19191919191919 0
1.21212121212121 0
1.23232323232323 0
1.25252525252525 0
1.27272727272727 0
1.29292929292929 0
1.31313131313131 0
1.33333333333333 0
1.35353535353535 0
1.37373737373737 0
1.39393939393939 0
1.41414141414141 0
1.43434343434343 0
1.45454545454545 0
1.47474747474747 0
1.4949494949495 0
1.51515151515152 0
1.53535353535354 0
1.55555555555556 0
1.57575757575758 0
1.5959595959596 0
1.61616161616162 0
1.63636363636364 0
1.65656565656566 0
1.67676767676768 0
1.6969696969697 0
1.71717171717172 0
1.73737373737374 0
1.75757575757576 0
1.77777777777778 0
1.7979797979798 0
1.81818181818182 0
1.83838383838384 0
1.85858585858586 0
1.87878787878788 0
1.8989898989899 0
1.91919191919192 0
1.93939393939394 0
1.95959595959596 0
1.97979797979798 0
2 0
};
\addlegendentry{No Noise}%Problem 1$\sigma_{tr}$=0.00}
\addplot [very thick, green]
table {%
0 0.8
0.0202020202020202 0.74873269311104
0.0404040404040404 0.726894134018407
0.0606060606060606 0.709706776322704
0.0808080808080808 0.694841475215876
0.101010101010101 0.681400109334224
0.121212121212121 0.668922892716954
0.141414141414141 0.657136348993023
0.161616161616162 0.645861423725092
0.181818181818182 0.634972600598593
0.202020202020202 0.624377184016495
0.222222222222222 0.614003778009889
0.242424242424242 0.603795411364811
0.262626262626263 0.593705199394087
0.282828282828283 0.583693477330555
0.303030303030303 0.573725830020305
0.323232323232323 0.56377168943182
0.343434343434343 0.553803303493988
0.363636363636364 0.543794953911861
0.383838383838384 0.533722343995101
0.404040404040404 0.523562103813965
0.424242424242424 0.513291376372483
0.444444444444444 0.502887458916717
0.464646464646465 0.492327480230649
0.484848484848485 0.481588099132803
0.505050505050505 0.470645212162953
0.525252525252525 0.459473660118178
0.545454545454546 0.448046923948752
0.565656565656566 0.436336800721842
0.585858585858586 0.424313049986233
0.606060606060606 0.411942999941867
0.626262626262626 0.399191101297199
0.646464646464647 0.386018414493983
0.666666666666667 0.372382012940121
0.686868686868687 0.358234280786019
0.707070707070707 0.343522078274035
0.727272727272727 0.328185740304329
0.747474747474748 0.312157863906013
0.767676767676768 0.29536182678688
0.787878787878788 0.277709960610101
0.808080808080808 0.259101276973749
0.828282828282828 0.239418608045194
0.848484848484849 0.218524972550695
0.868686868686869 0.196258903785507
0.888888888888889 0.172428367557811
0.909090909090909 0.146802735257819
0.929292929292929 0.119102028756074
0.94949494949495 0.0889822657012026
0.96969696969697 0.0560151120395565
0.98989898989899 0.0196590239933882
1.01010101010101 0
1.03030303030303 0
1.05050505050505 0
1.07070707070707 0
1.09090909090909 0
1.11111111111111 0
1.13131313131313 0
1.15151515151515 0
1.17171717171717 0
1.19191919191919 0
1.21212121212121 0
1.23232323232323 0
1.25252525252525 0
1.27272727272727 0
1.29292929292929 0
1.31313131313131 0
1.33333333333333 0
1.35353535353535 0
1.37373737373737 0
1.39393939393939 0
1.41414141414141 0
1.43434343434343 0
1.45454545454545 0
1.47474747474747 0
1.4949494949495 0
1.51515151515152 0
1.53535353535354 0
1.55555555555556 0
1.57575757575758 0
1.5959595959596 0
1.61616161616162 0
1.63636363636364 0
1.65656565656566 0
1.67676767676768 0
1.6969696969697 0
1.71717171717172 0
1.73737373737374 0
1.75757575757576 0
1.77777777777778 0
1.7979797979798 0
1.81818181818182 0
1.83838383838384 0
1.85858585858586 0
1.87878787878788 0
1.8989898989899 0
1.91919191919192 0
1.93939393939394 0
1.95959595959596 0
1.97979797979798 0
2 0
};
\addlegendentry{Medium Noise} % xi=0.5
\addplot [very thick, orange]
table {%
0 0.307692307692308
0.0202020202020202 0.271190227125321
0.0404040404040404 0.255908364912011
0.0606060606060606 0.244069644603485
0.0808080808080808 0.233993404548695
0.101010101010101 0.225030544049486
0.121212121212121 0.216849015759054
0.141414141414141 0.209252017539867
0.161616161616162 0.20211157863989
0.181818181818182 0.195338962563043
0.202020202020202 0.188869651487949
0.222222222222222 0.182654991727028
0.242424242424242 0.176657210894583
0.262626262626263 0.170846280001027
0.282828282828283 0.1651978489253
0.303030303030303 0.159691838201185
0.323232323232323 0.15431144896101
0.343434343434343 0.149042448696155
0.363636363636364 0.143872644415487
0.383838383838384 0.138791486430902
0.404040404040404 0.133789765258254
0.424242424242424 0.128859376216394
0.444444444444444 0.123993134115079
0.464646464646465 0.119184625588049
0.484848484848485 0.114428090120536
0.505050505050505 0.109718323229075
0.525252525252525 0.10505059694211
0.545454545454546 0.100420593935813
0.565656565656566 0.0958243525523122
0.585858585858586 0.0912582205678914
0.606060606060606 0.0867188160542516
0.626262626262626 0.08220299403319
0.646464646464647 0.0777078178962586
0.666666666666667 0.0732305347688791
0.686868686868687 0.0687685541592362
0.707070707070707 0.0643194293577667
0.727272727272727 0.0598808411517449
0.747474747474748 0.0554505834976534
0.767676767676768 0.0510265508563973
0.787878787878788 0.0466067269465055
0.808080808080808 0.0421891747109256
0.828282828282828 0.0377720273258937
0.848484848484849 0.0333534801072234
0.868686868686869 0.028931783191408
0.888888888888889 0.0245052348871248
0.909090909090909 0.020072175607805
0.929292929292929 0.0156309823084758
0.94949494949495 0.0111800633605547
0.96969696969697 0.00671785380705632
0.98989898989899 0.00224281094805
1.01010101010101 0
1.03030303030303 0
1.05050505050505 0
1.07070707070707 0
1.09090909090909 0
1.11111111111111 0
1.13131313131313 0
1.15151515151515 0
1.17171717171717 0
1.19191919191919 0
1.21212121212121 0
1.23232323232323 0
1.25252525252525 0
1.27272727272727 0
1.29292929292929 0
1.31313131313131 0
1.33333333333333 0
1.35353535353535 0
1.37373737373737 0
1.39393939393939 0
1.41414141414141 0
1.43434343434343 0
1.45454545454545 0
1.47474747474747 0
1.4949494949495 0
1.51515151515152 0
1.53535353535354 0
1.55555555555556 0
1.57575757575758 0
1.5959595959596 0
1.61616161616162 0
1.63636363636364 0
1.65656565656566 0
1.67676767676768 0
1.6969696969697 0
1.71717171717172 0
1.73737373737374 0
1.75757575757576 0
1.77777777777778 0
1.7979797979798 0
1.81818181818182 0
1.83838383838384 0
1.85858585858586 0
1.87878787878788 0
1.8989898989899 0
1.91919191919192 0
1.93939393939394 0
1.95959595959596 0
1.97979797979798 0
2 0
};
\addlegendentry{High Noise}
\end{axis}

\end{tikzpicture}


==> figures_ak_appendix/linear_model_beyond_denoising_optimal_robust.tikz <==
% This file was created with tikzplotlib v0.10.0.

\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1,
    horizontal sep=30pt,
    yticklabels at=edge left,
    ylabels at=edge left,
    },
    width=0.45\columnwidth,
    height=0.35\columnwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\(\displaystyle \epsilon^2 / \sigma_c^2 \)},
    ylabel={singular values $\sigma_i$},
    xtick style={color=black},
    y grid style={darkgray176},
    %ylabel={$R_{\epsilon}$},
    %ymin=0, ymax=1.5,
    ytick style={color=black}
    %legend cell align={left},
]

\nextgroupplot[title=Linear decay,
    legend style={
      reverse legend,
      fill opacity=0.8,
      draw opacity=0.8,
      text opacity=1,
      at={(0.80, 1.0)},
      anchor=north,
      draw=lightgray204
}]

\addplot [semithick, sienna1408675]
table{%
x  y
0 0.19200000166893
0.04 0.113026365637779
0.08 0.0904072299599648
0.12 0.0750834941864014
0.16 0.0629772916436195
0.2 0.0526066906750202
0.24 0.0432404801249504
0.28 0.0344450697302818
0.32 0.0259287115186453
0.36 0.0174709465354681
0.4 0.00888452120125294
0.44 0
0.48 0
0.52 0
0.56 0
0.6 0
};
\addplot [semithick, orchid227119194]
table{%
x  y
0 0.344624996185303
0.04 0.217212155461311
0.08 0.176239505410194
0.12 0.147537723183632
0.16 0.124402590095997
0.2 0.104310549795628
0.24 0.0859803482890129
0.28 0.068638302385807
0.32 0.0517507307231426
0.36 0.0349089354276657
0.4 0.0177653804421425
0.44 0
0.48 0
0.52 0
0.56 0
0.6 0
};
\addplot [semithick, gray127]
table{%
x  y
0 0.440916627645493
0.04 0.304572731256485
0.08 0.252880364656448
0.12 0.21457502245903
0.16 0.182590886950493
0.2 0.15412050485611
0.24 0.127671539783478
0.28 0.102304838597775
0.32 0.0773505792021751
0.36 0.0522800236940384
0.4 0.0266375299543142
0.44 0
0.48 0
0.52 0
0.56 0
0.6 0
};

\addplot [semithick, goldenrod18818934]
table{%
x  y
0 0.487625002861023
0.04 0.369375973939896
0.08 0.315949082374573
0.12 0.273209422826767
0.16 0.23562103509903
0.2 0.200872376561165
0.24 0.167661860585213
0.28 0.135120913386345
0.32 0.102595277130604
0.36 0.0695459619164467
0.4 0.0354962162673473
0.44 0
0.48 0
0.52 0
0.56 0
0.6 0
};

\addplot [semithick, darkturquoise23190207]
table{%
x  y
0 0.499900013208389
0.04 0.409744143486023
0.08 0.362122565507889
0.12 0.320499897003174
0.16 0.281335949897766
0.2 0.243163913488388
0.24 0.205141499638557
0.28 0.166681930422783
0.32 0.127321735024452
0.36 0.0866614729166031
0.4 0.0443365722894669
0.44 0
0.48 0
0.52 0
0.56 0
0.6 0
};

\addplot [draw=sienna1408675, fill=sienna1408675, mark=*,  only marks]
table {%
0 0.193803273141384
0.04 0.110924369096756
0.08 0.0830715000629425
0.12 0.0701429523527622
0.16 0.0590096034109592
0.2 0.047915256023407
0.24 0.0410787377506494
0.28 0.0345265619456768
0.32 0.0251442968845367
0.36 0.0173762697726488
0.4 0.00952555295079946
0.44 0.00231372131966054
0.48 0.000154858711994166
0.52 6.21644729108084e-05
0.56 3.05600100546144e-05
0.6 4.47948760893269e-05
};
\addlegendentry{$\lambda_i = 1/5$}
\addplot [draw=orchid227119194, fill=orchid227119194, mark=*,  only marks]
table {%
0 0.345290538668633
0.04 0.212105090916157
0.08 0.171023309230804
0.12 0.1411561191082
0.16 0.117190188169479
0.2 0.0987225070595741
0.24 0.0829475820064545
0.28 0.0668232262134552
0.32 0.0514057952910662
0.36 0.0364440366625786
0.4 0.0183296488597989
0.44 0.0049730526516214
0.48 0.000352848275724682
0.52 0.000186902412769996
0.56 0.000179090783603897
0.6 0.0001138223307521
};
\addlegendentry{$\lambda_i = 2/5$}
\addplot [draw=gray127, fill=gray127, mark=*,  only marks]
table {%
0 0.44060118496418
0.04 0.304573479294777
0.08 0.251153479516506
0.12 0.206176634132862
0.16 0.178724324703217
0.2 0.150776062905788
0.24 0.125062612444162
0.28 0.102105365693569
0.32 0.0771175920963287
0.36 0.0534007932990789
0.4 0.0280078668147326
0.44 0.00784768257290125
0.48 0.000628018617862835
0.52 0.000237387698871316
0.56 0.000209112091397401
0.6 8.30257564757631e-05
};
\addlegendentry{$\lambda_i = 3/5$}
\addplot [draw=goldenrod18818934, fill=goldenrod18818934, mark=*,  only marks]
table {%
0 0.486180916428566
0.04 0.371693593263626
0.08 0.31776368021965
0.12 0.270722702145576
0.16 0.236567962169647
0.2 0.200746385753155
0.24 0.167594633996487
0.28 0.137375198304653
0.32 0.105400646477938
0.36 0.0735223926603794
0.4 0.0373454887419939
0.44 0.0106228874996305
0.48 0.000890388118568808
0.52 0.000318101077573374
0.56 0.000251675418985542
0.6 0.000218734220106853
};
\addlegendentry{$\lambda_i = 4/5$}
\addplot [draw=darkturquoise23190207, fill=darkturquoise23190207, mark=*,  only marks]
table {%
0 0.501251372694969
0.04 0.413015070557594
0.08 0.365792888402939
0.12 0.324167475104332
0.16 0.288129150867462
0.2 0.25109316855669
0.24 0.21196259111166
0.28 0.17712235301733
0.32 0.136353214085102
0.36 0.0949908174574375
0.4 0.0473432298749685
0.44 0.0127464445307851
0.48 0.00129790890496224
0.52 0.000466732648783363
0.56 0.000470386500819586
0.6 0.000211401291016955
};
\addlegendentry{$\lambda_i = 5/5$}

\nextgroupplot[title=Geometric decay,
    legend style={
      fill opacity=0.8,
      draw opacity=0.8,
      text opacity=1,
      at={(0.79, 1.0)},
      anchor=north,
      draw=lightgray204
}]

% predictions in marks
\addplot [semithick, darkturquoise23190207, forget plot]
table{%
x  y
0 0.469392865896225
0.0266666666666667 0.333330929279327
0.0533333333333333 0.264628350734711
0.08 0.206119075417519
0.106666666666667 0.15218959748745
0.133333333333333 0.100593611598015
0.16 0.0501424372196198
0.186666666666667 0.000116559713205788
0.213333333333333 0
0.24 0
0.266666666666667 0
0.293333333333333 0
0.32 0
0.346666666666667 0
0.373333333333333 0
0.4 0
};
\addplot [semithick, goldenrod18818934, forget plot]
table{%
x  y
0 0.394591838121414
0.0266666666666667 0.252948820590973
0.0533333333333333 0.194210574030876
0.08 0.148224145174026
0.106666666666667 0.108020268380642
0.133333333333333 0.0708207115530968
0.16 0.0351472832262516
0.186666666666667 8.16127212601714e-05
0.213333333333333 0
0.24 0
0.266666666666667 0
0.293333333333333 0
0.32 0
0.346666666666667 0
0.373333333333333 0
0.4 0
};
\addplot [semithick, gray127, forget plot]
table{%
x  y
0 0.306414008140564
0.0266666666666667 0.184104233980179
0.0533333333333333 0.138983353972435
0.08 0.105057768523693
0.106666666666667 0.0761022642254829
0.133333333333333 0.0497080273926258
0.16 0.0246187709271908
0.186666666666667 5.72271310375072e-05
0.213333333333333 0
0.24 0
0.266666666666667 0
0.293333333333333 0
0.32 0
0.346666666666667 0
0.373333333333333 0
0.4 0
};
\addplot [semithick, orchid227119194, forget plot]
table{%
x  y
0 0.226572260260582
0.0266666666666667 0.131329149007797
0.0533333333333333 0.0983192250132561
0.08 0.0739775598049164
0.106666666666667 0.0534353777766228
0.133333333333333 0.0348408296704292
0.16 0.0172387082129717
0.186666666666667 3.96563264075667e-05
0.213333333333333 0
0.24 0
0.266666666666667 0
0.293333333333333 0
0.32 0
0.346666666666667 0
0.373333333333333 0
0.4 0
};

\addplot [semithick, sienna1408675, forget plot]
table{%
x  y
0 0.163176044821739
0.0266666666666667 0.0927783697843552
0.0533333333333333 0.069175161421299
0.08 0.0519329383969307
0.106666666666667 0.0374602675437927
0.133333333333333 0.0244036018848419
0.16 0.012069177813828
0.186666666666667 2.78901643468998e-05
0.213333333333333 0
0.24 0
0.266666666666667 0
0.293333333333333 0
0.32 0
0.346666666666667 0
0.373333333333333 0
0.4 0
};

% actual data in lines
\addplot [draw=darkturquoise23190207, fill=darkturquoise23190207, mark=*, only marks]
table {%
0 0.469254916906357
0.0266666666666667 0.33637158870697
0.0533333333333333 0.269734269380569
0.08 0.214096266031265
0.106666666666667 0.159148271381855
0.133333333333333 0.107649277150631
0.16 0.054665445536375
0.186666666666667 0.0123009788803756
0.213333333333333 0.000973514665383846
0.24 0.000675569483428262
0.266666666666667 0.000506610506272409
0.293333333333333 0.000343031332158716
0.32 0.000249136046477361
0.346666666666667 0.000316666717117187
0.373333333333333 0.000241358043786022
0.4 0.000145924862772517
};
\addlegendentry{$\lambda_i = 0.7^1$}
\addplot [draw=goldenrod18818934, fill=goldenrod18818934, mark=*, only marks]
table {%
0 0.393807762861252
0.0266666666666667 0.254286624491215
0.0533333333333333 0.195046092569828
0.08 0.14917054027319
0.106666666666667 0.106938619911671
0.133333333333333 0.0740234643220901
0.16 0.0380140550434589
0.186666666666667 0.00862780208699405
0.213333333333333 0.00067156704608351
0.24 0.000444182328647003
0.266666666666667 0.000269165985810105
0.293333333333333 0.000193150429527122
0.32 0.000193312327610329
0.346666666666667 0.000226106481568422
0.373333333333333 0.000237040361389518
0.4 0.00012211868797749
};
\addlegendentry{$\lambda_i = 0.7^2$}
\addplot [draw=gray127, fill=gray127, mark=*, only marks]
table {%
0 0.304070538282394
0.0266666666666667 0.181812028586864
0.0533333333333333 0.138026835024357
0.08 0.1033128939569
0.106666666666667 0.0748207375407219
0.133333333333333 0.0515135038644075
0.16 0.0255108909681439
0.186666666666667 0.00606621983461082
0.213333333333333 0.000470025461254409
0.24 0.000277505542180734
0.266666666666667 0.000305697650765069
0.293333333333333 0.000141621431612293
0.32 0.000152459827950224
0.346666666666667 0.000149104542833811
0.373333333333333 6.32765206319164e-05
0.4 5.55726396669343e-05
};
\addlegendentry{$\lambda_i = 0.7^3$}
\addplot [draw=orchid227119194, fill=orchid227119194, mark=*, only marks]
table {%
0 0.227518470585346
0.0266666666666667 0.131214980781078
0.0533333333333333 0.0978185921907425
0.08 0.0716879986226559
0.106666666666667 0.0514948155730963
0.133333333333333 0.0351803295314312
0.16 0.0191075069829822
0.186666666666667 0.00420385506004095
0.213333333333333 0.000408623114344664
0.24 0.000213960061228136
0.266666666666667 0.00011609897701419
0.293333333333333 2.79878797300626e-05
0.32 4.59570171187806e-05
0.346666666666667 7.01542453498405e-05
0.373333333333333 5.54629551288599e-05
0.4 2.16357868566774e-05
};
\addlegendentry{$\lambda_i = 0.7^4$}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks]
table {%
0 0.165196451544762
0.0266666666666667 0.0890296570956707
0.0533333333333333 0.0682282615453005
0.08 0.0516355611383915
0.106666666666667 0.0346799805760384
0.133333333333333 0.024451108276844
0.16 0.0123395543545485
0.186666666666667 0.00331253884360194
0.213333333333333 0.000284350722176896
0.24 0.000115467030082073
0.266666666666667 3.28398142301012e-05
0.293333333333333 9.63727145062876e-05
0.32 6.96762528605177e-05
0.346666666666667 5.27950774994679e-05
0.373333333333333 8.98289432370802e-05
0.4 1.94416936210473e-05
};
\addlegendentry{$\lambda_i = 0.7^5$}

\end{groupplot}

\end{tikzpicture}


==> figures_ak_appendix/linear_model_beyond_denoising_optimal_robust_conf.tikz <==
% This file was created with tikzplotlib v0.10.0.

\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1,
    horizontal sep=40pt,
    yticklabels at=edge left,
    ylabels at=edge left,
    },
    width=0.45\columnwidth,
    height=0.35\columnwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\(\displaystyle \epsilon^2 / \sigma_c^2 \)},
    ylabel={singular values $\sigma_i$},
    xtick style={color=black},
    y grid style={darkgray176},
    %ylabel={$R_{\epsilon}$},
    %ymin=0, ymax=1.5,
    ytick style={color=black}
    %legend cell align={left},
]

\nextgroupplot[title=Linear decay,
    legend style={
      reverse legend,
      fill opacity=0.8,
      draw opacity=0.8,
      text opacity=1,
      at={(0.80, 1.0)},
      anchor=north,
      draw=lightgray204
}]

\path [fill=sienna1408675]
(axis cs:0,0.204131456911564)
--(axis cs:0,0.186187803447247)
--(axis cs:0.04,0.104495186209679)
--(axis cs:0.08,0.0769062688946724)
--(axis cs:0.12,0.0659597212076187)
--(axis cs:0.16,0.0542621919512749)
--(axis cs:0.2,0.0443670295923948)
--(axis cs:0.24,0.0388809706270695)
--(axis cs:0.28,0.031630352139473)
--(axis cs:0.32,0.0212302988767624)
--(axis cs:0.36,0.014920284114778)
--(axis cs:0.4,0.00823267132043838)
--(axis cs:0.44,0.00134255563374609)
--(axis cs:0.48,5.73518847886589e-06)
--(axis cs:0.52,-0.000184149486449314)
--(axis cs:0.56,-0.000172173723112792)
--(axis cs:0.6,-5.39012874651235e-05)
--(axis cs:0.6,0.000243656167585868)
--(axis cs:0.6,0.000243656167585868)
--(axis cs:0.56,0.000229397983057424)
--(axis cs:0.52,0.000202051798114553)
--(axis cs:0.48,0.000292883710353635)
--(axis cs:0.44,0.00333367445971817)
--(axis cs:0.4,0.0107399164699018)
--(axis cs:0.36,0.0199594585597515)
--(axis cs:0.32,0.027846513427794)
--(axis cs:0.28,0.038475257307291)
--(axis cs:0.24,0.0462847278267145)
--(axis cs:0.2,0.0521231500804424)
--(axis cs:0.16,0.0660239078104496)
--(axis cs:0.12,0.0747426436841488)
--(axis cs:0.08,0.0897987635433674)
--(axis cs:0.04,0.117052607834339)
--(axis cs:0,0.204131456911564)
--cycle;

\path [fill=orchid227119194]
(axis cs:0,0.351774530410767)
--(axis cs:0,0.334336807727814)
--(axis cs:0.04,0.20863721549511)
--(axis cs:0.08,0.160081408023834)
--(axis cs:0.12,0.135292631983757)
--(axis cs:0.16,0.111036433428526)
--(axis cs:0.2,0.0920217761397362)
--(axis cs:0.24,0.0800943613052368)
--(axis cs:0.28,0.0628675925731659)
--(axis cs:0.32,0.0483260071277618)
--(axis cs:0.36,0.0347864048182964)
--(axis cs:0.4,0.01723274551332)
--(axis cs:0.44,0.0035746345249936)
--(axis cs:0.48,1.99715859343996e-05)
--(axis cs:0.52,1.90115660552692e-05)
--(axis cs:0.56,2.58463217687677e-05)
--(axis cs:0.6,3.2357527129534e-06)
--(axis cs:0.6,0.000210712070693262)
--(axis cs:0.6,0.000210712070693262)
--(axis cs:0.56,0.000376369336154312)
--(axis cs:0.52,0.000531869616825134)
--(axis cs:0.48,0.000606302806409076)
--(axis cs:0.44,0.00578124513849616)
--(axis cs:0.4,0.0197217563167214)
--(axis cs:0.36,0.0380021189898253)
--(axis cs:0.32,0.0536466660350561)
--(axis cs:0.28,0.0693658362329006)
--(axis cs:0.24,0.0884429283440113)
--(axis cs:0.2,0.10459601610899)
--(axis cs:0.16,0.122287806719542)
--(axis cs:0.12,0.145481940805912)
--(axis cs:0.08,0.177828415930271)
--(axis cs:0.04,0.217453530728817)
--(axis cs:0,0.351774530410767)
--cycle;

\path [fill=gray127]
(axis cs:0,0.446846524477005)
--(axis cs:0,0.434885979294777)
--(axis cs:0.04,0.299938718676567)
--(axis cs:0.08,0.245594334602356)
--(axis cs:0.12,0.201277529299259)
--(axis cs:0.16,0.174056669175625)
--(axis cs:0.2,0.143757140338421)
--(axis cs:0.24,0.121873382031918)
--(axis cs:0.28,0.100098664313555)
--(axis cs:0.32,0.0754748424887657)
--(axis cs:0.36,0.0513018776476383)
--(axis cs:0.4,0.0261655222252011)
--(axis cs:0.44,0.00671227212063968)
--(axis cs:0.48,0.00033499468700029)
--(axis cs:0.52,-3.07418177544605e-05)
--(axis cs:0.56,7.25505698937923e-06)
--(axis cs:0.6,-6.51787595415954e-05)
--(axis cs:0.6,0.000192473611677997)
--(axis cs:0.6,0.000192473611677997)
--(axis cs:0.56,0.000458479943918064)
--(axis cs:0.52,0.000456438758410513)
--(axis cs:0.48,0.000908960201777518)
--(axis cs:0.44,0.00888741469010711)
--(axis cs:0.4,0.0302673518657684)
--(axis cs:0.36,0.0543686869740486)
--(axis cs:0.32,0.0786904717981815)
--(axis cs:0.28,0.106695051491261)
--(axis cs:0.24,0.128458772003651)
--(axis cs:0.2,0.156112212538719)
--(axis cs:0.16,0.183745711743832)
--(axis cs:0.12,0.209676308631897)
--(axis cs:0.08,0.256252267360687)
--(axis cs:0.04,0.312277935743332)
--(axis cs:0,0.446846524477005)
--cycle;

\path [fill=goldenrod18818934]
(axis cs:0,0.496182839274406)
--(axis cs:0,0.47870323240757)
--(axis cs:0.04,0.367302898168564)
--(axis cs:0.08,0.31304741024971)
--(axis cs:0.12,0.266722621321678)
--(axis cs:0.16,0.233469412624836)
--(axis cs:0.2,0.196548861265183)
--(axis cs:0.24,0.164404498636723)
--(axis cs:0.28,0.133107686936855)
--(axis cs:0.32,0.103204799294472)
--(axis cs:0.36,0.0716019229590893)
--(axis cs:0.4,0.0356263825297356)
--(axis cs:0.44,0.00927590362727642)
--(axis cs:0.48,0.000526757021434605)
--(axis cs:0.52,0.000142660272249486)
--(axis cs:0.56,-2.57267021515872e-05)
--(axis cs:0.6,0.00010053653808427)
--(axis cs:0.6,0.000345220260787755)
--(axis cs:0.6,0.000345220260787755)
--(axis cs:0.56,0.000569451360497624)
--(axis cs:0.52,0.000652779472293332)
--(axis cs:0.48,0.0012084968178533)
--(axis cs:0.44,0.0117842119000852)
--(axis cs:0.4,0.0390404887497425)
--(axis cs:0.36,0.0755029894411564)
--(axis cs:0.32,0.107436852157116)
--(axis cs:0.28,0.141534886658192)
--(axis cs:0.24,0.172069216072559)
--(axis cs:0.2,0.205428398549557)
--(axis cs:0.16,0.238608708381653)
--(axis cs:0.12,0.275936329960823)
--(axis cs:0.08,0.322250252366066)
--(axis cs:0.04,0.375855897665024)
--(axis cs:0,0.496182839274406)
--cycle;

\path [fill=darkturquoise23190207]
(axis cs:0,0.5107470703125)
--(axis cs:0,0.490050114989281)
--(axis cs:0.04,0.407460561990738)
--(axis cs:0.08,0.358302940130234)
--(axis cs:0.12,0.319250413775444)
--(axis cs:0.16,0.283348465561867)
--(axis cs:0.2,0.246704557538033)
--(axis cs:0.24,0.20923107534647)
--(axis cs:0.28,0.172350310385227)
--(axis cs:0.32,0.133246814608574)
--(axis cs:0.36,0.0929282139241695)
--(axis cs:0.4,0.0454095999896526)
--(axis cs:0.44,0.0121204682998359)
--(axis cs:0.48,0.0011242907284759)
--(axis cs:0.52,0.000271472645108588)
--(axis cs:0.56,0.000333608794608153)
--(axis cs:0.6,9.01635756599717e-05)
--(axis cs:0.6,0.000412587654427625)
--(axis cs:0.6,0.000412587654427625)
--(axis cs:0.56,0.000646344108972698)
--(axis cs:0.52,0.000642885350389406)
--(axis cs:0.48,0.00150260193040594)
--(axis cs:0.44,0.0136550218425691)
--(axis cs:0.4,0.0493642269819975)
--(axis cs:0.36,0.0966265988349915)
--(axis cs:0.32,0.139679195582867)
--(axis cs:0.28,0.180716678500175)
--(axis cs:0.24,0.214561308324337)
--(axis cs:0.2,0.256666978001595)
--(axis cs:0.16,0.291733393073082)
--(axis cs:0.12,0.330738503932953)
--(axis cs:0.08,0.369102119207382)
--(axis cs:0.04,0.418226054310799)
--(axis cs:0,0.5107470703125)
--cycle;

\addplot [draw=sienna1408675, fill=sienna1408675, mark=*,  only marks]
table{%
x  y
0 0.19200000166893
0.04 0.113026365637779
0.08 0.0904072299599648
0.12 0.0750834941864014
0.16 0.0629772916436195
0.2 0.0526066906750202
0.24 0.0432404801249504
0.28 0.0344450697302818
0.32 0.0259287115186453
0.36 0.0174709465354681
0.4 0.00888452120125294
0.44 0
0.48 0
0.52 0
0.56 0
0.6 0
};
\addlegendentry{$\lambda_i = 1/5$}
\addplot [draw=orchid227119194, fill=orchid227119194, mark=*,  only marks]
table{%
x  y
0 0.344624996185303
0.04 0.217212155461311
0.08 0.176239505410194
0.12 0.147537723183632
0.16 0.124402590095997
0.2 0.104310549795628
0.24 0.0859803482890129
0.28 0.068638302385807
0.32 0.0517507307231426
0.36 0.0349089354276657
0.4 0.0177653804421425
0.44 0
0.48 0
0.52 0
0.56 0
0.6 0
};
\addlegendentry{$\lambda_i = 2/5$}
\addplot [draw=gray127, fill=gray127, mark=*,  only marks]
table{%
x  y
0 0.440916627645493
0.04 0.304572731256485
0.08 0.252880364656448
0.12 0.21457502245903
0.16 0.182590886950493
0.2 0.15412050485611
0.24 0.127671539783478
0.28 0.102304838597775
0.32 0.0773505792021751
0.36 0.0522800236940384
0.4 0.0266375299543142
0.44 0
0.48 0
0.52 0
0.56 0
0.6 0
};

\addlegendentry{$\lambda_i = 3/5$}
\addplot [draw=goldenrod18818934, fill=goldenrod18818934, mark=*,  only marks]
table{%
x  y
0 0.487625002861023
0.04 0.369375973939896
0.08 0.315949082374573
0.12 0.273209422826767
0.16 0.23562103509903
0.2 0.200872376561165
0.24 0.167661860585213
0.28 0.135120913386345
0.32 0.102595277130604
0.36 0.0695459619164467
0.4 0.0354962162673473
0.44 0
0.48 0
0.52 0
0.56 0
0.6 0
};

\addlegendentry{$\lambda_i = 4/5$}
\addplot [draw=darkturquoise23190207, fill=darkturquoise23190207, mark=*,  only marks]
table{%
x  y
0 0.499900013208389
0.04 0.409744143486023
0.08 0.362122565507889
0.12 0.320499897003174
0.16 0.281335949897766
0.2 0.243163913488388
0.24 0.205141499638557
0.28 0.166681930422783
0.32 0.127321735024452
0.36 0.0866614729166031
0.4 0.0443365722894669
0.44 0
0.48 0
0.52 0
0.56 0
0.6 0
};
\addlegendentry{$\lambda_i = 5/5$}
\addplot [semithick, sienna1408675, forget plot]
table {%
0 0.193803273141384
0.04 0.110924369096756
0.08 0.0830715000629425
0.12 0.0701429523527622
0.16 0.0590096034109592
0.2 0.047915256023407
0.24 0.0410787377506494
0.28 0.0345265619456768
0.32 0.0251442968845367
0.36 0.0173762697726488
0.4 0.00952555295079946
0.44 0.00231372131966054
0.48 0.000154858711994166
0.52 6.21644729108084e-05
0.56 3.05600100546144e-05
0.6 4.47948760893269e-05
};
\addplot [semithick, orchid227119194, forget plot]
table {%
0 0.345290538668633
0.04 0.212105090916157
0.08 0.171023309230804
0.12 0.1411561191082
0.16 0.117190188169479
0.2 0.0987225070595741
0.24 0.0829475820064545
0.28 0.0668232262134552
0.32 0.0514057952910662
0.36 0.0364440366625786
0.4 0.0183296488597989
0.44 0.0049730526516214
0.48 0.000352848275724682
0.52 0.000186902412769996
0.56 0.000179090783603897
0.6 0.0001138223307521
};
\addplot [semithick, gray127, forget plot]
table {%
0 0.44060118496418
0.04 0.304573479294777
0.08 0.251153479516506
0.12 0.206176634132862
0.16 0.178724324703217
0.2 0.150776062905788
0.24 0.125062612444162
0.28 0.102105365693569
0.32 0.0771175920963287
0.36 0.0534007932990789
0.4 0.0280078668147326
0.44 0.00784768257290125
0.48 0.000628018617862835
0.52 0.000237387698871316
0.56 0.000209112091397401
0.6 8.30257564757631e-05
};
\addplot [semithick, goldenrod18818934, forget plot]
table {%
0 0.486180916428566
0.04 0.371693593263626
0.08 0.31776368021965
0.12 0.270722702145576
0.16 0.236567962169647
0.2 0.200746385753155
0.24 0.167594633996487
0.28 0.137375198304653
0.32 0.105400646477938
0.36 0.0735223926603794
0.4 0.0373454887419939
0.44 0.0106228874996305
0.48 0.000890388118568808
0.52 0.000318101077573374
0.56 0.000251675418985542
0.6 0.000218734220106853
};
\addplot [semithick, darkturquoise23190207, forget plot]
table {%
0 0.501251372694969
0.04 0.413015070557594
0.08 0.365792888402939
0.12 0.324167475104332
0.16 0.288129150867462
0.2 0.25109316855669
0.24 0.21196259111166
0.28 0.17712235301733
0.32 0.136353214085102
0.36 0.0949908174574375
0.4 0.0473432298749685
0.44 0.0127464445307851
0.48 0.00129790890496224
0.52 0.000466732648783363
0.56 0.000470386500819586
0.6 0.000211401291016955
};

\nextgroupplot[title=Geometric decay,
    legend style={
      fill opacity=0.8,
      draw opacity=0.8,
      text opacity=1,
      at={(0.80, 1.0)},
      anchor=north,
      draw=lightgray204
}]



\path [fill=darkturquoise23190207]
(axis cs:0,0.476521029472351)
--(axis cs:0,0.463982939720154)
--(axis cs:0.0266666666666667,0.332620449662209)
--(axis cs:0.0533333333333333,0.264737457633018)
--(axis cs:0.08,0.211363436579704)
--(axis cs:0.106666666666667,0.154549767673016)
--(axis cs:0.133333333333333,0.103685768097639)
--(axis cs:0.16,0.0522756983339787)
--(axis cs:0.186666666666667,0.0115184941701591)
--(axis cs:0.213333333333333,0.000706866794498637)
--(axis cs:0.24,0.000450789726455696)
--(axis cs:0.266666666666667,0.000188130274473224)
--(axis cs:0.293333333333333,0.000137007773882942)
--(axis cs:0.32,8.58519140456338e-05)
--(axis cs:0.346666666666667,4.99216752359644e-05)
--(axis cs:0.373333333333333,4.60339411802124e-06)
--(axis cs:0.4,-7.86561172935762e-05)
--(axis cs:0.4,0.000324020230909809)
--(axis cs:0.4,0.000324020230909809)
--(axis cs:0.373333333333333,0.000549831825192086)
--(axis cs:0.346666666666667,0.000514079725835472)
--(axis cs:0.32,0.000416278069606051)
--(axis cs:0.293333333333333,0.000555888825329021)
--(axis cs:0.266666666666667,0.000875723339850083)
--(axis cs:0.24,0.000962327714078128)
--(axis cs:0.213333333333333,0.00125574331264943)
--(axis cs:0.186666666666667,0.013135343529284)
--(axis cs:0.16,0.0567633830010891)
--(axis cs:0.133333333333333,0.11060163423419)
--(axis cs:0.106666666666667,0.162851221561432)
--(axis cs:0.08,0.218371132612228)
--(axis cs:0.0533333333333333,0.275498797893524)
--(axis cs:0.0266666666666667,0.340021903514862)
--(axis cs:0,0.476521029472351)
--cycle;


\path [fill=goldenrod18818934
]
(axis cs:0,0.401706275939941)
--(axis cs:0,0.382671903371811)
--(axis cs:0.0266666666666667,0.249531585872173)
--(axis cs:0.0533333333333333,0.189487926661968)
--(axis cs:0.08,0.142163423597813)
--(axis cs:0.106666666666667,0.103908019065857)
--(axis cs:0.133333333333333,0.070885399132967)
--(axis cs:0.16,0.03576151445508)
--(axis cs:0.186666666666667,0.00744867798872292)
--(axis cs:0.213333333333333,0.000384285896434449)
--(axis cs:0.24,0.000309768330189399)
--(axis cs:0.266666666666667,-2.64778616838157e-05)
--(axis cs:0.293333333333333,1.98350453456442e-05)
--(axis cs:0.32,5.06495578156318e-05)
--(axis cs:0.346666666666667,-5.04731814726256e-05)
--(axis cs:0.373333333333333,-6.11927764839493e-05)
--(axis cs:0.4,3.158709496347e-05)
--(axis cs:0.4,0.000281950708595105)
--(axis cs:0.4,0.000281950708595105)
--(axis cs:0.373333333333333,0.000638301748549566)
--(axis cs:0.346666666666667,0.000425622804323211)
--(axis cs:0.32,0.000491604085545987)
--(axis cs:0.293333333333333,0.000331864428590052)
--(axis cs:0.266666666666667,0.000547160661080852)
--(axis cs:0.24,0.000663004000671208)
--(axis cs:0.213333333333333,0.00115617182222195)
--(axis cs:0.186666666666667,0.00963604273274541)
--(axis cs:0.16,0.0402660227566957)
--(axis cs:0.133333333333333,0.0766957458853722)
--(axis cs:0.106666666666667,0.111340439766645)
--(axis cs:0.08,0.155788475871086)
--(axis cs:0.0533333333333333,0.201854193508625)
--(axis cs:0.0266666666666667,0.260011242628098)
--(axis cs:0,0.401706275939941)
--cycle;



\path [fill=gray127]
(axis cs:0,0.306895244121552)
--(axis cs:0,0.301192778348923)
--(axis cs:0.0266666666666667,0.176692822873592)
--(axis cs:0.0533333333333333,0.132869416177273)
--(axis cs:0.08,0.100876134186983)
--(axis cs:0.106666666666667,0.0712881055474281)
--(axis cs:0.133333333333333,0.0493401467055082)
--(axis cs:0.16,0.0224219104275107)
--(axis cs:0.186666666666667,0.00495222982950509)
--(axis cs:0.213333333333333,7.44414421205875e-05)
--(axis cs:0.24,-8.93217920383904e-05)
--(axis cs:0.266666666666667,0.000143830455781426)
--(axis cs:0.293333333333333,-7.43196003895719e-06)
--(axis cs:0.32,-4.20868734363466e-05)
--(axis cs:0.346666666666667,-2.25452178710839e-06)
--(axis cs:0.373333333333333,-0.000266987056820653)
--(axis cs:0.4,-0.000105031100338238)
--(axis cs:0.4,0.00020643196607125)
--(axis cs:0.4,0.00020643196607125)
--(axis cs:0.373333333333333,0.000272850839537568)
--(axis cs:0.346666666666667,0.000336295900633559)
--(axis cs:0.32,0.000438315170467831)
--(axis cs:0.293333333333333,0.000283369185053743)
--(axis cs:0.266666666666667,0.000659380247816444)
--(axis cs:0.24,0.000534948430722579)
--(axis cs:0.213333333333333,0.000864390906644985)
--(axis cs:0.186666666666667,0.00674717245623469)
--(axis cs:0.16,0.0289969385042787)
--(axis cs:0.133333333333333,0.054780036136508)
--(axis cs:0.106666666666667,0.0792930932343006)
--(axis cs:0.08,0.108558839410543)
--(axis cs:0.0533333333333333,0.144888091385365)
--(axis cs:0.0266666666666667,0.186525627076626)
--(axis cs:0,0.306895244121552)
--cycle;

\path [fill=orchid227119194]
(axis cs:0,0.238754605948925)
--(axis cs:0,0.216060560941696)
--(axis cs:0.0266666666666667,0.124015313386917)
--(axis cs:0.0533333333333333,0.0945342633128166)
--(axis cs:0.08,0.0650937715172768)
--(axis cs:0.106666666666667,0.0490866365283728)
--(axis cs:0.133333333333333,0.0328607878088951)
--(axis cs:0.16,0.0167422972247005)
--(axis cs:0.186666666666667,0.00353099500760436)
--(axis cs:0.213333333333333,-4.35784092405811e-05)
--(axis cs:0.24,-6.10050068644341e-05)
--(axis cs:0.266666666666667,-0.000170332148409216)
--(axis cs:0.293333333333333,-0.000217031085339841)
--(axis cs:0.32,-0.000173521652322961)
--(axis cs:0.346666666666667,-7.61331363901263e-05)
--(axis cs:0.373333333333333,-0.000190749986431911)
--(axis cs:0.4,-7.40193919409649e-05)
--(axis cs:0.4,0.000132016032002866)
--(axis cs:0.4,0.000132016032002866)
--(axis cs:0.373333333333333,0.000272660772898234)
--(axis cs:0.346666666666667,0.000339795657782815)
--(axis cs:0.32,0.000211250548891257)
--(axis cs:0.293333333333333,0.000293326154642273)
--(axis cs:0.266666666666667,0.000407588021480478)
--(axis cs:0.24,0.000470757019356824)
--(axis cs:0.213333333333333,0.000663580434629694)
--(axis cs:0.186666666666667,0.00509501843713224)
--(axis cs:0.16,0.0217875504121184)
--(axis cs:0.133333333333333,0.0384381448477507)
--(axis cs:0.106666666666667,0.054401375874877)
--(axis cs:0.08,0.0771909610927105)
--(axis cs:0.0533333333333333,0.100479445308447)
--(axis cs:0.0266666666666667,0.137090438902378)
--(axis cs:0,0.238754605948925)
--cycle;


\path [fill=sienna1408675]
(axis cs:0,0.178168917000294)
--(axis cs:0,0.154981268942356)
--(axis cs:0.0266666666666667,0.0844320660829544)
--(axis cs:0.0533333333333333,0.0626690363138914)
--(axis cs:0.08,0.047863602489233)
--(axis cs:0.106666666666667,0.0327825189381838)
--(axis cs:0.133333333333333,0.0208140777796507)
--(axis cs:0.16,0.0107951252907515)
--(axis cs:0.186666666666667,0.00222342119086534)
--(axis cs:0.213333333333333,-0.000110107737564249)
--(axis cs:0.24,-4.79358186566969e-05)
--(axis cs:0.266666666666667,-0.000301721279975027)
--(axis cs:0.293333333333333,-9.26414575587842e-05)
--(axis cs:0.32,-0.000175449924136046)
--(axis cs:0.346666666666667,-8.71439241745975e-05)
--(axis cs:0.373333333333333,-0.000101125644723652)
--(axis cs:0.4,-0.000120443307241658)
--(axis cs:0.4,0.000166271130729001)
--(axis cs:0.4,0.000166271130729001)
--(axis cs:0.373333333333333,0.000285381916328333)
--(axis cs:0.346666666666667,0.000213706273934804)
--(axis cs:0.32,0.00030289851303678)
--(axis cs:0.293333333333333,0.000277505611302331)
--(axis cs:0.266666666666667,0.000289293781388551)
--(axis cs:0.24,0.000488160420791246)
--(axis cs:0.213333333333333,0.000743138616671786)
--(axis cs:0.186666666666667,0.004503333857283)
--(axis cs:0.16,0.0141505845077336)
--(axis cs:0.133333333333333,0.0280699460208416)
--(axis cs:0.106666666666667,0.0369871257990599)
--(axis cs:0.08,0.0582217625528574)
--(axis cs:0.0533333333333333,0.0756748914718628)
--(axis cs:0.0266666666666667,0.0949236388504505)
--(axis cs:0,0.178168917000294)
--cycle;


\addplot [draw=darkturquoise23190207, fill=darkturquoise23190207, mark=*, only marks]
table{%
x  y
0 0.469392865896225
0.0266666666666667 0.333330929279327
0.0533333333333333 0.264628350734711
0.08 0.206119075417519
0.106666666666667 0.15218959748745
0.133333333333333 0.100593611598015
0.16 0.0501424372196198
0.186666666666667 0.000116559713205788
0.213333333333333 0
0.24 0
0.266666666666667 0
0.293333333333333 0
0.32 0
0.346666666666667 0
0.373333333333333 0
0.4 0
};
\addlegendentry{$\lambda_i = 0.7^1$}
\addplot [draw=goldenrod18818934, fill=goldenrod18818934, mark=*, only marks]
table{%
x  y
0 0.394591838121414
0.0266666666666667 0.252948820590973
0.0533333333333333 0.194210574030876
0.08 0.148224145174026
0.106666666666667 0.108020268380642
0.133333333333333 0.0708207115530968
0.16 0.0351472832262516
0.186666666666667 8.16127212601714e-05
0.213333333333333 0
0.24 0
0.266666666666667 0
0.293333333333333 0
0.32 0
0.346666666666667 0
0.373333333333333 0
0.4 0
};
\addlegendentry{$\lambda_i = 0.7^2$}
\addplot [draw=gray127, fill=gray127, mark=*, only marks]
table{%
x  y
0 0.306414008140564
0.0266666666666667 0.184104233980179
0.0533333333333333 0.138983353972435
0.08 0.105057768523693
0.106666666666667 0.0761022642254829
0.133333333333333 0.0497080273926258
0.16 0.0246187709271908
0.186666666666667 5.72271310375072e-05
0.213333333333333 0
0.24 0
0.266666666666667 0
0.293333333333333 0
0.32 0
0.346666666666667 0
0.373333333333333 0
0.4 0
};
\addlegendentry{$\lambda_i = 0.7^3$}
\addplot [draw=orchid227119194, fill=orchid227119194, mark=*, only marks]
table{%
x  y
0 0.226572260260582
0.0266666666666667 0.131329149007797
0.0533333333333333 0.0983192250132561
0.08 0.0739775598049164
0.106666666666667 0.0534353777766228
0.133333333333333 0.0348408296704292
0.16 0.0172387082129717
0.186666666666667 3.96563264075667e-05
0.213333333333333 0
0.24 0
0.266666666666667 0
0.293333333333333 0
0.32 0
0.346666666666667 0
0.373333333333333 0
0.4 0
};
\addlegendentry{$\lambda_i = 0.7^4$}

\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks]
table{%
x  y
0 0.163176044821739
0.0266666666666667 0.0927783697843552
0.0533333333333333 0.069175161421299
0.08 0.0519329383969307
0.106666666666667 0.0374602675437927
0.133333333333333 0.0244036018848419
0.16 0.012069177813828
0.186666666666667 2.78901643468998e-05
0.213333333333333 0
0.24 0
0.266666666666667 0
0.293333333333333 0
0.32 0
0.346666666666667 0
0.373333333333333 0
0.4 0
};
\addlegendentry{$\lambda_i = 0.7^5$}
\addplot [semithick, darkturquoise23190207, forget plot]
table {%
0 0.469254916906357
0.0266666666666667 0.33637158870697
0.0533333333333333 0.269734269380569
0.08 0.214096266031265
0.106666666666667 0.159148271381855
0.133333333333333 0.107649277150631
0.16 0.054665445536375
0.186666666666667 0.0123009788803756
0.213333333333333 0.000973514665383846
0.24 0.000675569483428262
0.266666666666667 0.000506610506272409
0.293333333333333 0.000343031332158716
0.32 0.000249136046477361
0.346666666666667 0.000316666717117187
0.373333333333333 0.000241358043786022
0.4 0.000145924862772517
};
\addplot [semithick, goldenrod18818934, forget plot]
table {%
0 0.393807762861252
0.0266666666666667 0.254286624491215
0.0533333333333333 0.195046092569828
0.08 0.14917054027319
0.106666666666667 0.106938619911671
0.133333333333333 0.0740234643220901
0.16 0.0380140550434589
0.186666666666667 0.00862780208699405
0.213333333333333 0.00067156704608351
0.24 0.000444182328647003
0.266666666666667 0.000269165985810105
0.293333333333333 0.000193150429527122
0.32 0.000193312327610329
0.346666666666667 0.000226106481568422
0.373333333333333 0.000237040361389518
0.4 0.00012211868797749
};
\addplot [semithick, gray127, forget plot]
table {%
0 0.304070538282394
0.0266666666666667 0.181812028586864
0.0533333333333333 0.138026835024357
0.08 0.1033128939569
0.106666666666667 0.0748207375407219
0.133333333333333 0.0515135038644075
0.16 0.0255108909681439
0.186666666666667 0.00606621983461082
0.213333333333333 0.000470025461254409
0.24 0.000277505542180734
0.266666666666667 0.000305697650765069
0.293333333333333 0.000141621431612293
0.32 0.000152459827950224
0.346666666666667 0.000149104542833811
0.373333333333333 6.32765206319164e-05
0.4 5.55726396669343e-05
};
\addplot [semithick, orchid227119194, forget plot]
table {%
0 0.227518470585346
0.0266666666666667 0.131214980781078
0.0533333333333333 0.0978185921907425
0.08 0.0716879986226559
0.106666666666667 0.0514948155730963
0.133333333333333 0.0351803295314312
0.16 0.0191075069829822
0.186666666666667 0.00420385506004095
0.213333333333333 0.000408623114344664
0.24 0.000213960061228136
0.266666666666667 0.00011609897701419
0.293333333333333 2.79878797300626e-05
0.32 4.59570171187806e-05
0.346666666666667 7.01542453498405e-05
0.373333333333333 5.54629551288599e-05
0.4 2.16357868566774e-05
};
\addplot [semithick, sienna1408675, forget plot]
table {%
0 0.165196451544762
0.0266666666666667 0.0890296570956707
0.0533333333333333 0.0682282615453005
0.08 0.0516355611383915
0.106666666666667 0.0346799805760384
0.133333333333333 0.024451108276844
0.16 0.0123395543545485
0.186666666666667 0.00331253884360194
0.213333333333333 0.000284350722176896
0.24 0.000115467030082073
0.266666666666667 3.28398142301012e-05
0.293333333333333 9.63727145062876e-05
0.32 6.96762528605177e-05
0.346666666666667 5.27950774994679e-05
0.373333333333333 8.98289432370802e-05
0.4 1.94416936210473e-05
};

\end{groupplot}

\end{tikzpicture}

==> figures_ak_appendix/linear_model_beyond_denoising_robust_risk.tikz <==
% This file was created with tikzplotlib v0.10.0.

\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1,
    horizontal sep=30pt,
    yticklabels at=edge left,
    ylabels at=edge left,
    },
    width=0.38\columnwidth,
    height=0.32\columnwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\(\displaystyle \epsilon^2 / \sigma_c^2 \)},
    ylabel={Robust risk $R_{\epsilon} / n$},
    xtick style={color=black},
    y grid style={darkgray176},
    %ylabel={$R_{\epsilon}$},
    %ymin=0, ymax=1.5,
    ytick style={color=black},
    scaled x ticks=false,
    %legend cell align={left},
    legend style={
      reverse legend,
      fill opacity=0.8,
      draw opacity=0.8,
      text opacity=1,
      at={(0.66, 0.3)},
      anchor=north,
      draw=lightgray204
}
]

\nextgroupplot[title={Linear decay ($\lambda_i = i/n$)},
xtick={0.0, 0.05, 0.1},
xticklabels={0.0, 0.05, 0.1}
]

\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 0.132803648710251
0.00686800003051758 0.268282890319824
0.0137360000610352 0.314462244510651
0.0206040000915527 0.350012958049774
0.0274720001220703 0.376531392335892
0.0343400001525879 0.399770617485046
0.0412080001831055 0.418914556503296
0.048076000213623 0.437863379716873
0.0549440002441406 0.454125910997391
0.0618120002746582 0.467154085636139
0.0686800003051758 0.478443562984467
0.0755480003356934 0.490937799215317
0.0824160003662109 0.496593147516251
0.0892840003967285 0.499240159988403
0.0961520004272461 0.500534296035767
0.103020000457764 0.499529898166656
};
\addplot [semithick, darkorange25512714]
table {%
0 0.136789619922638
0.00686800003051758 0.269127070903778
0.0137360000610352 0.31645068526268
0.0206040000915527 0.350435048341751
0.0274720001220703 0.377721518278122
0.0343400001525879 0.400788813829422
0.0412080001831055 0.420858532190323
0.048076000213623 0.438614130020142
0.0549440002441406 0.454450726509094
0.0618120002746582 0.468567371368408
0.0686800003051758 0.480972558259964
0.0755480003356934 0.491371601819992
0.0824160003662109 0.498656243085861
0.0892840003967285 0.5
0.0961520004272461 0.5
0.103020000457764 0.5
};

\nextgroupplot[title={Geometric decay ($\lambda_i = 0.7^i$)},
xtick = {0.0, 0.01, 0.02},
xticklabels = {0.0, 0.01, 0.2}
]

\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 0.440119564533234
0.00153725489974022 0.46946969628334
0.00307450979948044 0.476373732089996
0.00461176469922066 0.482885122299194
0.00614901959896088 0.486861646175385
0.0076862744987011 0.4874007999897
0.00922352939844131 0.490577697753906
0.0107607842981815 0.491648823022842
0.0122980391979218 0.495002716779709
0.013835294097662 0.495729297399521
0.0153725489974022 0.497865229845047
0.0169098038971424 0.497247129678726
0.0184470587968826 0.500313460826874
0.0199843136966228 0.498180776834488
0.0215215685963631 0.500840902328491
0.0230588234961033 0.498721659183502
};
\addlegendentry{Adv. training}
\addplot [semithick, darkorange25512714]
table {%
0 0.442465633153915
0.00153725489974022 0.470467805862427
0.00307450979948044 0.477867096662521
0.00461176469922066 0.482527434825897
0.00614901959896088 0.485971331596375
0.0076862744987011 0.488760143518448
0.00922352939844131 0.491012662649155
0.0107607842981815 0.492890238761902
0.0122980391979218 0.494562864303589
0.013835294097662 0.496095359325409
0.0153725489974022 0.497501492500305
0.0169098038971424 0.498759865760803
0.0184470587968826 0.499764144420624
0.0199843136966228 0.5
0.0215215685963631 0.5
0.0230588234961033 0.5
};
\addlegendentry{Conjectured}

\end{groupplot}

\end{tikzpicture}

==> figures_ak_mainbody/convergence_plot_updated.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=2 by 1,
    horizontal sep=70pt,
    vertical sep=20pt,
    %ylabels at=edge left,
    %yticklabels at=edge left,
    xlabels at=edge bottom,
    xticklabels at=edge bottom,
    },
    width=0.34\columnwidth,
    height=0.3\columnwidth,
    %height=0.5\columnwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xlabel={Epochs trained},
    xtick style={color=black},
    y grid style={darkgray176},
    scaled ticks=false,
    xmode=log,
    ymode=log,
    %ylabel={$R_{\epsilon}$},
    %ymin=0, ymax=1.5,
    ytick style={color=black},
    legend image code/.code={
        \draw[#1,solid] (0cm,0.0cm) -- (0.3cm,0.0cm); 
    },
    %legend cell align={left},
    legend style={
      font = \small,
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(1.55, 1.0)},
      anchor=north,
      draw=lightgray204
    },
]

\nextgroupplot[title=Adversarial Training, ylabel={Training error $\hat{R}_{\epsilon}$},
%ymin=0.016, ymax=0.041, xmin=0, xmax=100, title={Risks at Perturbation Level $0.06$},
xmin=0, xmax=1000
]

\addplot [very thick, red, forget plot]
table{%
x  y
0 0.380353569984436
1 0.1963923126459121
2 0.1824206560850143
3 0.1735488921403885
4 0.1682557612657547
5 0.1646449267864227
6 0.1532452255487442
7 0.1417086273431778
8 0.1351417601108551
9 0.1325082778930664
10 0.1317363083362579
11 0.1291994154453277
12 0.1283636093139648
13 0.127088189125061
14 0.1262081265449524
15 0.1255069375038147
16 0.1251375526189804
17 0.124451644718647
18 0.1237328425049781
19 0.1233689934015274
20 0.1228231564164161
21 0.123000644147396
22 0.1224964931607246
23 0.1219393387436866
24 0.1221989691257476
25 0.1207522749900817
26 0.1211882978677749
27 0.1228134036064148
28 0.1207225173711776
29 0.1210515201091766
30 0.1204236969351768
31 0.1207289174199104
32 0.1203817725181579
33 0.1201498657464981
34 0.1204290837049484
35 0.1202872991561889
36 0.1201126947999
37 0.119605466723442
38 0.1195689514279365
39 0.1194455102086067
40 0.1190651133656501
41 0.1195231154561042
42 0.1186454966664314
43 0.118961326777935
44 0.1191431358456611
45 0.1190581172704696
46 0.1185551434755325
47 0.1185439750552177
48 0.1190983429551124
49 0.1184170767664909
50 0.1188199892640113
51 0.1186332628130912
52 0.1179223656654357
53 0.1187475845217704
54 0.1171563491225242
55 0.1187728270888328
56 0.1186284273862838
57 0.1173973008990287
58 0.1178390532732009
59 0.1185173466801643
60 0.1175143495202064
61 0.1178593412041664
62 0.1185099333524704
63 0.1177801117300987
64 0.1175230741500854
65 0.1179444193840026
66 0.1170654818415641
67 0.1174010038375854
68 0.1172628924250602
69 0.117417462170124
70 0.1173435673117637
71 0.1171342357993125
72 0.1166977807879448
73 0.1168617904186248
74 0.1173700541257858
75 0.1167721971869468
76 0.1174110248684883
77 0.1167989075183868
78 0.1167625933885574
79 0.1170038357377052
80 0.1171779409050941
81 0.1166661828756332
82 0.1168839782476425
83 0.1165020689368248
84 0.1169221252202987
85 0.1166271418333053
86 0.1167940199375152
87 0.1160964742302894
88 0.1166909635066986
89 0.116421528160572
90 0.1163535416126251
91 0.1162523180246353
92 0.1169370934367179
93 0.1159489080309867
94 0.1164822578430175
95 0.1160122081637382
96 0.1162940934300422
97 0.1157089471817016
98 0.1165926605463028
99 0.1158969327807426
100 0.1158292517066001
101 0.1161313727498054
102 0.1163301542401313
103 0.115864597260952
104 0.116478718817234
105 0.1156785637140274
106 0.1172785013914108
107 0.1152701005339622
108 0.1161371320486068
109 0.1155302226543426
110 0.1162312254309654
111 0.115506462752819
112 0.1163451373577117
113 0.1157734915614128
114 0.115298330783844
115 0.1157806068658828
116 0.115499198436737
117 0.1154861748218536
118 0.1155080422759056
119 0.1158434003591537
120 0.1152360886335372
121 0.1150649711489677
122 0.1154116466641426
123 0.1149051487445831
124 0.1155752688646316
125 0.1154153198003768
126 0.1148415207862854
127 0.1149842739105224
128 0.1150208711624145
129 0.1151133328676223
130 0.1147417575120925
131 0.1158495023846626
132 0.1147655323147773
133 0.1147394031286239
134 0.1150460168719291
135 0.1148508191108703
136 0.1145732104778289
137 0.1148723810911178
138 0.1148279085755348
139 0.1146565228700637
140 0.1143624484539032
141 0.115550473332405
142 0.1149126663804054
143 0.1146473512053489
144 0.1148459464311599
145 0.1151467859745025
146 0.1143391579389572
147 0.1145254001021385
148 0.1144271045923233
149 0.1148489341139793
150 0.1141429096460342
151 0.1143312975764274
152 0.11475770175457
153 0.1144305169582367
154 0.1143752485513687
155 0.1143301725387573
156 0.1146905943751335
157 0.1145721599459648
158 0.1143300831317901
159 0.114089623093605
160 0.113618828356266
161 0.1151231899857521
162 0.113877348601818
163 0.1138471886515617
164 0.1142308712005615
165 0.1145400330424308
166 0.113987997174263
167 0.1140294000506401
168 0.1137600988149643
169 0.1139243990182876
170 0.114479199051857
171 0.1138284131884574
172 0.1141819134354591
173 0.1147183328866958
174 0.1136806458234787
175 0.1139075085520744
176 0.1133439317345619
177 0.1134402528405189
178 0.1134975105524063
179 0.1137746274471283
180 0.1135926991701126
181 0.1135514304041862
182 0.1137127950787544
183 0.113309234380722
184 0.1146412044763565
185 0.1132892593741417
186 0.1134440526366233
187 0.113887220621109
188 0.1133980378508567
189 0.1128163412213325
190 0.1136942282319068
191 0.11321272701025
192 0.1154325455427169
193 0.1130355149507522
194 0.1136296987533569
195 0.1130725368857383
196 0.1128992810845375
197 0.1127542182803154
198 0.1130301877856254
199 0.1132107973098754
200 0.1125283613801002
201 0.1129868030548095
202 0.113465629518032
203 0.112811230123043
204 0.112700268626213
205 0.1126607283949852
206 0.1127868741750717
207 0.112542949616909
208 0.1124766394495964
209 0.1124578341841697
210 0.1127914413809776
211 0.1123460978269577
212 0.1128498539328575
213 0.1121218353509903
214 0.1120335608720779
215 0.1132856830954551
216 0.1124025583267211
217 0.1127175986766815
218 0.1119099855422973
219 0.1128645613789558
220 0.1121145114302635
221 0.1122963726520538
222 0.1124773845076561
223 0.1119329929351806
224 0.1122573986649513
225 0.112134538590908
226 0.1117525249719619
227 0.1121540889143943
228 0.1117164269089698
229 0.1121675744652748
230 0.1122727245092392
231 0.1111542880535125
232 0.1129421219229698
233 0.111535795032978
234 0.1121262833476066
235 0.1116699129343032
236 0.1112965270876884
237 0.1120476275682449
238 0.1111825853586196
239 0.1114599481225013
240 0.1116127520799636
241 0.1117453798651695
242 0.11161470413208
243 0.1109703332185745
244 0.1111465990543365
245 0.1112226173281669
246 0.1111616641283035
247 0.1111593842506408
248 0.1108137071132659
249 0.1109952703118324
250 0.1106219664216041
251 0.1109790429472923
252 0.1109444350004196
253 0.1105228215456008
254 0.1114393547177314
255 0.1109409779310226
256 0.1098746508359909
257 0.1109367236495018
258 0.1103071644902229
259 0.1108375489711761
260 0.1105851382017135
261 0.1106346100568771
262 0.109827846288681
263 0.1103774756193161
264 0.1104340180754661
265 0.1097194254398346
266 0.1099118962883949
267 0.1100320294499397
268 0.1104119643568992
269 0.1098635271191597
270 0.1102877929806709
271 0.1098300144076347
272 0.1101470664143562
273 0.1096386834979057
274 0.1094541475176811
275 0.110119491815567
276 0.1098427101969719
277 0.1104796007275581
278 0.1096510663628578
279 0.1098324581980705
280 0.1095269098877906
281 0.1106148436665535
282 0.1099508702754974
283 0.1095128133893013
284 0.109646201133728
285 0.1093537956476211
286 0.1097255200147628
287 0.1095593050122261
288 0.1091540157794952
289 0.1091575771570205
290 0.1096487343311309
291 0.1091958209872245
292 0.1092883422970771
293 0.1095465272665023
294 0.1101056858897209
295 0.1094121634960174
296 0.1091538295149803
297 0.1097257584333419
298 0.1093496531248092
299 0.1099620684981346
300 0.1097767278552055
301 0.1095563396811485
302 0.1100331619381904
303 0.1095459312200546
304 0.1096898540854454
305 0.1092463731765747
306 0.108954519033432
307 0.1091758608818054
308 0.1092252358794212
309 0.1089873388409614
310 0.1090085059404373
311 0.1093142926692962
312 0.1094385460019111
313 0.1088318675756454
314 0.1096296831965446
315 0.1089471131563186
316 0.1085761561989784
317 0.1087930276989936
318 0.1091752499341964
319 0.10932058095932
320 0.1082638055086135
321 0.109703429043293
322 0.1100010126829147
323 0.1089083403348922
324 0.1090679913759231
325 0.108730211853981
326 0.1086242049932479
327 0.108781948685646
328 0.1093073412775993
329 0.1083097979426384
330 0.1090394854545593
331 0.1083811596035957
332 0.1086301207542419
333 0.1090694889426231
334 0.1083485335111618
335 0.1088192909955978
336 0.1080896332859993
337 0.1082347705960273
338 0.1088138073682785
339 0.1081728264689445
340 0.1086661741137504
341 0.1086429879069328
342 0.108233205974102
343 0.1081941947340965
344 0.1082638129591941
345 0.1086717545986175
346 0.1088360622525215
347 0.1084429994225502
348 0.1086010709404945
349 0.1077389791607856
350 0.1084827184677124
351 0.1080090254545211
352 0.1084927320480346
353 0.1079998165369033
354 0.108679711818695
355 0.1086220368742942
356 0.1080128103494644
357 0.108147419989109
358 0.1076095551252365
359 0.108431726694107
360 0.1083388477563858
361 0.1081551760435104
362 0.1078727692365646
363 0.1086908131837844
364 0.1078760474920272
365 0.1082148179411888
366 0.1084841787815094
367 0.1079318448901176
368 0.1081364303827285
369 0.1080509573221206
370 0.1084115207195282
371 0.1083906441926956
372 0.108085960149765
373 0.1080281361937522
374 0.107771135866642
375 0.1087496876716613
376 0.1080517917871475
377 0.1081290766596794
378 0.1080528870224952
379 0.1079375743865966
380 0.1081999689340591
381 0.1078584790229797
382 0.1075757443904876
383 0.1079060509800911
384 0.1076973378658294
385 0.1079628244042396
386 0.1083526238799095
387 0.1083342581987381
388 0.1079195290803909
389 0.1092109754681587
390 0.107602521777153
391 0.1076282188296318
392 0.1075507178902626
393 0.1081356182694435
394 0.1076997891068458
395 0.1079755276441574
396 0.1082098186016082
397 0.1077340617775917
398 0.1077899858355522
399 0.1070718094706535
400 0.10805294662714
401 0.1078018397092819
402 0.1076150611042976
403 0.1081478744745254
404 0.1075404435396194
405 0.1071988046169281
406 0.1076929345726966
407 0.1069804728031158
408 0.1072395890951156
409 0.1081410944461822
410 0.1068902760744094
411 0.107606716454029
412 0.1079177632927894
413 0.1073978021740913
414 0.1072431653738021
415 0.107342317700386
416 0.1071320325136184
417 0.1076855883002281
418 0.1073051393032074
419 0.1076553612947464
420 0.1077947095036506
421 0.1077034547924995
422 0.107218325138092
423 0.1076527908444404
424 0.1079901382327079
425 0.1072164475917816
426 0.1073100641369819
427 0.1082905009388923
428 0.1077550649642944
429 0.1073497384786605
430 0.1078290715813636
431 0.1073177903890609
432 0.1072402521967887
433 0.1071632355451583
434 0.1075140163302421
435 0.1079679727554321
436 0.1075641140341758
437 0.1071173995733261
438 0.1074699759483337
439 0.1072088703513145
440 0.1069041565060615
441 0.1074359863996505
442 0.1072228178381919
443 0.1075311452150344
444 0.1069858446717262
445 0.1081900149583816
446 0.1076597720384597
447 0.1076302006840705
448 0.108206532895565
449 0.1072147563099861
450 0.1073159277439117
451 0.1071483492851257
452 0.1073923557996749
453 0.1072550788521766
454 0.1071326583623886
455 0.1064207777380943
456 0.1072850972414016
457 0.1076206192374229
458 0.1074100136756897
459 0.1069506779313087
460 0.106579914689064
461 0.1070259362459182
462 0.1072680503129959
463 0.1075631380081176
464 0.1077586337924003
465 0.1069901287555694
466 0.1068874225020408
467 0.1073886230587959
468 0.1067181155085563
469 0.10707288980484
470 0.1071998253464698
471 0.106984443962574
472 0.1070147454738617
473 0.1067806854844093
474 0.1086096763610839
475 0.1071453243494033
476 0.1068692505359649
477 0.1068067997694015
478 0.1072692200541496
479 0.1069855019450187
480 0.1065718978643417
481 0.1069215312600135
482 0.1074248701333999
483 0.1074557453393936
484 0.1068206205964088
485 0.1074061319231987
486 0.1070681288838386
487 0.106994904577732
488 0.1070086285471916
489 0.106887862086296
490 0.1074429377913475
491 0.107163555920124
492 0.1070866212248802
493 0.1071586981415748
494 0.1068493798375129
495 0.1066951975226402
496 0.1066460385918617
497 0.1064834967255592
498 0.1071166172623634
499 0.1066661477088928
500 0.1070439293980598
501 0.1070877984166145
502 0.1069561839103698
503 0.1064646020531654
504 0.106540210545063
505 0.1068881228566169
506 0.1069458499550819
507 0.1075811460614204
508 0.1064672991633415
509 0.1067855879664421
510 0.1069541275501251
511 0.1069917455315589
512 0.1071352586150169
513 0.106792464852333
514 0.1068213805556297
515 0.1065627932548523
516 0.1069100275635719
517 0.1073885634541511
518 0.1063991785049438
519 0.10700374096632
520 0.1069629937410354
521 0.107387438416481
522 0.1067402362823486
523 0.1067642048001289
524 0.1070394366979599
525 0.1078915670514106
526 0.1071755737066268
527 0.1066673994064331
528 0.1070521920919418
529 0.106155477464199
530 0.1068596243858337
531 0.1065402925014495
532 0.1072579026222229
533 0.1065386310219764
534 0.1077525466680526
535 0.1065307781100273
536 0.1064098924398422
537 0.1060786619782447
538 0.1073383539915084
539 0.1068887338042259
540 0.1065430268645286
541 0.1066608130931854
542 0.1067964136600494
543 0.1064932718873024
544 0.1065104827284812
545 0.1070106104016304
546 0.1067497804760932
547 0.1062594652175903
548 0.1067268475890159
549 0.1065551564097404
550 0.1072345823049545
551 0.1067564040422439
552 0.1068947091698646
553 0.1063589453697204
554 0.1069898903369903
555 0.1064032763242721
556 0.1066286191344261
557 0.1069898456335067
558 0.1069059446454048
559 0.1072176620364189
560 0.1075695604085922
561 0.1066739410161972
562 0.1070532500743866
563 0.1067984625697135
564 0.107208140194416
565 0.1068274453282356
566 0.1070332005620002
567 0.1067776679992675
568 0.1069222912192344
569 0.1068443059921264
570 0.1070737913250923
571 0.1069952771067619
572 0.1066019535064697
573 0.1065324544906616
574 0.1067125126719474
575 0.1066204085946083
576 0.1067205369472503
577 0.1067374274134635
578 0.1071391552686691
579 0.106972835958004
580 0.1067978665232658
581 0.1068850308656692
582 0.1069172248244285
583 0.1068753749132156
584 0.1067292243242263
585 0.1068356558680534
586 0.1079417020082473
587 0.1064071580767631
588 0.1071690171957016
589 0.1065668985247612
590 0.1066995337605476
591 0.1067176386713981
592 0.1063307225704193
593 0.1067865490913391
594 0.1069472655653953
595 0.1076763495802879
596 0.1074760258197784
597 0.1074946299195289
598 0.1068568974733352
599 0.1064083352684974
600 0.1069159284234047
601 0.1068070754408836
602 0.1064471751451492
603 0.1061040833592414
604 0.1064638569951057
605 0.1066213175654411
606 0.1075537204742431
607 0.1066319346427917
608 0.1069553196430206
609 0.1067066714167594
610 0.1065926030278205
611 0.1066498532891273
612 0.1061676442623138
613 0.1067053824663162
614 0.1061439886689186
615 0.1071338132023811
616 0.1067164912819862
617 0.1070334240794181
618 0.1060279384255409
619 0.1064749881625175
620 0.1065824180841445
621 0.106131225824356
622 0.1070998981595039
623 0.1066290065646171
624 0.106652170419693
625 0.1069415137171745
626 0.1062758937478065
627 0.1068020388484001
628 0.1069123297929763
629 0.1072794571518898
630 0.106369063258171
631 0.1066719070076942
632 0.1062756404280662
633 0.1065685078501701
634 0.1064013093709945
635 0.1071565300226211
636 0.1065951436758041
637 0.1069174855947494
638 0.1068761795759201
639 0.1066316217184066
640 0.1066535487771034
641 0.1067171767354011
642 0.1063390746712684
643 0.1083955988287925
644 0.1070557385683059
645 0.1064085364341735
646 0.1063683405518531
647 0.1063938215374946
648 0.1069381758570671
649 0.1066182181239128
650 0.106482058763504
651 0.1070065125823021
652 0.1064708530902862
653 0.1066441237926483
654 0.1068586036562919
655 0.1064856275916099
656 0.1069805100560188
657 0.1070799604058265
658 0.106801338493824
659 0.1062516272068023
660 0.1070279255509376
661 0.1065213978290557
662 0.1067563816905021
663 0.1070502251386642
664 0.1067145317792892
665 0.1065459921956062
666 0.1064633652567863
667 0.1064090579748153
668 0.106622502207756
669 0.1066845208406448
670 0.1074429303407669
671 0.1067174226045608
672 0.1059712842106819
673 0.1061214357614517
674 0.1064117848873138
675 0.1068289279937744
676 0.106798768043518
677 0.1071062907576561
678 0.1066266968846321
679 0.1068473979830741
680 0.1065840497612953
681 0.1066726669669151
682 0.1065640449523925
683 0.1063066571950912
684 0.1066593527793884
685 0.1069141775369644
686 0.1065786406397819
687 0.1064823120832443
688 0.1063714548945427
689 0.1067478060722351
690 0.1067573502659797
691 0.106829822063446
692 0.1067115291953086
693 0.1067830324172973
694 0.1071950122714042
695 0.1063749939203262
696 0.1066454425454139
697 0.1068182289600372
698 0.1066917181015014
699 0.106239415705204
700 0.1066048443317413
701 0.1065035909414291
702 0.1063812002539634
703 0.1063750982284545
704 0.1063758432865142
705 0.1058782115578651
706 0.1067917793989181
707 0.1065431609749794
708 0.1063778474926948
709 0.1077763363718986
710 0.1068887338042259
711 0.1063662767410278
712 0.1065212562680244
713 0.106893204152584
714 0.1059905588626861
715 0.1067225039005279
716 0.1062945500016212
717 0.1064691990613937
718 0.1068077161908149
719 0.1066445261240005
720 0.1065349355340004
721 0.1066165044903755
722 0.106575608253479
723 0.1061618030071258
724 0.1067997589707374
725 0.1064110547304153
726 0.106690764427185
727 0.1061345338821411
728 0.1066270768642425
729 0.106467604637146
730 0.1067800149321556
731 0.1067921891808509
732 0.1075627654790878
733 0.106435053050518
734 0.1066906601190567
735 0.1071809753775596
736 0.1063454523682594
737 0.1061186268925666
738 0.1071830242872238
739 0.1065936759114265
740 0.106371633708477
741 0.1067803800106048
742 0.106210172176361
743 0.1066607534885406
744 0.1067618280649185
745 0.1063890159130096
746 0.1068037375807762
747 0.106571264564991
748 0.1069022417068481
749 0.1067903712391853
750 0.1066862717270851
751 0.1076658070087432
752 0.106783203780651
753 0.1070321053266525
754 0.1067941337823867
755 0.1066260039806366
756 0.106528416275978
757 0.1061395481228828
758 0.1062129437923431
759 0.1060660257935524
760 0.1070803478360176
761 0.1060583740472793
762 0.1066622287034988
763 0.1065128594636917
764 0.1063973903656005
765 0.1063067838549614
766 0.1063801199197769
767 0.1065746173262596
768 0.1073333472013473
769 0.106472298502922
770 0.1066222414374351
771 0.1070133224129676
772 0.1059437319636344
773 0.1060115247964859
774 0.1064803227782249
775 0.1063832566142082
776 0.1068936884403228
777 0.1071124225854873
778 0.1061712503433227
779 0.1071149781346321
780 0.1062057763338089
781 0.1064402312040329
782 0.1062242090702056
783 0.1068117618560791
784 0.1061330065131187
785 0.1059841215610504
786 0.106501467525959
787 0.10649935901165
788 0.1065254360437393
789 0.1066366806626319
790 0.1060692071914672
791 0.1063626185059547
792 0.1066007390618324
793 0.1062728315591812
794 0.1063230857253074
795 0.1058294475078582
796 0.1067378371953964
797 0.1059680357575416
798 0.1060270443558693
799 0.1057431548833847
800 0.1063411980867385
801 0.1069066673517227
802 0.1059242710471153
803 0.1065250262618064
804 0.106484517455101
805 0.1063082218170166
806 0.1067041382193565
807 0.1064464822411537
808 0.1062477529048919
809 0.1067443788051605
810 0.1062530204653739
811 0.1062907725572586
812 0.1068220436573028
813 0.106852650642395
814 0.1065333038568496
815 0.1081610098481178
816 0.1068135946989059
817 0.1063126847147941
818 0.1073174700140953
819 0.1065256744623184
820 0.1062850579619407
821 0.1063269972801208
822 0.1059008091688156
823 0.1067466214299202
824 0.1059683114290237
825 0.1062641218304634
826 0.1063337922096252
827 0.1061989963054657
828 0.1060508340597152
829 0.1058745458722114
830 0.1060908138751983
831 0.1060495674610138
832 0.1061756238341331
833 0.1068311035633087
834 0.1061385199427604
835 0.1067760363221168
836 0.105996198952198
837 0.10585667937994
838 0.1064598932862281
839 0.1063913479447364
840 0.1062120869755745
841 0.1061999723315239
842 0.1064441800117492
843 0.1068264096975326
844 0.1060312092304229
845 0.1072672456502914
846 0.1061803922057151
847 0.1065730974078178
848 0.106157474219799
849 0.1068094447255134
850 0.1062151491641998
851 0.1062956377863884
852 0.1057471632957458
853 0.1063493117690086
854 0.105802297592163
855 0.106836587190628
856 0.1058232635259628
857 0.1070785745978355
858 0.1058784648776054
859 0.1064453423023223
860 0.1060373708605766
861 0.1065410152077674
862 0.1064251959323883
863 0.1064469218254089
864 0.1061745658516883
865 0.1065007671713829
866 0.1060683876276016
867 0.1063583344221115
868 0.1065761893987655
869 0.1068254709243774
870 0.1069744527339935
871 0.1062771379947662
872 0.1066924706101417
873 0.1054465323686599
874 0.1064881086349487
875 0.1066312789916992
876 0.1061205938458442
877 0.106039822101593
878 0.1063683480024337
879 0.1062621176242828
880 0.1057199761271476
881 0.1060314923524856
882 0.1058835610747337
883 0.1061444878578186
884 0.1056711971759796
885 0.105801798403263
886 0.1061458438634872
887 0.1054776385426521
888 0.105976864695549
889 0.1057505831122398
890 0.1061762496829032
891 0.1060307994484901
892 0.1065266206860542
893 0.1059768497943878
894 0.1060170829296112
895 0.1066859662532806
896 0.1060484573245048
897 0.1066222041845321
898 0.1056144088506698
899 0.1063398122787475
900 0.1057190150022506
901 0.1060638353228569
902 0.1060974672436714
903 0.1059091761708259
904 0.1058557778596878
905 0.1063986346125602
906 0.1057472750544548
907 0.1073264479637146
908 0.1066232770681381
909 0.1053815707564354
910 0.1056757867336273
911 0.1060023754835128
912 0.1058640107512474
913 0.1058895662426948
914 0.1052972003817558
915 0.1060165017843246
916 0.1063209772109985
917 0.1058962047100067
918 0.1063812226057052
919 0.105986513197422
920 0.106059730052948
921 0.1061868220567703
922 0.1058637350797653
923 0.1059459596872329
924 0.1058322414755821
925 0.1061157658696174
926 0.1061000004410743
927 0.1060014590620994
928 0.1062011420726776
929 0.1062473654747009
930 0.1054741814732551
931 0.1063282117247581
932 0.1062448397278785
933 0.1058055832982063
934 0.1060958802700042
935 0.1057810112833976
936 0.1064571514725685
937 0.1061240285634994
938 0.1057055070996284
939 0.1061359494924545
940 0.1054753512144088
941 0.1061373427510261
942 0.1058864593505859
943 0.105599969625473
944 0.106013111770153
945 0.1057134643197059
946 0.1060421615839004
947 0.1058641001582145
948 0.1058434247970581
949 0.106398805975914
950 0.1061087101697921
951 0.1059483662247657
952 0.1054213494062423
953 0.1061793267726898
954 0.1056535765528678
955 0.1059761270880699
956 0.1058534607291221
957 0.1056753396987915
958 0.1058301776647567
959 0.1054246798157692
960 0.1062123626470565
961 0.1054790690541267
962 0.10592932254076
963 0.1060134321451187
964 0.1055974960327148
965 0.1055736318230629
966 0.1054097041487693
967 0.1051027551293373
968 0.106290079653263
969 0.1063878983259201
970 0.1056314259767532
971 0.1055363938212394
972 0.1058835536241531
973 0.1055209264159202
974 0.1055606007575988
975 0.1056872680783271
976 0.1059812754392623
977 0.1066099256277084
978 0.1060964465141296
979 0.1056514754891395
980 0.1058175042271614
981 0.1055110692977905
982 0.1069443896412849
};

\addplot [very thick, green, forget plot]
table{%
x  y
0 0.2742280066013336
1 0.1324394792318344
2 0.1124082058668136
3 0.1035081222653389
4 0.0978644639253616
5 0.0947314500808715
6 0.092162474989891
7 0.090372197329998
8 0.0886348485946655
9 0.0875732526183128
10 0.0867128893733024
11 0.0854900106787681
12 0.0846297442913055
13 0.0837480947375297
14 0.0833286717534065
15 0.0827261880040168
16 0.0824865326285362
17 0.0815957114100456
18 0.0814385265111923
19 0.0812139734625816
20 0.081046387553215
21 0.0803712755441665
22 0.079988993704319
23 0.0798027962446212
24 0.0800595059990882
25 0.0795311778783798
26 0.0788972154259681
27 0.0788060054183006
28 0.0789439678192138
29 0.0783160701394081
30 0.0783467888832092
31 0.0787178874015808
32 0.0780988186597824
33 0.0775443911552429
34 0.0776387006044387
35 0.0776993036270141
36 0.0772745609283447
37 0.0773608162999153
38 0.0772104039788246
39 0.0768265500664711
40 0.0768032073974609
41 0.0777329131960868
42 0.0760407298803329
43 0.0766774117946624
44 0.0765412971377372
45 0.0766598060727119
46 0.0760248005390167
47 0.0759396404027938
48 0.0757027342915535
49 0.0757498890161514
50 0.0759278610348701
51 0.0757520124316215
52 0.0756492763757705
53 0.0752584636211395
54 0.0756580159068107
55 0.0753629580140113
56 0.0752733796834945
57 0.0752456933259964
58 0.0750371664762497
59 0.0749643146991729
60 0.0750525742769241
61 0.0747720226645469
62 0.0750681832432746
63 0.0749318078160286
64 0.0743234530091285
65 0.074876494705677
66 0.0750208348035812
67 0.0744257718324661
68 0.0743918269872665
69 0.0742587819695472
70 0.074946254491806
71 0.0742000564932823
72 0.0740643069148063
73 0.0747978314757347
74 0.0740930363535881
75 0.0737374350428581
76 0.0739962607622146
77 0.0738802999258041
78 0.0742211565375328
79 0.0740713328123092
80 0.0739433243870735
81 0.0740905180573463
82 0.0737320333719253
83 0.07376329600811
84 0.0736313313245773
85 0.0733627304434776
86 0.0736608207225799
87 0.0734844282269477
88 0.0736856609582901
89 0.0733466073870658
90 0.0733190551400184
91 0.0750705152750015
92 0.0731364786624908
93 0.0730942040681839
94 0.0733117908239364
95 0.0732658952474594
96 0.0729529708623886
97 0.0728344544768333
98 0.0732605084776878
99 0.0730561763048172
100 0.073134496808052
101 0.0729860812425613
102 0.0729104578495025
103 0.0729113519191742
104 0.0730312392115593
105 0.0730144381523132
106 0.0726474225521087
107 0.0727474167943
108 0.0727297589182853
109 0.0730996578931808
110 0.0722101628780365
111 0.0732675716280937
112 0.0726488977670669
113 0.0723450928926467
114 0.0726951658725738
115 0.072663702070713
116 0.072697214782238
117 0.0722493380308151
118 0.0723399221897125
119 0.0724975168704986
120 0.0726825520396232
121 0.0720012262463569
122 0.0724990889430046
123 0.0724866986274719
124 0.0722286105155944
125 0.0723100006580352
126 0.0722391977906227
127 0.072122722864151
128 0.0722990557551384
129 0.072342500090599
130 0.0719437152147293
131 0.07194384932518
132 0.0720834583044052
133 0.072104312479496
134 0.072194904088974
135 0.0722744315862655
136 0.0720127820968627
137 0.0719502568244934
138 0.0723856911063194
139 0.0717779621481895
140 0.0717757493257522
141 0.0720501467585563
142 0.0716014504432678
143 0.0719304755330085
144 0.0718906223773956
145 0.0720502883195877
146 0.0718026757240295
147 0.0718731060624122
148 0.0715734735131263
149 0.0715857371687889
150 0.0716812312602996
151 0.0715844184160232
152 0.0719517618417739
153 0.071518950164318
154 0.0715155601501464
155 0.071529284119606
156 0.0715456455945968
157 0.0716777592897415
158 0.0715503841638565
159 0.0715223774313926
160 0.0713556557893753
161 0.0712704956531524
162 0.0715302899479866
163 0.0715419724583625
164 0.0713805630803108
165 0.0714904069900512
166 0.0716373398900032
167 0.0711156204342842
168 0.0713986307382583
169 0.0715214610099792
170 0.071404181420803
171 0.0715365260839462
172 0.0712409615516662
173 0.0713704004883766
174 0.0713383555412292
175 0.0712396129965782
176 0.0713981613516807
177 0.0712688341736793
178 0.072082944214344
179 0.0712494105100631
180 0.071161925792694
181 0.0716218426823616
182 0.0713296085596084
183 0.0708783492445945
184 0.0714079216122627
185 0.0710544288158416
186 0.0712148770689964
187 0.0711894407868385
188 0.0711418241262435
189 0.0711524486541748
190 0.071195051074028
191 0.0711670070886612
192 0.0709345266222953
193 0.070992924273014
194 0.0713055580854415
195 0.0708376392722129
196 0.0711608752608299
197 0.0711766257882118
198 0.0712489113211631
199 0.070913091301918
200 0.0711355879902839
201 0.0707380846142768
202 0.0714331716299057
203 0.0709812641143798
204 0.0710620209574699
205 0.0705887377262115
206 0.0711584612727165
207 0.0710781291127204
208 0.0711474865674972
209 0.0709199756383895
210 0.0710635259747505
211 0.0708266124129295
212 0.0711133331060409
213 0.0709321200847625
214 0.0713290870189666
215 0.0709423050284385
216 0.0709023475646972
217 0.071138210594654
218 0.0706675574183464
219 0.0714940205216407
220 0.0708126649260521
221 0.0710255354642868
222 0.0706622377038002
223 0.070963867008686
224 0.070998229086399
225 0.0707021877169609
226 0.0708118975162506
227 0.0707305669784545
228 0.0707824379205703
229 0.0710597187280654
230 0.0707946270704269
231 0.070834644138813
232 0.0708794221282005
233 0.0706501901149749
234 0.0705996826291084
235 0.0709183886647224
236 0.0710919797420501
237 0.070684403181076
238 0.0711700618267059
239 0.070555455982685
240 0.071129210293293
241 0.0708151012659072
242 0.0706414505839347
243 0.0710423439741134
244 0.0706859827041626
245 0.0708608403801918
246 0.0704287141561508
247 0.0707787945866584
248 0.0703536197543144
249 0.070977434515953
250 0.0709626898169517
251 0.070571593940258
252 0.070609226822853
253 0.0708416849374771
254 0.0710687264800071
255 0.0707546919584274
256 0.0704529508948326
257 0.0710026919841766
258 0.070493035018444
259 0.0707847028970718
260 0.0706560537219047
261 0.0705684795975685
262 0.0707566663622856
263 0.0704358294606208
264 0.0704093128442764
265 0.0708541497588157
266 0.0704657807946205
267 0.0704141780734062
268 0.0706873759627342
269 0.0707508847117424
270 0.0707807466387748
271 0.0704675912857055
272 0.0704521834850311
273 0.0706855356693267
274 0.0705792382359504
275 0.0704821273684501
276 0.0706332102417945
277 0.0709405690431594
278 0.0703864246606826
279 0.0707212463021278
280 0.0703888013958931
281 0.0704916790127754
282 0.0703560039401054
283 0.0707553029060363
284 0.0706523954868316
285 0.0706561133265495
286 0.0705234855413436
287 0.0703515261411666
288 0.0707048773765564
289 0.0706160590052604
290 0.0706387385725975
291 0.0703559219837188
292 0.0707873255014419
293 0.0707069262862205
294 0.0702297687530517
295 0.0707966685295105
296 0.0705367252230644
297 0.0701994597911834
298 0.0705816894769668
299 0.0706856995820999
300 0.0706116408109664
301 0.0704642310738563
302 0.0705573111772537
303 0.0702233389019966
304 0.0704116597771644
305 0.070700503885746
306 0.0703346207737922
307 0.0706107467412948
308 0.0705418959259986
309 0.07024547457695
310 0.0706387311220169
311 0.0701906010508537
312 0.0706543922424316
313 0.0701755285263061
314 0.0705493614077568
315 0.0701568871736526
316 0.0705605447292327
317 0.0703711882233619
318 0.0707642510533332
319 0.0700934305787086
320 0.0702665299177169
321 0.0704331919550895
322 0.0703314542770385
323 0.0702382698655128
324 0.0705340057611465
325 0.0701509565114975
326 0.0703803524374961
327 0.0703522413969039
328 0.0705740600824356
329 0.0699929669499397
330 0.0703238323330879
331 0.0707063674926757
332 0.0703243017196655
333 0.070394366979599
334 0.0706268474459648
335 0.0705273076891899
336 0.0702985674142837
337 0.0702458173036575
338 0.0704881697893142
339 0.0700059831142425
340 0.0703636780381202
341 0.0702915415167808
342 0.0702342018485069
343 0.0700944364070892
344 0.0704605430364608
345 0.0703930407762527
346 0.0699685513973236
347 0.0703231766819953
348 0.0701920688152313
349 0.0702851265668869
350 0.0702690631151199
351 0.0705603212118148
352 0.0699717998504638
353 0.0702270045876503
354 0.0702493041753768
355 0.0700624212622642
356 0.0702706426382064
357 0.0702641159296035
358 0.0703353807330131
359 0.0702068656682968
360 0.0704172700643539
361 0.070417933166027
362 0.0700863674283027
363 0.0702231675386428
364 0.0702236071228981
365 0.0703137442469596
366 0.0701063126325607
367 0.0701153203845024
368 0.0699843019247055
369 0.0702390298247337
370 0.0701915323734283
371 0.0702877193689346
372 0.0698441118001937
373 0.0701455473899841
374 0.0704857781529426
375 0.0702168941497802
376 0.0702605992555618
377 0.0701159462332725
378 0.0700095072388649
379 0.0701117366552352
380 0.070428766310215
381 0.0701355338096618
382 0.0703372210264206
383 0.0702106431126594
384 0.0703144520521164
385 0.0703092291951179
386 0.07015111297369
387 0.0702824518084526
388 0.0703004971146583
389 0.0698493048548698
390 0.0700685977935791
391 0.0700958147644996
392 0.0700968503952026
393 0.069936454296112
394 0.0701692476868629
395 0.0700483918190002
396 0.0700144246220588
397 0.0702351182699203
398 0.0699803456664085
399 0.0701403692364692
400 0.0700761154294014
401 0.0698998570442199
402 0.0702315643429756
403 0.0700179040431976
404 0.0703237652778625
405 0.0699163004755973
406 0.0701082721352577
407 0.0700909569859504
408 0.0700984224677085
409 0.0700360611081123
410 0.0700903460383415
411 0.0703395828604698
412 0.0700332894921302
413 0.0702262222766876
414 0.0699777379631996
415 0.0699929222464561
416 0.0701494961977005
417 0.0700163692235946
418 0.070164754986763
419 0.069833867251873
420 0.0701714381575584
421 0.0700436756014823
422 0.0699948593974113
423 0.0701046362519264
424 0.0702379569411277
425 0.0701039582490921
426 0.0698675587773323
427 0.0699767097830772
428 0.0699614435434341
429 0.07012839615345
430 0.070062831044197
431 0.0696851313114166
432 0.0699762552976608
433 0.0701165869832038
434 0.0698445960879325
435 0.0703599825501442
436 0.0699374005198478
437 0.0697053521871566
438 0.0701656714081764
439 0.0700169801712036
440 0.0699720308184623
441 0.0697600394487381
442 0.0701144784688949
443 0.0700408667325973
444 0.0700477957725524
445 0.0699376612901687
446 0.0700743719935417
447 0.0700185224413871
448 0.0698128938674926
449 0.0700280666351318
450 0.0699280798435211
451 0.0698827654123306
452 0.0699541270732879
453 0.0700529441237449
454 0.0698199272155761
455 0.0698561146855354
456 0.0699982121586799
457 0.0697196200489997
458 0.0700200647115707
459 0.0698427855968475
460 0.0698687955737114
461 0.0700914114713668
462 0.0698026195168495
463 0.0703668221831321
464 0.0699652880430221
465 0.0700639262795448
466 0.0698793232440948
467 0.0698940381407737
468 0.0699407979846
469 0.0698684379458427
470 0.0699222758412361
471 0.0697905868291854
472 0.0701509267091751
473 0.0698527991771698
474 0.0699906200170517
475 0.0698925629258155
476 0.0698165372014045
477 0.070302590727806
478 0.069769874215126
479 0.0702388510107994
480 0.0698732063174247
481 0.0698280110955238
482 0.0699763447046279
483 0.0698263943195343
484 0.0696873739361763
485 0.0700339823961258
486 0.0697555765509605
487 0.0698955655097961
488 0.0701591596007347
489 0.0697883516550064
490 0.0697032660245895
491 0.069976232945919
492 0.0698594748973846
493 0.0698006600141525
494 0.0701572373509407
495 0.0696211755275726
496 0.0696932449936866
497 0.0696629956364631
498 0.0699803978204727
499 0.0699643045663833
500 0.0699343159794807
501 0.0699550211429596
502 0.0697703063488006
503 0.0697710588574409
504 0.0698043704032898
505 0.0697721391916275
506 0.070159763097763
507 0.0696719884872436
508 0.0697696506977081
509 0.0695288628339767
510 0.0698717236518859
511 0.0696978792548179
512 0.0697221308946609
513 0.069824144244194
514 0.0696929171681404
515 0.0697546079754829
516 0.0698415711522102
517 0.0697877779603004
518 0.0700781494379043
519 0.0695697665214538
520 0.0698788687586784
521 0.0697512626647949
522 0.0698731318116188
523 0.069719411432743
524 0.0700814127922058
525 0.0698898509144783
526 0.0694420859217643
527 0.0698407217860221
528 0.0700555741786956
529 0.0698024407029151
530 0.0698104873299598
531 0.0701119825243949
532 0.0694396197795867
533 0.0697908177971839
534 0.069782517850399
535 0.0697066485881805
536 0.0697049424052238
537 0.0697626695036888
538 0.0693836584687233
539 0.0700397193431854
540 0.0697973892092704
541 0.0697350054979324
542 0.0697242319583892
543 0.0698136761784553
544 0.0696195513010025
545 0.0696537494659423
546 0.0698505342006683
547 0.0695534273982048
548 0.0696614235639572
549 0.0696240365505218
550 0.0697886198759079
551 0.0694001540541648
552 0.0700611621141433
553 0.069444254040718
554 0.0697762444615364
555 0.0694719925522804
556 0.0697451904416084
557 0.0695373639464378
558 0.0697617754340171
559 0.0696533098816871
560 0.0695890858769416
561 0.0698268786072731
562 0.0695035010576248
563 0.0697492063045501
564 0.0695035234093666
565 0.0696410536766052
566 0.0696549341082573
567 0.0694752559065818
568 0.0697966590523719
569 0.0695295557379722
570 0.0698470994830131
571 0.06992057710886
572 0.069349281489849
573 0.0699639171361923
574 0.0694489255547523
575 0.0699128061532974
576 0.069797895848751
577 0.0692862570285797
578 0.0697101354598999
579 0.0693909674882888
580 0.0696149766445159
581 0.0696029812097549
582 0.0697408244013786
583 0.0694007724523544
584 0.0694154351949691
585 0.0700499638915062
586 0.0694261342287063
587 0.0693757608532905
588 0.0694229379296302
589 0.0698239877820015
590 0.0697393119335174
591 0.0692462623119354
592 0.0699583142995834
593 0.0700976252555847
594 0.0692608803510665
595 0.0692730396986007
596 0.0696686580777168
597 0.0695438012480735
598 0.0695808604359626
599 0.0698388740420341
600 0.069565549492836
601 0.0696481764316558
602 0.0693912729620933
603 0.0695394277572631
604 0.069394826889038
605 0.0694581717252731
606 0.0698212385177612
607 0.0692891255021095
608 0.0695235580205917
609 0.0694738551974296
610 0.0695730224251747
611 0.0696399509906768
612 0.0695071443915367
613 0.0694584995508194
614 0.0694158822298049
615 0.0695765987038612
616 0.0695015415549278
617 0.0695633813738823
618 0.0692705884575843
619 0.0694501549005508
620 0.0695842579007148
621 0.0695896446704864
622 0.0698371902108192
623 0.0693119093775749
624 0.0696614757180213
625 0.06938486546278
626 0.0696710869669914
627 0.0696607455611229
628 0.0692853927612304
629 0.0694445520639419
630 0.0691563785076141
631 0.069548562169075
632 0.0709001570940017
633 0.0691952034831047
634 0.0693714916706085
635 0.0695574209094047
636 0.0695862621068954
637 0.0694751366972923
638 0.0693597868084907
639 0.0694025456905365
640 0.0694571956992149
641 0.0695136561989784
642 0.0694076418876648
643 0.0695337653160095
644 0.069422960281372
645 0.0692102909088134
646 0.0695315599441528
647 0.0694203451275825
648 0.0693304389715194
649 0.0697589963674545
650 0.0693564638495445
651 0.0694705620408058
652 0.0692111030220985
653 0.0693618431687355
654 0.0699313282966613
655 0.0693792402744293
656 0.0694565922021865
657 0.0694137066602706
658 0.0694048404693603
659 0.0692902579903602
660 0.0693185701966285
661 0.0693410336971283
662 0.0696385651826858
663 0.0696181878447532
664 0.0694755017757415
665 0.0694287568330764
666 0.0694522708654403
667 0.0695415437221527
668 0.0694290325045585
669 0.0694660320878028
670 0.0694189518690109
671 0.0692316517233848
672 0.0694672688841819
673 0.069318413734436
674 0.0694740787148475
675 0.0695894286036491
676 0.0694892629981041
677 0.0693093091249466
678 0.0694526433944702
679 0.0693833753466606
680 0.0695126578211784
681 0.0694095492362976
682 0.0694404393434524
683 0.0693888589739799
684 0.0691663175821304
685 0.0693326070904731
686 0.0697088688611984
687 0.0691425427794456
688 0.0695185810327529
689 0.06960029900074
690 0.0694002583622932
691 0.0692674666643142
692 0.0696083232760429
693 0.0696162357926368
694 0.0693807676434516
695 0.0693845227360725
696 0.0692320466041565
697 0.0694366618990898
698 0.0694823116064071
699 0.0692461431026458
700 0.0693013146519661
701 0.0696335956454277
702 0.0691341906785965
703 0.0695227161049842
704 0.0697795525193214
705 0.0693005695939064
706 0.0691601634025573
707 0.0694739073514938
708 0.0695058777928352
709 0.0693712159991264
710 0.0692679733037948
711 0.0690961107611656
712 0.0695140287280082
713 0.0692398473620414
714 0.0693667605519294
715 0.0695148333907127
716 0.0695878639817237
717 0.0692604184150695
718 0.0694627687335014
719 0.0693888068199157
720 0.0694072097539901
721 0.0694882273674011
722 0.069227784872055
723 0.0694806054234504
724 0.0691767036914825
725 0.0693316906690597
726 0.0693244412541389
727 0.0696666464209556
728 0.0693156719207763
729 0.0693170651793479
730 0.0694552212953567
731 0.0692921876907348
732 0.0693426430225372
733 0.069176934659481
734 0.0692544281482696
735 0.0695610716938972
736 0.0693638920783996
737 0.0692349076271057
738 0.068985067307949
739 0.0695115104317665
740 0.0695363134145736
741 0.0692977830767631
742 0.0693528279662132
743 0.0695423558354377
744 0.0694166123867034
745 0.0691977739334106
746 0.0693802759051323
747 0.0693234503269195
748 0.0693528056144714
749 0.069390095770359
750 0.0694931969046592
751 0.069263570010662
752 0.0694408193230629
753 0.0693991258740425
754 0.0690629035234451
755 0.0694829598069191
756 0.0695843324065208
757 0.069153606891632
758 0.0693781375885009
759 0.0693905130028724
760 0.0694794505834579
761 0.0692493617534637
762 0.0692718103528022
763 0.0693637654185295
764 0.0695471689105033
765 0.0690979361534118
766 0.0692929998040199
767 0.0692868903279304
768 0.0690821483731269
769 0.0692911073565483
770 0.0693896189332008
771 0.069172628223896
772 0.0695041641592979
773 0.0695936381816864
774 0.069317489862442
775 0.0695167854428291
776 0.0693151503801345
777 0.0692054405808448
778 0.0693932250142097
779 0.0693677887320518
780 0.069229781627655
781 0.0694457963109016
782 0.0691924393177032
783 0.0693645402789115
784 0.0693538859486579
785 0.0691639855504036
786 0.0693978890776634
787 0.0694004893302917
788 0.069265492260456
789 0.0692347064614296
790 0.0696816593408584
791 0.0694102570414543
792 0.0692822039127349
793 0.0694325864315033
794 0.0695697739720344
795 0.0693152993917465
796 0.069177970290184
797 0.0695881098508834
798 0.0691401287913322
799 0.0691555589437484
800 0.0693273469805717
801 0.0692054480314254
802 0.069597989320755
803 0.0692201033234596
804 0.0693026855587959
805 0.0692342296242713
806 0.0693254917860031
807 0.0694669410586357
808 0.0689877495169639
809 0.0695452392101287
810 0.0690041631460189
811 0.0693755969405174
812 0.0693001151084899
813 0.0692794620990753
814 0.0691107884049415
815 0.0693090930581092
816 0.0692235007882118
817 0.0692901313304901
818 0.0692892596125602
819 0.0692309662699699
820 0.0693328529596328
821 0.069199651479721
822 0.0691858828067779
823 0.0692494139075279
824 0.0695770531892776
825 0.068919688463211
826 0.0692962557077407
827 0.0693507939577102
828 0.0691651105880737
829 0.0695181339979171
830 0.0691730082035064
831 0.0691742226481437
832 0.0691710710525512
833 0.0694876834750175
834 0.069358505308628
835 0.0691422447562217
836 0.0692583248019218
837 0.0692068710923194
838 0.0693440437316894
839 0.0690352171659469
840 0.0695794001221656
841 0.0689941868185997
842 0.0691301822662353
843 0.0695087686181068
844 0.069183625280857
845 0.0691531002521514
846 0.0694451928138732
847 0.0691997110843658
848 0.0693255811929702
849 0.0693167746067047
850 0.0693883076310157
851 0.0692523196339607
852 0.0693193897604942
853 0.0692840218544006
854 0.0689821988344192
855 0.0699206665158271
856 0.0691683813929557
857 0.0692414566874504
858 0.0691676139831543
859 0.0691447630524635
860 0.069426842033863
861 0.0692936852574348
862 0.0692585781216621
863 0.0689937695860862
864 0.0693775713443756
865 0.0691251009702682
866 0.0692926794290542
867 0.0692446902394294
868 0.0691051557660102
869 0.0691898912191391
870 0.0692589357495307
871 0.0692451894283294
872 0.0692017078399658
873 0.0690901279449462
874 0.0693216696381568
875 0.0693056657910347
876 0.0689345896244049
877 0.069421611726284
878 0.0690514296293258
879 0.0695935785770416
880 0.0691346451640129
881 0.0690244808793068
882 0.0691214352846145
883 0.0692725703120231
884 0.0694803223013877
885 0.069175511598587
886 0.0691606402397155
887 0.0694230571389198
888 0.0693850964307785
889 0.0691294744610786
890 0.0689701288938522
891 0.0692062973976135
892 0.0693562254309654
893 0.0690778344869613
894 0.0692594572901725
895 0.0690857097506523
896 0.0694163590669632
897 0.0691154673695564
898 0.0693601816892623
899 0.0691344588994979
900 0.069226324558258
901 0.0690259411931037
902 0.0693716257810592
903 0.0691788122057914
904 0.0690705627202987
905 0.0693966075778007
906 0.0691664591431617
907 0.0690390989184379
908 0.0695292726159095
909 0.0691714957356453
910 0.0691123157739639
911 0.0693646967411041
912 0.0690300986170768
913 0.0688387081027031
914 0.069601722061634
915 0.0690733417868614
916 0.0691373944282531
917 0.0692298337817192
918 0.0689839720726013
919 0.0693215578794479
920 0.0691788345575332
921 0.0690371617674827
922 0.069287821650505
923 0.0689533799886703
924 0.0691879317164421
925 0.0694094747304916
926 0.0692135170102119
927 0.0688989236950874
928 0.0692170336842536
929 0.0690724328160286
930 0.0693251639604568
931 0.0688972100615501
932 0.0692634433507919
933 0.0691002681851387
934 0.0689592435956001
935 0.0689679235219955
936 0.0692044869065284
937 0.0690376460552215
938 0.0694793090224266
939 0.069454975426197
940 0.0688184425234794
941 0.0690856799483299
942 0.0694129467010498
943 0.0690551549196243
944 0.0689736008644104
945 0.0690599158406257
946 0.0690144300460815
947 0.0691371858119964
948 0.0692124888300895
949 0.0690049082040786
950 0.0692896246910095
951 0.0690297335386276
952 0.0691358521580696
953 0.0691839754581451
954 0.0693963691592216
955 0.0689604505896568
956 0.0692169964313507
957 0.0690249949693679
958 0.0691320598125457
959 0.0691345706582069
960 0.0691003575921058
961 0.068980261683464
962 0.0692872628569603
963 0.0691890493035316
964 0.0690406188368797
965 0.0692179277539253
966 0.0692250505089759
967 0.0690526142716407
968 0.069075658917427
969 0.0693060383200645
970 0.0690334662795066
971 0.0689411014318466
972 0.0690171718597412
973 0.069326564669609
974 0.0691566169261932
975 0.0692284628748893
976 0.0691702291369438
977 0.0690929368138313
978 0.0690899938344955
979 0.0691400244832038
980 0.069096989929676

};

\nextgroupplot[title=Jittering, ylabel={Training error $\hat J_{\stdjitter}$}, xmin=0, xmax=1000
]

\addplot [very thick, red]
table {
 x y
0 0.1797622889280319
1 0.0553908124566078
2 0.0383823253214359
3 0.034396331757307
4 0.0320856794714927
5 0.0306611601263284
6 0.0296927839517593
7 0.0290093310177326
8 0.0284958072006702
9 0.0278722550719976
10 0.0274342615157365
11 0.0270388983190059
12 0.0267019923776388
13 0.0263907611370086
14 0.0260568428784608
15 0.0257738772779703
16 0.0257776863873004
17 0.0253111273050308
18 0.025093138217926
19 0.0254920367151498
20 0.0247648693621158
21 0.0246539171785116
22 0.0253512933850288
23 0.0243322234600782
25 0.0240708403289318
26 0.023966621607542
27 0.0238061714917421
28 0.0237182080745697
29 0.0235328543931245
30 0.0235876310616731
31 0.0237225629389286
32 0.0232363063842058
33 0.0286798365414142
34 0.0249262154102325
35 0.024161921814084
36 0.0237032137811183
37 0.0234492663294076
38 0.023336011916399
39 0.0231857169419527
40 0.0230542961508035
41 0.0229277350008487
42 0.023015234619379
43 0.0226814150810241
44 0.0227914452552795
45 0.0225535947829484
46 0.0226809941232204
47 0.0224895980209112
48 0.022345146164298
49 0.0224351417273283
50 0.0223134122788906
51 0.0221924073994159
52 0.0221933182328939
53 0.022247027605772
54 0.0220951493829488
55 0.0220148898661136
56 0.0219347830861806
57 0.0219700001180171
58 0.0218722354620695
59 0.0219181384891271
60 0.0217537302523851
61 0.0218313354998826
62 0.0216541308909654
63 0.0216716025024652
64 0.0216129161417484
65 0.0219320636242628
66 0.0215886421501636
67 0.0214893706142902
68 0.0216317884624004
69 0.021459974348545
70 0.0215288158506155
71 0.0213468968868255
72 0.021510537713766
73 0.0213247817009687
74 0.0215016864240169
75 0.0213040541857481
76 0.0213110595941543
77 0.0214187186211347
78 0.021205760538578
79 0.0213437378406524
80 0.021212013438344
81 0.0212023220956325
82 0.0212688222527503
83 0.0211752969771623
84 0.0211742669343948
85 0.0213676206767559
86 0.0211095791310071
87 0.021049091592431
88 0.0211545974016189
89 0.0210389625281095
90 0.0211036801338195
91 0.0210040751844644
92 0.0210087113082408
93 0.0210619680583477
94 0.0210229586809873
95 0.0209825839847326
96 0.0210131872445344
97 0.020907187834382
98 0.0213217735290527
99 0.0207884181290864
100 0.0209389459341764
101 0.0209348425269126
102 0.0210232194513082
103 0.0209014397114515
104 0.0209375191479921
105 0.0208348594605922
106 0.0211359877139329
107 0.020765334367752
108 0.0208761915564537
109 0.0207959711551666
110 0.0207860004156827
111 0.020757844671607
112 0.0208042785525321
113 0.02081317640841
114 0.0207484792917966
115 0.0207558590918779
116 0.0208017323166131
117 0.0206851754337549
118 0.020724756643176
119 0.0206974055618047
120 0.0207059830427169
121 0.0206397920846939
122 0.0207402911037206
123 0.0206739082932472
124 0.020716156810522
125 0.0206028260290622
126 0.0206501763314008
127 0.0205930508673191
128 0.0206290129572153
129 0.0206357855349779
130 0.020585736259818
131 0.0206587892025709
132 0.0205561351031065
133 0.0205783266574144
134 0.0205656867474317
135 0.0205539222806692
136 0.0205089282244443
137 0.0205036029219627
138 0.0206005349755287
139 0.0205043982714414
140 0.0205177292227745
141 0.020459447056055
142 0.0204979907721281
143 0.0205078832805156
144 0.0204572789371013
145 0.020962618291378
146 0.0205756109207868
147 0.0204026084393262
148 0.0204532351344823
149 0.0203945934772491
150 0.0204248912632465
151 0.0203909799456596
152 0.0204327628016471
153 0.0204332042485475
154 0.0204674936830997
155 0.0204435922205448
156 0.0203879382461309
157 0.0204014275223016
158 0.0204107444733381
159 0.0203029010444879
160 0.020333357155323
161 0.0203562714159488
162 0.0203141346573829
163 0.0203851554542779
164 0.0202776845544576
165 0.0203237924724817
166 0.0202899109572172
167 0.0203015189617872
168 0.0202177446335554
169 0.02040221914649
170 0.0202914774417877
171 0.0202644877135753
172 0.0202289633452892
173 0.0203504208475351
174 0.020246947184205
175 0.0202295836061239
176 0.0202451478689908
177 0.020516799762845
178 0.0202452167868614
179 0.0202473495155572
180 0.0201862603425979
181 0.0202533174306154
182 0.0201655626296997
183 0.0202497076243162
184 0.0202077645808458
185 0.0201652832329273
186 0.0201693307608366
187 0.0202617924660444
188 0.0201216824352741
189 0.0202664546668529
190 0.0201148558408021
191 0.0202533304691314
192 0.0201098844408988
193 0.0201604273170232
194 0.0201339647173881
195 0.0201768577098846
196 0.0201434809714555
197 0.0201386027038097
198 0.0201157797127962
199 0.0201981961727142
200 0.0200621467083692
201 0.020113281905651
202 0.0201636161655187
203 0.0201721899211406
204 0.0200998652726411
205 0.0200933869928121
206 0.0200682058930397
207 0.0200819745659828
208 0.0200616139918565
209 0.0200820975005626
210 0.0200496297329664
211 0.0200726334005594
212 0.0200878512114286
213 0.0200931634753942
214 0.0200507529079914
215 0.020065639168024
216 0.0200955625623464
217 0.0200341679155826
218 0.0200400333851575
219 0.0200809594243764
220 0.0200592186301946
221 0.0200776848942041
222 0.0199800487607717
223 0.0200316589325666
224 0.020065227523446
225 0.0200502481311559
226 0.0200361311435699
227 0.0200264025479555
228 0.019983297213912
229 0.020056003704667
230 0.0199893303215503
231 0.0199831239879131
232 0.0200776401907205
233 0.020099963992834
234 0.0199852082878351
235 0.0199403315782547
236 0.0200181119143962
237 0.0199930872768163
238 0.0199633371084928
239 0.0200215056538581
240 0.0199468396604061
241 0.0199748519808053
242 0.0199366472661495
243 0.0200125817209482
244 0.0199681334197521
245 0.0200046021491289
246 0.019926730543375
247 0.0199788678437471
248 0.0199652817100286
249 0.0200004801154136
250 0.0200266577303409
251 0.0199565961956977
252 0.0199740547686815
253 0.0198998861014843
254 0.0199674237519502
255 0.0199552122503519
256 0.0199344791471958
257 0.0199182666838169
258 0.0200066734105348
259 0.0199340842664241
260 0.0199957489967346
261 0.0199318956583738
262 0.0198976676911115
263 0.0199933238327503
264 0.0198847856372594
265 0.019919853657484
266 0.0199102200567722
267 0.0199142359197139
268 0.0198655370622873
269 0.0199185460805892
270 0.0199034959077835
271 0.0198956467211246
272 0.0200644489377737
273 0.0198930129408836
274 0.0199255142360925
275 0.0199038404971361
276 0.0199233889579772
277 0.0198908206075429
278 0.0198874752968549
279 0.0199217703193426
280 0.0199055206030607
281 0.0198551248759031
282 0.0198781639337539
283 0.0199104379862546
284 0.0198450218886137
285 0.019867455586791
286 0.0199071783572435
287 0.0198452156037092
288 0.0198678877204656
289 0.0199212282896041
290 0.0198996718972921
291 0.019859604537487
292 0.019859267398715
293 0.0199097357690334
294 0.0198995359241962
295 0.0198741033673286
296 0.0198426209390163
297 0.0199011042714118
298 0.0198630392551422
299 0.0198660437017679
300 0.0199009124189615
301 0.0198479574173688
302 0.0198472961783409
303 0.0198303405195474
304 0.0198388509452343
305 0.0198482312262058
306 0.0198086537420749
307 0.0198131687939167
308 0.0198798701167106
309 0.0197984855622053
310 0.0197851099073886
311 0.0205133464187383
312 0.0198525488376617
313 0.019816443324089
314 0.0198145844042301
315 0.0198143403977155
316 0.0198291540145874
317 0.0198308024555444
318 0.0197915714234113
319 0.019828600808978
320 0.0198162198066711
321 0.0198193192481994
322 0.0202298760414123
323 0.0198099073022604
324 0.0197780802845954
325 0.0197808369994163
326 0.0198213960975408
327 0.0198250878602266
328 0.0198069550096988
329 0.0197922978550195
330 0.0198219455778598
331 0.0197776108980178
332 0.0197882987558841
333 0.0197945777326822
334 0.0197638012468814
335 0.0197788923978805
336 0.0197552628815174
337 0.019761199131608
338 0.0197519995272159
339 0.0197847541421651
340 0.0197874829173088
341 0.0197303295135498
342 0.0197585467249155
343 0.0197108332067728
344 0.0197707451879978
345 0.0197630207985639
346 0.0197564344853162
347 0.0197674892842769
348 0.0197723917663097
349 0.0196937546133995
350 0.0197515580803155
351 0.0197907723486423
352 0.0197190977632999
353 0.0197890661656856
354 0.0196634717285633
355 0.0197059512138366
356 0.0197776593267917
357 0.0196843557059764
358 0.0197041071951389
359 0.0197417587041854
360 0.019701724871993
361 0.0197207238525152
362 0.0196951571851968
363 0.0197056755423545
364 0.0197435002774
365 0.0197343304753303
366 0.0197043865919113
367 0.0197078362107276
368 0.0196831002831459
369 0.0197017826139926
370 0.0196766462177038
371 0.019730033352971
372 0.019670084118843
373 0.0196860153228044
374 0.0196644887328147
375 0.0196910798549652
376 0.0196563657373189
377 0.0196703467518091
378 0.0196398142725229
379 0.0196983255445957
380 0.0196700450032949
381 0.0196760836988687
382 0.0197497960180044
383 0.0196134615689516
384 0.0197337605059146
385 0.0196738131344318
386 0.0196186918765306
387 0.0196572598069906
388 0.0196594707667827
389 0.0196179393678903
390 0.0197079516947269
391 0.0196644999086856
392 0.0197273083031177
393 0.0196333099156618
394 0.0196410156786441
395 0.0196428745985031
396 0.0196458809077739
397 0.0196323059499263
398 0.0196313578635454
399 0.0196310672909021
400 0.0195992216467857
401 0.0196048393845558
402 0.0196261014789342
403 0.0196119341999292
404 0.0196214765310287
405 0.0196184068918228
406 0.0196035336703062
407 0.019634885713458
408 0.0196496229618787
409 0.0196288060396909
410 0.0195787027478218
411 0.0196321476250886
412 0.0196171384304761
413 0.0196257922798395
414 0.0196450818330049
415 0.0195664130151271
416 0.0195955671370029
417 0.0196414347738027
418 0.0195950735360384
419 0.0195750687271356
420 0.0196497309952974
421 0.0196012649685144
422 0.0196420066058635
423 0.0195601154118776
424 0.0196208320558071
425 0.0195902697741985
426 0.0195574294775724
427 0.0196173340082168
428 0.0196093283593654
429 0.0195555556565523
430 0.0195779986679554
431 0.0196293219923973
432 0.0195761080831289
433 0.0196073502302169
434 0.0195882953703403
435 0.0195585712790489
436 0.0195817314088344
437 0.0195714216679334
438 0.0196101609617471
439 0.0195390880107879
440 0.019612643867731
441 0.0195995047688484
442 0.0195862613618373
443 0.019573276862502
444 0.0195660479366779
445 0.0195470117032527
446 0.01957618445158
447 0.019546989351511
448 0.0195518843829631
449 0.0195970460772514
450 0.01960364356637
451 0.0195064768195152
452 0.0195781365036964
453 0.0196040272712707
454 0.0195571929216384
455 0.0195323675870895
456 0.0195725224912166
457 0.0195249561220407
458 0.0195546858012676
459 0.0195556599646806
460 0.0195714831352233
461 0.0196015443652868
462 0.0195015966892242
463 0.0195256732404232
464 0.0195561405271291
465 0.0196028351783752
466 0.0195184387266635
467 0.0197164043784141
468 0.0195581521838903
469 0.0195518191903829
470 0.0195080749690532
471 0.0196516811847686
472 0.0195870529860258
473 0.0198271963745355
474 0.0195361040532588
475 0.0195399597287178
476 0.0195405259728431
477 0.0195481777191162
478 0.0195001866668462
479 0.0195450019091367
480 0.0195456780493259
481 0.0195053368806839
482 0.0195510201156139
483 0.0194933712482452
484 0.0195571612566709
485 0.0195598043501377
486 0.0195607375353574
487 0.0195226930081844
488 0.0195474065840244
489 0.0197149515151977
490 0.0229825973510742
491 0.0203020684421062
492 0.0199624989181756
493 0.0197461936622858
494 0.0196589361876249
495 0.0196455605328083
496 0.0195648688822984
497 0.0195484980940818
498 0.0195490270853042
499 0.0195337031036615
500 0.0195838510990142
501 0.0195712111890316
502 0.0194993242621421
503 0.0194981787353754
504 0.0195483081042766
505 0.0195426903665065
506 0.0194974616169929
507 0.0195261221379041
508 0.019511280581355
509 0.0195482745766639
510 0.0195179525762796
511 0.0195254758000373
512 0.0195252373814582
513 0.0195716954767704
514 0.0195039343088865
515 0.0195379629731178
516 0.0195115972310304
517 0.0195087660104036
518 0.0195034947246313
519 0.0195008534938097
520 0.019507123157382
521 0.019560432061553
522 0.0194656737148761
523 0.0194904189556837
524 0.0195090901106596
525 0.0195429511368274
526 0.0195805095136165
527 0.019575310871005
528 0.0194679107517004
529 0.0195179656147956
530 0.0195050947368145
531 0.0194925963878631
532 0.0194873847067356
533 0.0195114165544509
534 0.0194939002394676
535 0.0194852650165557
536 0.0195114389061927
537 0.0194838996976614
538 0.0195106901228427
539 0.0194798186421394
540 0.0195020586252212
541 0.0194677803665399
542 0.019537890329957
543 0.0195597670972347
544 0.0194824021309614
545 0.0195112880319356
546 0.0194935481995344
547 0.0194700267165899
548 0.0194862652570009
549 0.0194861683994531
550 0.0194893833249807
551 0.0194578096270561
552 0.0194906946271657
553 0.019490897655487
554 0.0194736812263727
555 0.0194752514362335
556 0.0195018611848354
557 0.0194827541708946
558 0.0194975845515728
559 0.0194971896708011
560 0.0194619186222553
561 0.0194687712937593
562 0.0194834768772125
563 0.0194531604647636
564 0.0194814950227737
565 0.0195666048675775
566 0.0194633267819881
567 0.0194346010684967
568 0.0195014495402574
569 0.0194438826292753
570 0.0194630436599254
571 0.0194714777171611
572 0.0195398572832345
573 0.0194187834858894
574 0.0194879900664091
575 0.0194647926837205
576 0.019455749541521
577 0.0194360371679067
578 0.0194759890437126
579 0.019444340839982
580 0.0194603614509105
581 0.0194932874292135
582 0.0194327235221862
583 0.0194557663053274
584 0.0194904282689094
585 0.0194192249327898
586 0.0194351859390735
587 0.0194578561931848
588 0.0194439589977264
589 0.0195065829902887
590 0.0194575656205415
591 0.019479664042592
592 0.0194323156028985
593 0.0195028614252805
594 0.0194340925663709
595 0.0194292832165956
596 0.0194683540612459
597 0.0194404851645231
598 0.0194053947925567
599 0.0194751992821693
600 0.0194575190544128
601 0.0194341205060482
602 0.0194502137601375
603 0.0195039361715316
604 0.0194376725703477
605 0.0194204431027174
606 0.0194460451602935
607 0.019453814253211
608 0.0195184703916311
609 0.0194615572690963
610 0.0193903967738151
611 0.0194145292043685
612 0.0194612462073564
613 0.0194326117634773
614 0.019416993483901
615 0.0194495022296905
616 0.0194456186145544
617 0.0194223299622535
618 0.0194426923990249
619 0.0194075424224138
620 0.019423397257924
621 0.019411776214838
622 0.0194001141935586
623 0.0194585807621479
624 0.0194267835468053
625 0.0195065923035144
626 0.0194107461720705
627 0.0194442775100469
628 0.019397409632802
629 0.019402090460062
630 0.0194148384034633
631 0.0194219499826431
632 0.0194683317095041
633 0.0194158926606178
634 0.019422585144639
635 0.0194312594830989
636 0.0193784777075052
637 0.01946472376585
638 0.019523736089468
639 0.0194142963737249
640 0.0194235630333423
641 0.0194165185093879
642 0.0194029491394758
643 0.0193936433643102
644 0.0194617081433534
645 0.019390981644392
646 0.0194087047129869
647 0.0194081030786037
648 0.0194323286414146
649 0.019438138231635
650 0.0193921029567718
651 0.0194119494408369
652 0.0193971581757068
653 0.0194259900599718
654 0.019414409995079
655 0.0193835645914077
656 0.0194233879446983
657 0.0193921942263841
658 0.0193695686757564
659 0.0194323305040597
660 0.0194866452366113
661 0.0193964838981628
662 0.0194317884743213
663 0.0194379165768623
664 0.019389534369111
665 0.0193869397044181
666 0.019400980323553
667 0.0194553863257169
668 0.0193636417388916
669 0.0193849317729473
670 0.0194927286356687
671 0.0193773787468671
672 0.0194388963282108
673 0.0194056220352649
674 0.0194215849041938
675 0.0193552747368812
676 0.0193955581635236
677 0.01937822625041
678 0.01942715421319
679 0.0193980876356363
680 0.019412375986576
681 0.0193659681826829
682 0.0194040667265653
683 0.0194575488567352
684 0.0194993261247873
685 0.0193799864500761
686 0.0193569045513868
687 0.0193697474896907
688 0.019421350210905
689 0.0194440949708223
690 0.0193820130079984
691 0.01940244063735
692 0.0193881895393133
693 0.0194016639143228
694 0.019373221322894
695 0.019361114129424
696 0.0194174237549304
697 0.019356308504939
698 0.0194010362029075
699 0.0193675979971885
700 0.0193994995206594
701 0.0193818788975477
702 0.0194864738732576
703 0.0193891152739524
704 0.0193827617913484
705 0.0194219537079334
706 0.0193633195012807
707 0.0193702261894941
708 0.0194059088826179
709 0.0193853490054607
710 0.0194252207875251
711 0.0193536914885044
712 0.0193790104240179
713 0.0194038189947605
714 0.0193840637803077
715 0.0193831957876682
716 0.0193620938807725
717 0.0193696394562721
718 0.019387437030673
719 0.0193828102201223
720 0.0193715896457433
721 0.0194019842892885
722 0.0193933993577957
723 0.0193693917244672
724 0.0193972457200288
725 0.0193761363625526
726 0.0193757470697164
727 0.0193719137459993
728 0.0194117594510316
729 0.0193649791181087
730 0.0194082744419574
731 0.0193866044282913
732 0.0193717572838068
733 0.0193951744586229
734 0.0193452462553977
735 0.0193965677171945
736 0.0194137059152126
737 0.0193368569016456
738 0.0193481184542179
739 0.0194193087518215
740 0.0193458758294582
741 0.0193913765251636
742 0.0193361416459083
743 0.019374705851078
744 0.0193658862262964
745 0.0193449854850769
746 0.0193915329873561
747 0.0193760208785533
748 0.0193420927971601
749 0.0193363297730684
750 0.0193707924336195
751 0.0193856116384267
752 0.0193586107343435
753 0.0193549692630767
754 0.0194071177393198
755 0.019379099830985
756 0.0193407423794269
757 0.0193955339491367
758 0.0193720422685146
759 0.0193771999329328
760 0.0193522684276103
761 0.0193684082478284
762 0.0193748138844966
763 0.0193625874817371
764 0.0193681064993143
765 0.0193549040704965
766 0.0193560868501663
767 0.0193658452481031
768 0.0193425752222538
769 0.0193628426641225
770 0.019334077835083
771 0.0193427726626396
772 0.0193869825452566
773 0.0194035992026329
774 0.0193163026124238
775 0.0193477068096399
776 0.0193379707634449
777 0.019370837137103
778 0.019333517178893
779 0.0193315856158733
780 0.0193476658314466
781 0.0193397216498851
782 0.0195122752338647
783 0.0194296780973672
784 0.0193323995918035
785 0.0193438809365034
786 0.0193354170769453
787 0.0193871650844812
788 0.0196763258427381
789 0.0193551182746887
790 0.0193746201694011
791 0.019378688186407
792 0.0193518828600645
793 0.0194965433329343
794 0.0193754136562347
795 0.0193236079066991
796 0.0193461813032627
797 0.0193378571420907
798 0.0193570032715797
799 0.0193326063454151
800 0.0193732846528291
801 0.0193488523364067
802 0.0194093137979507
803 0.0193389430642128
804 0.0194142386317253
805 0.0193141270428895
806 0.0193189475685358
807 0.0193714275956153
808 0.0193386226892471
809 0.0193465929478406
810 0.0193802043795585
811 0.0193036776036024
812 0.0193502772599458
813 0.0193661507219076
814 0.0193036161363124
815 0.0193542018532753
816 0.0193496719002723
817 0.0193543992936611
818 0.0193153787404298
819 0.0193442944437265
820 0.0193300824612379
821 0.0193887688219547
822 0.0193489771336317
823 0.0193501561880111
824 0.0193636156618595
825 0.0198572073131799
826 0.0193825606256723
827 0.0193623062223196
828 0.0193650033324956
829 0.0193752106279134
830 0.019329447299242
831 0.0193409100174903
832 0.0192980282008647
833 0.0193887762725353
834 0.0193063709884881
835 0.0193290431052446
836 0.0193491224199533
837 0.019373694434762
838 0.0193139761686325
839 0.0193424541503191
840 0.019362824037671
841 0.0193433500826358
842 0.0193134136497974
843 0.0193573758006095
844 0.0193132665008306
845 0.0193380024284124
846 0.0192954000085592
847 0.0193715970963239
848 0.0193195603787899
849 0.019298993051052
850 0.0193517580628395
851 0.0193271338939666
852 0.0193742755800485
853 0.0193411316722631
854 0.01939083263278
855 0.0193494334816932
856 0.0193511433899402
857 0.0193159393966197
858 0.019341479986906
859 0.0193171855062246
860 0.0193228330463171
861 0.0193374156951904
862 0.0193383079022169
863 0.019314857199788
864 0.0193360950797796
865 0.0193112473934888
866 0.0193035937845706
867 0.0193235762417316
868 0.0193202067166566
869 0.0193337276577949
870 0.0192812085151672
871 0.0193337146192789
872 0.0192936342209577
873 0.0193089973181486
874 0.0192922502756118
875 0.0192905720323324
876 0.0193096417933702
877 0.01926557905972
878 0.0193222630769014
879 0.0192792527377605
880 0.0193520169705152
881 0.0192745365202426
882 0.0193113442510366
883 0.0193432457745075
884 0.01931993663311
885 0.0192754939198493
886 0.0193226020783185
887 0.0192793812602758
888 0.0192967262119054
889 0.0192800965160131
890 0.0193016827106475
891 0.0192691385746002
892 0.0192733649164438
893 0.0193890482187271
894 0.0192780960351228
895 0.0192532110959291
896 0.0192930530756711
897 0.0192747358232736
898 0.0192805640399456
899 0.0193705316632986
900 0.0193460695445537
901 0.0192846171557903
902 0.0192618779838085
903 0.0192971862852573
904 0.0192521307617425
905 0.0192802734673023
906 0.0192763116210699
907 0.0193379782140254
908 0.0192314255982637
909 0.0193146746605634
910 0.0192472897469997
911 0.0193204153329134
912 0.0192579515278339
913 0.0192902740091085
914 0.0192991383373737
915 0.0192737095057964
916 0.0193375349044799
917 0.0192531552165746
918 0.0192957911640405
919 0.0192746259272098
920 0.0192768033593893
921 0.0193444304168224
922 0.0192467737942934
923 0.0192937180399894
924 0.0192587710916996
925 0.0193007327616214
926 0.0192730408161878
927 0.019288009032607
928 0.0192882250994443
929 0.0192506853491067
930 0.0192886684089899
931 0.0192647334188222
932 0.019283453002572
933 0.0192829500883817
934 0.0192890632897615
935 0.0192905906587839
936 0.0192975886166095
937 0.0193001925945281
938 0.0192364137619733
939 0.0192889273166656
940 0.019231267273426
941 0.0193091370165348
942 0.019243037328124
943 0.019304035231471
944 0.0192492567002773
945 0.0192913655191659
946 0.0192898418754339
947 0.0192429106682539
948 0.0192465428262949
949 0.0192586835473775
950 0.0193339698016643
951 0.0192639604210853
952 0.0192685034126043
953 0.0192728005349636
954 0.0192714538425207
955 0.0192645508795976
956 0.0192316006869077
957 0.0193587504327297
958 0.0192151814699172
959 0.0192601047456264
960 0.0192700233310461
961 0.0192473400384187
962 0.0192887168377637
963 0.0192801319062709
964 0.0192702356725931
965 0.019327750429511
966 0.0192815475165843
967 0.0192456748336553
968 0.01930976472795
969 0.0192471016198396
970 0.0192754883319139
971 0.0193376094102859
972 0.0192328561097383
973 0.0192390494048595
974 0.0192271545529365
975 0.0192669983953237
976 0.0192608386278152
977 0.0192908905446529
978 0.0192903485149145
979 0.0192667804658412
980 0.0192713197320699
981 0.0192323718219995
982 0.0192406475543975
983 0.0192490816116333
984 0.0192562062293291
985 0.0192253030836582
986 0.0192820932716131
987 0.0192614179104566
988 0.0192407965660095
989 0.0192706026136875
990 0.0192506965249776
991 0.0192469041794538
992 0.0192480590194463
993 0.0192590504884719
994 0.0192604530602693
995 0.0191903728991746
996 0.0192553028464317
997 0.0192544162273406
998 0.0192702300846576
999 0.0192375648766756
1000 0.0192420799285173
};
\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \vx \|^2] = 0.06$}

\addplot [very thick, green]
table {
x y
0 0.2691426575183868
1 0.0600803978741169
2 0.0402748882770538
3 0.0339758209884166
4 0.0325682647526264
5 0.0287193972617387
6 0.0267561413347721
7 0.0257992073893547
8 0.0248965807259082
9 0.024379163980484
10 0.0239599253982305
11 0.023864209651947
12 0.0233874060213565
13 0.0232376474887132
14 0.0228257533162832
15 0.0226603783667087
16 0.0224145837128162
17 0.0221464075148105
18 0.0219559483230114
19 0.022055784240365
20 0.0216283407062292
21 0.0215860623866319
22 0.0213374774903059
23 0.0213905833661556
25 0.0209848266094923
26 0.0213359761983156
27 0.020608939230442
28 0.0206839125603437
29 0.0206863321363925
30 0.0205876566469669
31 0.0236626621335744
32 0.02076624520123
33 0.0206188112497329
34 0.0204857997596263
35 0.0203819256275892
36 0.0203421805053949
37 0.0201846063137054
38 0.0201813429594039
39 0.0198493748903274
40 0.0199231244623661
41 0.0197759084403514
42 0.0196988005191087
43 0.0196737516671419
44 0.0195999238640069
45 0.0195291060954332
46 0.0196280255913734
47 0.0193729791790246
48 0.0202364809811115
49 0.0195461940020322
50 0.0194268710911273
51 0.0193586517125368
52 0.0193103291094303
53 0.0192847196012735
54 0.0192230734974145
55 0.0192171037197113
56 0.0191132836043834
57 0.0191945694386959
58 0.019114151597023
59 0.0190231427550315
60 0.019319424405694
61 0.0189167391508817
62 0.0189414303749799
63 0.0189292151480913
64 0.0198081247508525
65 0.0187859795987606
66 0.0187787450850009
67 0.0187949258834123
68 0.0188745632767677
69 0.0187276639044284
70 0.0186467953026294
71 0.0187925547361373
72 0.0192181393504142
73 0.0185572411864995
74 0.0185828320682048
75 0.0185323320329189
76 0.0185165330767631
77 0.0185005459934473
78 0.0184074882417917
79 0.0183986984193325
80 0.0183737315237522
81 0.0183468237519264
82 0.0182660594582557
83 0.0184810478240251
84 0.0182297974824905
85 0.0181978028267622
86 0.0181725677102804
87 0.0182619094848632
88 0.0180892907083034
89 0.0181306265294551
90 0.0181963816285133
91 0.0180694814771413
92 0.0180530566722154
93 0.0180704277008771
94 0.0180617198348045
95 0.0179956518113613
96 0.018029548227787
97 0.017954533919692
98 0.0179577842354774
99 0.0179344322532415
100 0.0179156195372343
101 0.0179129280149936
102 0.0179428495466709
103 0.0178655888885259
104 0.0178603716194629
105 0.017920084297657
106 0.0178918968886137
107 0.0179211664944887
108 0.0177876036614179
109 0.0177592188119888
110 0.0177625380456447
111 0.0177704449743032
112 0.017828743904829
113 0.0177639387547969
114 0.017754927277565
115 0.017729852348566
116 0.0177020356059074
117 0.0177045539021492
118 0.0176688190549612
119 0.0176541730761528
120 0.017661940306425
121 0.0176148172467947
122 0.0176265090703964
123 0.0176167786121368
124 0.0175766889005899
125 0.0176301077008247
126 0.0175949577242136
127 0.0175969805568456
128 0.0175341479480266
129 0.0175579134374856
130 0.0175227019935846
131 0.0174893643707036
132 0.0175478179007768
133 0.0174960624426603
134 0.0174657255411148
135 0.0174701884388923
136 0.0174731072038412
137 0.0175127293914556
138 0.0174277946352958
139 0.0174415595829486
140 0.0174353271722793
141 0.0173992533236742
142 0.0174798741936683
143 0.0173829421401023
144 0.0174526646733284
145 0.0174408480525016
146 0.0173390079289674
147 0.0173848699778318
148 0.0173614937812089
149 0.0173619445413351
150 0.0173505470156669
151 0.0173299089074134
152 0.0173394083976745
153 0.0173256080597639
154 0.0173362344503402
155 0.017332499846816
156 0.0173928625881671
157 0.0172717291861772
158 0.0172570869326591
159 0.0173205453902483
160 0.0172750763595104
161 0.017464580014348
162 0.0172652397304773
163 0.0172291900962591
164 0.0172806866466999
165 0.0172684919089078
166 0.0172610972076654
167 0.0172315724194049
168 0.0172451976686716
169 0.0173381958156824
170 0.0171911735087633
171 0.0172593183815479
172 0.0172223299741745
173 0.0171920713037252
174 0.0171985905617475
175 0.0172354895621538
176 0.0172156430780887
177 0.0171714480966329
178 0.0171393528580665
179 0.0172189511358737
180 0.0171439033001661
181 0.017189459875226
182 0.0171840358525514
183 0.0171730499714612
184 0.0171367768198251
185 0.0171689689159393
186 0.0171323996037244
187 0.0171672906726598
188 0.0171288009732961
189 0.0171304307878017
190 0.0171157270669937
191 0.0171513706445693
192 0.017089307308197
193 0.017117528244853
194 0.0171295665204525
195 0.0170778911560773
196 0.0171052459627389
197 0.0171259269118309
198 0.0170717239379882
199 0.0170804522931575
200 0.0171116273850202
201 0.0170843955129385
202 0.0171374566853046
203 0.0171969179064035
204 0.017047930508852
205 0.0170282330363988
206 0.017054945230484
207 0.0170657075941562
208 0.017009250819683
209 0.0170657820999622
210 0.0170461218804121
211 0.0170229133218526
212 0.0170384310185909
213 0.0169792920351028
214 0.0170316472649574
215 0.0169981215149164
216 0.0169996712356805
217 0.0171111971139907
218 0.0169795919209718
219 0.0169721897691488
220 0.0170426853001117
221 0.0169341322034597
222 0.0170018281787633
223 0.0169354304671287
224 0.0169795602560043
225 0.0169652719050645
226 0.0169156435877084
227 0.016950748860836
228 0.0169600490480661
229 0.0168930906802415
230 0.0169098321348428
231 0.0169257000088691
232 0.0169089436531066
233 0.0168828275054693
234 0.0169143043458461
235 0.0169226676225662
236 0.0168734993785619
237 0.0168512519448995
238 0.0168746542185544
239 0.0168817266821861
240 0.0168576799333095
241 0.0168613977730274
242 0.016901820898056
243 0.0167947951704263
244 0.0169072449207305
245 0.0168933011591434
246 0.0168082322925329
247 0.0168269090354442
248 0.016822163015604
249 0.0168260522186756
250 0.0168482661247253
251 0.0168478563427925
252 0.0168345402926206
253 0.0168545637279748
254 0.016855290159583
255 0.0167902987450361
256 0.0168086048215627
257 0.0168166402727365
258 0.0168004147708416
259 0.016810368746519
260 0.0168300010263919
261 0.016825022175908
262 0.0167940109968185
263 0.0167724657803773
264 0.016783645376563
265 0.0167340710759162
266 0.0167980082333087
267 0.0167430564761161
268 0.016776917502284
269 0.0167755223810672
270 0.0167841985821723
271 0.0167941395193338
272 0.01675646007061
273 0.0167366750538349
274 0.0167762227356433
275 0.0167565383017063
276 0.0167527664452791
277 0.0167333781719207
278 0.0167464520782232
279 0.0168778002262115
280 0.0167327150702476
281 0.0167188961058855
282 0.0167340785264968
283 0.0167344138026237
284 0.0167202688753604
285 0.0167512316256761
286 0.0167120788246393
287 0.0167550388723611
288 0.0167037807404994
289 0.0167270675301551
290 0.0167478173971176
291 0.0166954472661018
292 0.0167073663324117
293 0.0167441926896572
294 0.0166722815483808
295 0.0167314577847719
296 0.0167527478188276
297 0.0167137160897254
298 0.016754800453782
299 0.0176086109131574
300 0.0168796740472316
301 0.0167987123131752
302 0.0167511273175477
303 0.016727652400732
304 0.016707083210349
305 0.0166957173496484
306 0.0167198255658149
307 0.0166903268545866
308 0.0167190954089164
309 0.0167338363826274
310 0.0167028233408927
311 0.0167397018522024
312 0.0166490729898214
313 0.0167035721242427
314 0.0166508201509714
315 0.0166749935597181
316 0.0167327355593442
317 0.0166925881057977
318 0.016670387238264
319 0.0166680067777633
320 0.0166158974170684
321 0.0168301053345203
322 0.0166778322309255
323 0.0166544131934642
324 0.0166602544486522
325 0.0166742485016584
326 0.0166554097086191
327 0.0166799891740083
328 0.0166024360805749
329 0.0166584756225347
330 0.0166439190506935
331 0.0166326612234115
332 0.0166712384670972
333 0.0166378710418939
334 0.0166028887033462
335 0.0166529640555381
336 0.0166437439620494
337 0.0166410058736801
338 0.0166536141186952
339 0.0166390556842088
340 0.0166827831417322
341 0.0166527312248945
342 0.0165911111980676
343 0.0166081544011831
344 0.0166015494614839
345 0.0166660230606794
346 0.0166463758796453
347 0.0166177488863468
348 0.0165792871266603
349 0.0165951624512672
350 0.0166191849857568
351 0.0166155789047479
352 0.0166014246642589
353 0.0166143085807561
354 0.0165989845991134
355 0.0165893845260143
356 0.0165803208947181
357 0.0166151784360408
358 0.0165806729346513
359 0.01657435297966
360 0.0165918469429016
361 0.016622943803668
362 0.0166038013994693
363 0.0165622271597385
364 0.0165770389139652
365 0.0165740195661783
366 0.0165963415056467
367 0.0166123490780591
368 0.0165270045399665
369 0.0165729224681854
370 0.0165837351232767
371 0.0165564510971307
372 0.0166049972176551
373 0.0165433753281831
374 0.0165756437927484
375 0.0165694560855627
376 0.0165506266057491
377 0.0165800061076879
378 0.0165564678609371
379 0.0165578573942184
380 0.0165699757635593
381 0.0165642388164997
382 0.016592463478446
383 0.0165518634021282
384 0.0167194716632366
385 0.016552360728383
386 0.0165336579084396
387 0.0165438782423734
388 0.0165281370282173
389 0.0165306963026523
390 0.0165756717324256
391 0.0165424216538667
392 0.0165883786976337
393 0.016531703993678
394 0.0165616013109684
395 0.0165329780429601
396 0.0165428258478641
397 0.0165259297937154
398 0.0165130086243152
399 0.0165274683386087
400 0.0165499169379472
401 0.0165372490882873
402 0.0165226496756076
403 0.0165417548269033
404 0.0165346637368202
405 0.0165506042540073
406 0.0165713410824537
407 0.0165419653058052
408 0.0165301747620105
409 0.0165199320763349
410 0.0165297091007232
411 0.0165317393839359
412 0.0165324695408344
413 0.0165353026241064
414 0.0165530890226364
415 0.0165498368442058
416 0.0164735689759254
417 0.0165131296962499
418 0.0165221486240625
419 0.0164978597313165
420 0.0165303908288478
421 0.0164807047694921
422 0.016530280932784
423 0.0165346153080463
424 0.0165345780551433
425 0.0164928659796714
426 0.016490414738655
427 0.0165125895291566
428 0.0165190678089857
429 0.0165225807577371
430 0.0164902117103338
431 0.0165192130953073
432 0.0164978429675102
433 0.0165055077522993
434 0.0165000595152378
435 0.0164597742259502
436 0.0165158119052648
437 0.0165221448987722
438 0.0165243614464998
439 0.0164788365364074
440 0.0165118537843227
441 0.0164807438850402
442 0.0164871010929346
443 0.0164852999150753
444 0.0164775513112545
445 0.016506865620613
446 0.0164978392422199
447 0.0164808630943298
448 0.0164889991283416
449 0.016482625156641
450 0.0164942257106304
451 0.0164686758071184
452 0.0164776127785444
453 0.0164821315556764
454 0.016491362825036
455 0.0164529047906398
456 0.0164715126156806
457 0.016480341553688
458 0.0164700131863355
459 0.0164582505822181
460 0.0165109243243932
461 0.0164395440369844
462 0.0164762903004884
463 0.0164496470242738
464 0.0164612829685211
465 0.0164407696574926
466 0.0164815057069063
467 0.0164789296686649
468 0.0164388362318277
469 0.0165230296552181
470 0.0164350252598524
471 0.0165065489709377
472 0.016454828903079
473 0.0164627991616725
474 0.0164594706147909
475 0.0164438504725694
476 0.016468558460474
477 0.0164827089756727
478 0.0164302829653024
479 0.016472041606903
480 0.0164526663720607
481 0.0164273027330636
482 0.0164616629481315
483 0.0164339393377304
484 0.0165075622498989
485 0.0164562761783599
486 0.0164679400622844
487 0.0164657421410083
488 0.0164509061723947
489 0.0164612829685211
490 0.0164622124284505
491 0.0165036804974079
492 0.0164469145238399
493 0.0164589993655681
494 0.0164125189185142
495 0.0164336878806352
496 0.0164778903126716
497 0.016433835029602
498 0.0164252948015928
499 0.0164281390607357
500 0.0164346359670162
501 0.0164443477988243
502 0.0164699796587228
503 0.0167163461446762
504 0.0164289325475692
505 0.0164250694215297
506 0.0164336841553449
507 0.0164336208254098
508 0.0164411347359418
509 0.016454380005598
510 0.0164015479385852
511 0.0164429619908332
512 0.01644042506814
513 0.0164420623332262
514 0.0164393372833728
515 0.0164471473544836
516 0.0164359547197818
517 0.0164216551929712
518 0.0164307672530412
519 0.0163959115743637
520 0.0164920799434185
521 0.0164331253618001
522 0.0164401847869157
523 0.0163841359317302
524 0.0164394229650497
525 0.0163864139467477
526 0.0163968466222286
527 0.0164243355393409
528 0.0164080988615751
529 0.0163984131067991
530 0.0164001639932394
531 0.0164088644087314
532 0.0164127163589
533 0.0164128318428993
534 0.0164017286151647
535 0.0164167080074548
536 0.0164728816598653
537 0.0164197273552417
538 0.0163989327847957
539 0.0164213068783283
540 0.0164101347327232
541 0.0164140313863754
542 0.0163845494389534
543 0.0164249613881111
544 0.0163834784179925
545 0.0163824670016765
546 0.0164206475019454
547 0.0164256207644939
548 0.016339873895049
549 0.0164126306772232
550 0.0164103787392377
551 0.016369916498661
552 0.0163928475230932
553 0.0164005607366561
554 0.0164411757141351
555 0.0163710229098796
556 0.0163919273763895
557 0.0164295583963394
558 0.0163994245231151
559 0.0164343528449535
560 0.0163649171590805
561 0.0164144374430179
562 0.0163870956748724
563 0.0163658652454614
564 0.016367208212614
565 0.0163972899317741
566 0.0164002645760774
567 0.0163750126957893
568 0.0163888111710548
569 0.0163684878498315
570 0.0164032913744449
571 0.0163486935198307
572 0.0163848903030157
573 0.0163793805986642
574 0.0164151396602392
575 0.0163886155933141
576 0.0163605399429798
577 0.0163797196000814
578 0.0163977034389972
579 0.0163830388337373
580 0.0163765586912632
581 0.0163792110979557
582 0.0163673982024192
583 0.0163728911429643
584 0.0163884125649929
585 0.0164228100329637
586 0.0163667742162942
587 0.0163575876504182
588 0.0163536556065082
589 0.0163730140775442
590 0.0163732059299945
591 0.0163427274674177
592 0.0163860842585563
593 0.0163592901080846
594 0.0163574777543544
595 0.0163681507110595
596 0.0163256060332059
597 0.0163968671113252
598 0.0163262281566858
599 0.016407772898674
600 0.016326094046235
601 0.0164117868989706
602 0.0163919795304536
603 0.016417246311903
604 0.0163818076252937
605 0.0163405388593673
606 0.016645286232233
607 0.0163428373634815
608 0.0163513049483299
609 0.0163476578891277
610 0.0163846686482429
611 0.0163529030978679
612 0.0163428094238042
613 0.0163324475288391
614 0.0163683779537677
615 0.0163695029914379
616 0.0163617953658103
617 0.0163332317024469
618 0.0163718555122613
619 0.0163443628698587
620 0.0163322575390338
621 0.0163842104375362
622 0.0163295269012451
623 0.0163347925990819
624 0.0163570195436477
625 0.0163291078060865
626 0.0163661073893308
627 0.0163969323039054
628 0.016330162063241
629 0.0163713637739419
630 0.016352541744709
631 0.0163323525339365
632 0.0163378342986106
633 0.0163635592907667
634 0.0163413379341363
635 0.016368631273508
636 0.0163769721984863
637 0.0163557473570108
638 0.0163204465061426
639 0.016359394416213
640 0.0163640975952148
641 0.0163364000618457
642 0.0163909755647182
643 0.016366483643651
644 0.0163460243493318
645 0.0164539143443107
646 0.0163622554391622
647 0.0163456946611404
648 0.0163216274231672
649 0.0163438245654106
650 0.0163928437978029
651 0.0163040775805711
652 0.0163501966744661
653 0.0163164753466844
654 0.0163508243858814
655 0.0163066908717155
656 0.0163632556796073
657 0.0163288358598947
658 0.0163194574415683
659 0.0163515135645866
660 0.0163279790431261
661 0.0163532309234142
662 0.016277665272355
663 0.0163514502346515
664 0.016353266313672
665 0.016326917335391
666 0.016350258141756
667 0.0163495931774377
668 0.0163594391196966
669 0.0162969790399074
670 0.0163386613130569
671 0.0163520984351634
672 0.0164882224053144
673 0.0163398850709199
674 0.0163499228656291
675 0.0162770468741655
676 0.0163609143346548
677 0.0163515768945217
678 0.0163221191614866
679 0.016324333846569
680 0.0162709727883338
681 0.0163296572864055
682 0.0163267701864242
683 0.0163038689643144
684 0.0163331218063831
685 0.0163322761654853
686 0.016306547448039
687 0.0163433868438005
688 0.0162833239883184
689 0.0163638349622488
690 0.0162751078605651
691 0.0162949673831462
692 0.0163268484175205
693 0.0162943955510854
694 0.0163888465613126
695 0.0162868089973926
696 0.0163180530071258
697 0.0163019746541976
698 0.0162921659648418
699 0.0163092520087957
700 0.0163109395653009
701 0.0163096822798252
702 0.0163562651723623
703 0.016274994239211
704 0.0162948369979858
705 0.0162973459810018
706 0.0163114424794912
707 0.0162943117320537
708 0.0163341872394084
709 0.0163314528763294
710 0.0162730775773525
711 0.0163194444030523
712 0.0163237825036048
713 0.0163014810532331
714 0.0163665600121021
715 0.0162999369204044
716 0.0163206923753023
717 0.016347050666809
718 0.0163048598915338
719 0.0163335297256708
720 0.0162875838577747
721 0.0162858553230762
722 0.016315009444952
723 0.0163098350167274
724 0.0162909869104623
725 0.0163341984152793
726 0.0162839442491531
727 0.0163331385701894
728 0.0163313243538141
729 0.0162545759230852
730 0.0163078103214502
731 0.0163175500929355
732 0.0162771567702293
733 0.0162688475102186
734 0.0162763632833957
735 0.0162951312959194
736 0.0162690412253141
737 0.0162811428308486
738 0.0163025129586458
739 0.016276141628623
740 0.0162728577852249
741 0.0162888057529926
742 0.0162912253290414
743 0.0163873732089996
744 0.0163704808801412
745 0.0162739809602499
746 0.0162858236581087
747 0.0163023024797439
748 0.0162876415997743
749 0.0162705015391111
750 0.0163103397935628
751 0.0162727870047092
752 0.016262074932456
753 0.0163014717400074
754 0.0162682216614484
755 0.0162876527756452
756 0.0163269005715847
757 0.0162634067237377
758 0.0162803791463375
759 0.0162898786365985
760 0.0162865594029426
761 0.0162718258798122
762 0.0162803325802087
763 0.0162790976464748
764 0.0162852704524993
765 0.0162637345492839
766 0.0162835903465747
767 0.0163051877170801
768 0.0162645298987627
769 0.016292767599225
770 0.0162638686597347
771 0.016258206218481
772 0.0162737295031547
773 0.0162972472608089
774 0.0162555240094661
775 0.0162478759884834
776 0.0163009222596883
777 0.016265308484435
778 0.0162713974714279
779 0.0162618122994899
780 0.0163025744259357
781 0.0162348952144384
782 0.0163558851927518
783 0.016304200515151
784 0.0162807814776897
785 0.0162838771939277
786 0.0162536688148975
787 0.0162469558417797
788 0.0162866692990064
789 0.0163365863263607
790 0.0162516310811042
791 0.0162812117487192
792 0.0162640791386365
793 0.0162674393504858
794 0.0162590239197015
795 0.0163007490336895
796 0.0162790976464748
797 0.0162694528698921
798 0.0162413101643323
799 0.0162642467767
800 0.0162466429173946
801 0.0162664353847503
802 0.0162868369370698
803 0.016260577365756
804 0.0162845812737941
805 0.0162688493728637
806 0.0162624046206474
807 0.016247583553195
808 0.0162858609110116
809 0.0162244215607643
810 0.0162625275552272
811 0.0162907559424638
812 0.0162695311009883
813 0.0162847898900508
814 0.0162585005164146
815 0.0162523444741964
816 0.0163057595491409
817 0.0162658672779798
818 0.0162519942969083
819 0.0162825044244527
820 0.0162716750055551
821 0.0163155794143676
822 0.0162394940853118
823 0.0162751227617263
824 0.0162584036588668
825 0.0162161365151405
826 0.0162534024566411
827 0.0162342879921197
828 0.0162871908396482
829 0.0162619724869728
830 0.0162449795752763
831 0.0162591058760881
832 0.0162294972687959
833 0.0162583254277706
834 0.0162603873759508
835 0.0162606928497552
836 0.0162225514650344
837 0.0162470657378435
838 0.0162474568933248
839 0.0162609200924634
840 0.0162380039691925
841 0.0162376370280981
842 0.016268253326416
843 0.0162141621112823
844 0.0162767935544252
845 0.0162502918392419
846 0.0164222922176122
847 0.0162377823144197
848 0.0162462946027517
849 0.0162464920431375
850 0.0162908099591732
851 0.0162197090685367
852 0.0162836909294128
853 0.0163429081439971
854 0.016266630962491
855 0.0162263307720422
856 0.0162560865283012
857 0.0162343103438615
858 0.0162535551935434
859 0.0162526499480009
860 0.0162234585732221
861 0.0162263698875904
862 0.0162706337869167
863 0.0162249132990837
864 0.0162181835621595
865 0.0162551589310169
866 0.0162276178598403
867 0.016237324103713
868 0.0162398256361484
869 0.0162464436143636
870 0.0162255652248859
871 0.0162621065974235
872 0.0162345599383115
873 0.0162130817770957
874 0.0162601862102746
875 0.0162207502871751
876 0.0162765942513942
877 0.0162584204226732
878 0.0162253752350807
879 0.0162459798157215
880 0.0162219032645225
881 0.0162273030728101
882 0.0162375699728727
883 0.0162275694310665
884 0.0162398852407932
885 0.016212960705161
886 0.0162479802966117
887 0.016222896054387
888 0.0162516459822654
889 0.0162291321903467
890 0.0162035357207059
891 0.0162364039570093
892 0.016235951334238
893 0.016236251220107
894 0.0162620488554239
895 0.0162747614085674
896 0.0162178538739681
897 0.0162251722067594
898 0.0162449218332767
899 0.0162222925573587
900 0.0161999501287937
901 0.0162338633090257
902 0.0162607338279485
903 0.0162213407456874
904 0.0162188839167356
905 0.0162362866103649
906 0.0162390246987342
907 0.0162211339920759
908 0.0162348952144384
909 0.0162243917584419
910 0.0162595845758914
911 0.0162281338125467
912 0.0162021033465862
913 0.0161999445408582
914 0.0162097886204719
915 0.0161970481276512
916 0.0162587519735097
917 0.016190705820918
918 0.0162438452243804
919 0.0162473805248737
920 0.0162085965275764
921 0.0162058342248201
922 0.0162404179573059
923 0.0162143390625715
924 0.0161995124071836
925 0.0162288304418325
926 0.0162114724516868
927 0.0162102133035659
928 0.0162514951080083
929 0.0162088815122842
930 0.0162369813770055
931 0.0162066686898469
932 0.0162109788507223
933 0.016231395304203
934 0.0162107478827238
935 0.0162539463490247
936 0.0162005294114351
937 0.0162165705114603
938 0.0162319093942642
939 0.0162138920277357
940 0.0162346251308918
941 0.0162177495658397
942 0.0162118449807167
943 0.016232032328844
944 0.0162001047283411
945 0.0161948930472135
946 0.0162031017243862
947 0.01621432043612
948 0.0162506345659494
949 0.016201252117753
950 0.0162230487912893
951 0.016666442155838
952 0.0161977298557758
953 0.0162179674953222
954 0.0162366405129432
955 0.0161919146776199
956 0.0162160173058509
957 0.016248021274805
958 0.0162175577133893
959 0.0162135176360607
960 0.0162153411656618
961 0.0161997079849243
962 0.016191691160202
963 0.016233017668128
964 0.0162073951214551
965 0.0162406768649816
966 0.0161962509155273
967 0.016199380159378
968 0.0162132885307073
969 0.016232730820775
970 0.0162037406116724
971 0.0162144675850868
972 0.0162350889295339
973 0.0162023287266492
974 0.0161977726966142
975 0.0162057187408208
976 0.0162294954061508
977 0.0161876957863569
978 0.0162213891744613
979 0.0161969345062971
980 0.016225442290306
981 0.0162127744406461
982 0.016184028238058
983 0.0162173714488744
984 0.0161889009177684
985 0.0162365157157182
986 0.0161725692451
987 0.016252014786005
988 0.0162126179784536
989 0.0162142477929592
990 0.0162021461874246
991 0.0161820501089096
992 0.0162050742655992
993 0.0161908566951751
994 0.0161943230777978
995 0.016212236136198
996 0.0161918364465236
997 0.0162144992500543
998 0.0161960180848836
999 0.0161703936755657
1000 0.016276653856039
};
\addlegendentry{$\epsilon^2 / \mathbb{E}[\| \vx \|^2] = 0.03$}

%\nextgroupplot[title=Jittering, ylabel={Training error $\hat R_{0}$}, xmin=0, xmax=1000
]

\addplot [very thick, blue]
table {
x y
0 0.21225206553936
1 0.0466787368059158
2 0.0286190286278724
3 0.0244383830577135
4 0.0220270063728094
5 0.0204728692770004
6 0.0193515457212924
7 0.0183147732168436
8 0.0177988018840551
9 0.0176724549382925
10 0.0168211869895458
11 0.0166894793510437
12 0.0164994522929191
13 0.0165075622498989
14 0.0161133371293544
15 0.0159227512776851
16 0.0158468056470155
17 0.0156569518148899
18 0.015566979534924
19 0.0153762223199009
20 0.0153305372223258
21 0.0152754709124565
22 0.0151682095602154
23 0.0151092922315001
25 0.0150029025971889
26 0.0148300277069211
27 0.0147563964128494
28 0.0146279241889715
29 0.0146482000127434
30 0.0145112164318561
31 0.0144996438175439
32 0.0144911697134375
33 0.0149181829765439
34 0.0141679085791111
35 0.014236245304346
36 0.0142491841688752
37 0.0141756534576416
38 0.014100850559771
39 0.0140676014125347
40 0.013948637060821
41 0.0139252990484237
42 0.0139053743332624
43 0.0137820122763514
44 0.0137224411591887
45 0.0137951113283634
46 0.0137818800285458
47 0.0135790482163429
48 0.0136359855532646
49 0.0134692508727312
50 0.0135895460844039
51 0.0134700927883386
52 0.0134018007665872
53 0.0134427174925804
54 0.0134408781304955
55 0.0132897654548287
56 0.0132989101111888
57 0.0133165325969457
58 0.0131884180009365
59 0.0135947065427899
60 0.013183451257646
61 0.013115775771439
62 0.013130260631442
63 0.0130952857434749
64 0.0130746392533183
65 0.0131417913362383
66 0.0130542162805795
67 0.0130517100915312
68 0.0129946516826748
69 0.0129666365683078
70 0.0129677969962358
71 0.0130434921011328
72 0.0128714479506015
73 0.012878363020718
74 0.0128670334815979
75 0.0128395073115825
76 0.0128588583320379
77 0.0128704300150275
78 0.012821233831346
79 0.0128752160817384
80 0.0127589181065559
81 0.0128053855150938
82 0.0127956327050924
83 0.0127787040546536
84 0.0127300433814525
85 0.012736958451569
86 0.0127194300293922
87 0.0127161936834454
88 0.012724875472486
89 0.012674743309617
90 0.0126926777884364
91 0.0126058021560311
92 0.0126203717663884
93 0.0126248802989721
94 0.0126331830397248
95 0.0125888772308826
96 0.0125973522663116
97 0.0125688072293996
98 0.0126083418726921
99 0.0125874215736985
100 0.0125240096822381
101 0.0125390207394957
102 0.012569909915328
103 0.0125340493395924
104 0.0125001417472958
105 0.012513879686594
106 0.0124997952952981
107 0.0125219477340579
108 0.0124435294419527
109 0.0124957654625177
110 0.0125428801402449
111 0.0123931663110852
112 0.0125262504443526
113 0.0124121010303497
114 0.0124776381999254
115 0.0123943863436579
116 0.0124328341335058
117 0.0124843949452042
118 0.0123758343979716
119 0.0124436030164361
120 0.0123626897111535
121 0.0124091235920786
122 0.0123349502682685
123 0.0124308504164218
124 0.0123475482687354
125 0.012335536070168
126 0.0123375244438648
127 0.0122965006157755
128 0.0123440595343709
129 0.0124301789328455
130 0.0123784728348255
131 0.0123431785032153
132 0.012324845418334
133 0.0123097710311412
134 0.0122843673452734
135 0.0122764455154538
136 0.0122773554176092
137 0.012243652716279
138 0.0122784171253442
139 0.0122638549655675
140 0.0122706731781363
141 0.0122824497520923
142 0.0122695416212081
143 0.0122494082897901
144 0.0122128203511238
145 0.0122115556150674
146 0.0122174341231584
147 0.0122267687693238
148 0.0122441900894045
149 0.0121949100866913
150 0.012159377336502
151 0.0123693952336907
152 0.0121660875156521
153 0.0123873716220259
154 0.0121423406526446
155 0.0121594779193401
156 0.0121138291433453
157 0.0121210077777504
158 0.0120817618444561
159 0.0121364379301667
160 0.0120554119348526
161 0.012029648758471
162 0.0120541397482156
163 0.0120327174663543
164 0.012044159695506
165 0.0120563562959432
166 0.0120033826678991
167 0.0120035139843821
168 0.0120790600776672
169 0.0120018683373928
170 0.0120244584977626
171 0.0120582915842533
172 0.0119985062628984
173 0.0120589025318622
174 0.0119830034673213
175 0.012006246484816
176 0.0119877615943551
177 0.0119628785178065
178 0.011960694566369
179 0.0119744781404733
180 0.0119790770113468
181 0.0119473095983266
182 0.0119868163019418
183 0.0119439829140901
184 0.0119431437924504
185 0.0119197610765695
186 0.0120040029287338
187 0.0119142262265086
188 0.0119422432035207
189 0.0118880234658718
190 0.0119324354454875
191 0.0119301872327923
192 0.0119284391403198
193 0.0119171747937798
194 0.0119547992944717
195 0.0119004547595977
196 0.0119072245433926
197 0.0118990000337362
198 0.0118623068556189
199 0.0119191976264119
200 0.011895015835762
201 0.0118802413344383
202 0.011898580007255
203 0.0118874981999397
204 0.0118829756975173
205 0.0118452310562133
206 0.0118741756305098
207 0.0118757523596286
208 0.0118305580690503
209 0.0118858003988862
210 0.0118643622845411
211 0.0118486620485782
212 0.0119072822853922
213 0.0118425069376826
214 0.0118190562352538
215 0.0118717076256871
216 0.0118102505803108
217 0.011872274801135
218 0.0117677804082632
219 0.0118500376120209
220 0.0118317827582359
221 0.0118242688477039
222 0.01181176956743
223 0.0117990458384156
224 0.0118405986577272
225 0.011795406229794
226 0.0118063660338521
227 0.0118277510628104
228 0.0118496818467974
229 0.0117959734052419
230 0.0117817027494311
231 0.0119374431669712
232 0.0117433061823248
233 0.0118374498561024
234 0.0117798941209912
235 0.0117887370288372
236 0.011809910647571
237 0.0118094906210899
238 0.011778675019741
239 0.0117732640355825
240 0.0117910942062735
241 0.0117676490917801
242 0.0118022309616208
243 0.0119353355839848
244 0.0117453383281826
245 0.0117595270276069
246 0.0117676304653286
247 0.0117492852732539
248 0.0118944607675075
249 0.0117056118324399
250 0.0117229484021663
251 0.0117490291595458
252 0.0117624821141362
253 0.0117283333092927
254 0.0117551842704415
255 0.0117300758138298
256 0.0117359673604369
257 0.0117185078561306
258 0.0117220683023333
259 0.0117109520360827
260 0.0117312725633382
261 0.011741823516786
262 0.0117037817835807
263 0.0117194186896085
264 0.0117717953398823
265 0.0117132170125842
266 0.0116772046312689
267 0.0117205409333109
268 0.0116981519386172
269 0.0117371007800102
270 0.011672762222588
271 0.0117329927161335
272 0.0117518482729792
273 0.011692663654685
274 0.0117139322683215
275 0.0117253037169575
276 0.0116693526506423
277 0.0117141874507069
278 0.0117042465135455
279 0.0117186391726136
280 0.0117087168619036
281 0.0116821648553013
282 0.0116550475358963
283 0.0118823572993278
284 0.0116826379671692
285 0.0117212599143385
286 0.0117579950019717
287 0.0116840451955795
288 0.0116875516250729
289 0.01173229329288
290 0.0116978138685226
291 0.0116664273664355
292 0.0117180002853274
293 0.0116475177928805
294 0.0116424262523651
295 0.0116995312273502
296 0.0116418097168207
297 0.0116801867261528
298 0.0116138625890016
299 0.011646076105535
300 0.0116455694660544
301 0.0116255786269903
302 0.0116727706044912
303 0.0116480188444256
304 0.0116411512717604
305 0.0116290645673871
306 0.0116366567090153
307 0.011649640277028
308 0.0116470195353031
309 0.0117929019033908
310 0.0116918785497546
311 0.0116088762879371
312 0.0116190956905484
313 0.0116304000839591
314 0.0116335479542613
315 0.0116400914266705
316 0.011612020432949
317 0.0116304904222488
318 0.0116570740938186
319 0.0116169564425945
320 0.0116362236440181
321 0.011762062087655
322 0.0116408634930849
323 0.0115826977416872
324 0.0116127301007509
325 0.0115729784592986
326 0.011665754020214
327 0.0115979546681046
328 0.0115900449454784
329 0.0115908598527312
330 0.0115747340023517
331 0.0116165671497583
332 0.0115984305739402
333 0.0115802073851227
334 0.0115998396649956
335 0.0115784844383597
336 0.0116010988131165
337 0.011703317053616
338 0.0116225555539131
339 0.0115770623087883
340 0.0115816080942749
341 0.0115666789934039
342 0.0115943225100636
343 0.0115849180147051
344 0.0117542101070284
345 0.0115673942491412
346 0.0116030713543295
347 0.0115534886717796
348 0.0116280205547809
349 0.011582912877202
350 0.0115732112899422
351 0.0115633010864257
352 0.0115535231307148
353 0.0115647530183196
354 0.0115733360871672
355 0.0116546684876084
356 0.0114965746179223
357 0.011556502431631
358 0.0115819377824664
359 0.011549818329513
360 0.0115635292604565
361 0.0115572372451424
362 0.0115688163787126
363 0.0115747284144163
364 0.0115712834522128
365 0.0115383872762322
366 0.0115278046578168
367 0.0115356277674436
368 0.0115817869082093
369 0.0115438159555196
370 0.0115789519622921
371 0.011551259085536
372 0.0115287275984883
373 0.0115409661084413
374 0.0115377781912684
375 0.0115365851670503
376 0.0115902097895741
377 0.0115404855459928
378 0.0115412790328264
379 0.011524393223226
380 0.0116767007857561
381 0.0115340612828731
382 0.0115128215402364
383 0.0115646664053201
384 0.0115391435101628
385 0.0115738101303577
386 0.0115055534988641
387 0.0115317171439528
388 0.0115419775247573
389 0.0115229608491063
390 0.0115377409383654
391 0.0115316314622759
392 0.0115274554118514
393 0.0115221301093697
394 0.011524642817676
395 0.0114983115345239
396 0.011533292941749
397 0.0115325283259153
398 0.0115326642990112
399 0.011574680916965
400 0.0115725584328174
401 0.011467270553112
402 0.0115281594917178
403 0.0115215070545673
404 0.0114922299981117
405 0.0115006240084767
406 0.0115088773891329
407 0.0114792846143245
408 0.0115481335669755
409 0.0115443635731935
410 0.0115108359605073
411 0.0115872658789157
412 0.0115060852840542
413 0.0114931194111704
414 0.0114926379173994
415 0.0114927673712372
416 0.0115056307986378
417 0.0114809721708297
418 0.0114966444671154
419 0.0114628402516245
420 0.0114851389080286
421 0.0114676309749484
422 0.0115407165139913
423 0.0114933121949434
424 0.0114918276667594
425 0.0114974956959486
426 0.0114956256002187
427 0.0114841423928737
428 0.0114837996661663
429 0.0115178367123007
430 0.0114922262728214
431 0.0115052079781889
432 0.0114749101921916
433 0.011477094143629
434 0.0114965140819549
435 0.0114673152565956
436 0.0115463640540838
437 0.0114702181890606
438 0.0114820217713713
439 0.0115145379677414
440 0.0115211959928274
441 0.0114582162350416
442 0.0115101411938667
443 0.0114607699215412
444 0.0114736501127481
445 0.0114818280562758
446 0.011489188298583
447 0.0114465067163109
448 0.0114656733348965
449 0.0114684784784913
450 0.0114799467846751
451 0.0114570008590817
452 0.0114692682400345
453 0.0114670414477586
454 0.0115095498040318
455 0.0114583736285567
456 0.0114849777892231
457 0.0114613743498921
458 0.0114204892888665
459 0.0114697609096765
460 0.0115027530118823
461 0.0114667108282446
462 0.0114774527028203
463 0.0115122329443693
464 0.0114916823804378
465 0.0114266537129879
466 0.0114590050652623
467 0.0114262737333774
468 0.0114598721265792
469 0.0114197917282581
470 0.0115056158974766
471 0.011464717797935
472 0.0114549417048692
473 0.0114343017339706
474 0.0114518050104379
475 0.0114423250779509
476 0.0114424368366599
477 0.0114526730030775
478 0.011445521377027
479 0.0114420959725975
480 0.0115252658724784
481 0.0114105669781565
482 0.0114183165132999
483 0.0114065669476985
484 0.0114511530846357
485 0.0114208934828639
486 0.0114212492480874
487 0.0114249465987086
488 0.0114259617403149
489 0.0114428894594311
490 0.0114894695580005
491 0.0114544695243239
492 0.0114605538547039
493 0.0114413257688283
494 0.0114260809496045
495 0.0114335557445883
496 0.0114605519920587
497 0.0114359091967344
498 0.0114438869059085
499 0.0114258741959929
500 0.0114392908290028
501 0.0114198792725801
502 0.0113933067768812
503 0.0114296991378068
504 0.0114495381712913
505 0.0114090936258435
506 0.011511331424117
507 0.0113774361088871
508 0.0114258658140897
509 0.0113954227417707
510 0.0114101460203528
511 0.0114331115037202
512 0.0114150922745466
513 0.0114238653331995
514 0.0114294178783893
515 0.0114244632422924
516 0.0114024328067898
517 0.0114372950047254
518 0.0114096691831946
519 0.0113914208486676
520 0.0114060072228312
521 0.0114211570471525
522 0.0114171802997589
523 0.0114060854539275
524 0.0113971829414367
525 0.0114062651991844
526 0.0115239499136805
527 0.0113992858678102
528 0.0114060388877987
529 0.0113926380872726
530 0.0113893877714872
531 0.0114303864538669
532 0.0114089250564575
533 0.011374001391232
534 0.0114085935056209
535 0.0114362658932805
536 0.0113975061103701
537 0.0114800259470939
538 0.0114021385088562
539 0.0114052444696426
540 0.0113807097077369
541 0.0113841239362955
542 0.0114283524453639
543 0.0114006018266081
544 0.0113984681665897
545 0.0114018777385354
546 0.0113888597115874
547 0.0113871283829212
548 0.0113952374085783
549 0.0113877635449171
550 0.0114125786349177
551 0.0113844368606805
552 0.0113698672503232
553 0.0117724360898137
554 0.0115657579153776
555 0.0114710861817002
556 0.0114922896027565
557 0.0114173553884029
558 0.0114416060969233
559 0.0114363245666027
560 0.0114687671884894
561 0.0114123187959194
562 0.0114598246291279
563 0.0114535707980394
564 0.0114281354472041
565 0.0114034861326217
566 0.0114465290680527
567 0.0114215044304728
568 0.0114141944795846
569 0.0114247985184192
570 0.0113893626257777
571 0.0114508606493473
572 0.0113581120967864
573 0.0114650810137391
574 0.0114007238298654
575 0.0114196296781301
576 0.0113961547613143
577 0.0113837672397494
578 0.011447231285274
579 0.0114028835669159
580 0.0113697974011302
581 0.0113762700930237
582 0.0114128254354
583 0.0113766798749566
584 0.0113875353708863
585 0.0113768093287944
586 0.0114080710336565
587 0.011372054927051
588 0.0113766565918922
589 0.0113764945417642
590 0.011378320865333
591 0.0114141684025526
592 0.0113305766135454
593 0.0113848578184843
594 0.0113859344273805
595 0.0113894930109381
596 0.0113566806539893
597 0.0113520510494709
598 0.0113804535940289
599 0.0113613242283463
600 0.0113765904679894
601 0.0113522540777921
602 0.0113542173057794
603 0.0113597065210342
604 0.0113670509308576
605 0.0113788759335875
606 0.0113736698403954
607 0.0113264452666044
608 0.0113548627123236
609 0.011367610655725
610 0.0113311894237995
611 0.0114697469398379
612 0.0113258697092533
613 0.0113551160320639
614 0.0113335521891713
615 0.0113531369715929
616 0.0113368146121501
617 0.0113457106053829
618 0.0113473543897271
619 0.0113342842087149
620 0.011331483721733
621 0.0113388448953628
622 0.0113340392708778
623 0.0113408612087368
624 0.0113296033814549
625 0.0113387592136859
626 0.0114072123542428
627 0.0113383792340755
628 0.0113246869295835
629 0.0113234398886561
630 0.0113405790179967
631 0.0113366208970546
632 0.0113158375024795
633 0.0113242613151669
634 0.011349213309586
635 0.0113125741481781
636 0.0113604795187711
637 0.0113166039809584
638 0.0113342180848121
639 0.0113226603716611
640 0.0113166123628616
641 0.0113294823095202
642 0.0113544007763266
643 0.0113187497481703
644 0.0113304983824491
645 0.011364965699613
646 0.0114257670938968
647 0.0113068372011184
648 0.011328674852848
649 0.0113378744572401
650 0.0113034397363662
651 0.0113081177696585
652 0.0113259255886077
653 0.0113176181912422
654 0.0112756062299013
655 0.0113231819123029
656 0.0113113857805728
657 0.0113096935674548
658 0.011329804547131
659 0.0113002061843872
660 0.0112860416993498
661 0.0112846884876489
662 0.011325117200613
663 0.0113160461187362
664 0.011305907741189
665 0.0113025922328233
666 0.011318932287395
667 0.0113111184909939
668 0.0112855853512883
669 0.0113155683502554
670 0.0113395266234874
671 0.0112727107480168
672 0.0113125387579202
673 0.011311343871057
674 0.0113134244456887
675 0.0113068800419569
676 0.0113033708184957
677 0.0113376239314675
678 0.0112659325823187
679 0.0112913902848958
680 0.0116177750751376
681 0.0113267870619893
682 0.0113185979425907
683 0.0113068865612149
684 0.011284215375781
685 0.0113077936694026
686 0.0113028995692729
687 0.0112969018518924
688 0.0112920561805367
689 0.0113156884908676
690 0.0113049056380987
691 0.0112884109839797
692 0.0113283852115273
693 0.0113799190148711
694 0.0113135175779461
695 0.0112956250086426
696 0.0113367522135376
697 0.0112915709614753
698 0.0112585071474313
699 0.0112844165414571
700 0.0112804984673857
701 0.0113006252795457
702 0.0112839434295892
703 0.0112649584189057
704 0.0113051896914839
705 0.0112640522420406
706 0.011315768584609
707 0.0112684229388833
708 0.011286930181086
709 0.0112748080864548
710 0.0113396011292934
711 0.0112925227731466
712 0.0112608224153518
713 0.0112825762480497
714 0.0112852398306131
715 0.0112932659685611
716 0.0113098844885826
717 0.0112624773755669
718 0.0112759433686733
719 0.0113204447552561
720 0.0112479710951447
721 0.011281588114798
722 0.0112716369330883
723 0.0112868072465062
724 0.0112705761566758
725 0.0112730991095304
726 0.0112915094941854
727 0.0113224545493721
728 0.0112500684335827
729 0.0112655255943536
730 0.0112755438312888
731 0.011274236254394
732 0.0112936347723007
733 0.0112664690241217
734 0.0113041568547487
735 0.011262122541666
736 0.0112539371475577
737 0.0112689677625894
738 0.0113406348973512
739 0.011293931864202
740 0.0112524721771478
741 0.0112752728164196
742 0.0113239223137497
743 0.0112504260614514
744 0.0112558174878358
745 0.0112907653674483
746 0.0112688075751066
747 0.0112771335989236
748 0.0112992590293288
749 0.0112626645714044
750 0.0112643651664257
751 0.0113163255155086
752 0.0112324077636003
753 0.0112821590155363
754 0.0112389102578163
755 0.0112591534852981
756 0.01123923715204
757 0.0112722376361489
758 0.0112510761246085
759 0.011280751787126
760 0.0112434551119804
761 0.0112480334937572
762 0.0112741626799106
763 0.0112615348771214
764 0.0112883802503347
765 0.0112248379737138
766 0.0112973283976316
767 0.011212857440114
768 0.0112692061811685
769 0.0112762413918972
770 0.0112324832007288
771 0.0112577304244041
772 0.0113041391596198
773 0.0112128360196948
774 0.0112279867753386
775 0.011242302134633
776 0.0112632429227232
777 0.0112890107557177
778 0.0112189371138811
779 0.0112382322549819
780 0.011283291503787
781 0.0112482206895947
782 0.0112062096595764
783 0.0112514086067676
784 0.0112419929355382
785 0.0112400287762284
786 0.0112226689234375
787 0.0112270964309573
788 0.0112006068229675
789 0.0112745491787791
790 0.0112036215141415
791 0.0112115629017353
792 0.0111835105344653
793 0.0112247578799724
794 0.0111823584884405
795 0.0112203974276781
796 0.0111858332529664
797 0.0111972987651824
798 0.0112057393416762
799 0.0112162847071886
800 0.0111783631145954
801 0.0111824655905365
802 0.0111985802650451
803 0.0112100970000028
804 0.0111932465806603
805 0.0112157594412565
806 0.0111706377938389
807 0.0111947059631347
808 0.0112208761274814
809 0.01117829605937
810 0.011205899529159
811 0.0112114120274782
812 0.0111787319183349
813 0.0112256128340959
814 0.0112070981413126
815 0.0111547913402318
816 0.0111925527453422
817 0.0112105561420321
818 0.0111845917999744
819 0.0111773181706666
820 0.0111788976937532
821 0.0111604277044534
822 0.0111737297847867
823 0.0111893275752663
824 0.0111728897318243
825 0.0112103903666138
826 0.011183445341885
827 0.0111857876181602
828 0.0111595643684268
829 0.0111757321283221
830 0.011360284872353
831 0.0111765665933489
832 0.0111697986721992
833 0.0111660854890942
834 0.0111766038462519
835 0.0111566418781876
836 0.011195033788681
837 0.0111623331904411
838 0.0111597701907157
839 0.0111577734351158
840 0.0111866695806384
841 0.0111658340319991
842 0.0111889205873012
843 0.0111948810517787
844 0.0111606372520327
845 0.0111682303249835
846 0.0111754704266786
847 0.0111408028751611
848 0.0111715570092201
849 0.011160047724843
850 0.0111733796074986
851 0.0111634852364659
852 0.0111951353028416
853 0.0111782783642411
854 0.0111650945618748
855 0.0111810136586427
856 0.0111581999808549
857 0.0111349076032638
858 0.0111787877976894
859 0.0111577790230512
860 0.0111962659284472
861 0.0111467903479933
862 0.0111892018467187
863 0.0111454585567116
864 0.0111504262313246
865 0.0112471524626016
866 0.0111540304496884
867 0.0111663732677698
868 0.0111861331388354
869 0.0111608505249023
870 0.0111584486439824
871 0.0111902439966797
872 0.0111715961247682
873 0.0111279767006635
874 0.0111447349190711
875 0.0111709171906113
876 0.0111519182100892
877 0.0111715458333492
878 0.0111691867932677
879 0.0111333532258868
880 0.0111888516694307
881 0.0111303878948092
882 0.0111667364835739
883 0.0111552784219384
884 0.0111748557537794
885 0.0111572537571191
886 0.0111516769975423
887 0.0111451670527458
888 0.0111425733193755
889 0.0111646391451358
890 0.011134585365653
891 0.0111460406333208
892 0.0111774187535047
893 0.0111373057588934
894 0.0111556537449359
895 0.0111222621053457
896 0.011145575903356
897 0.0111767575144767
898 0.0111469691619277
899 0.0111425388604402
900 0.0111281871795654
901 0.0111679900437593
902 0.0111446678638458
903 0.0112243508920073
904 0.0111224949359893
905 0.0111402599141001
906 0.0111491493880748
907 0.0111501263454556
908 0.0111460564658045
909 0.0111566092818975
910 0.0111175021156668
911 0.0111388880759477
912 0.0111456913873553
913 0.0111458767205476
914 0.0111607145518064
915 0.0116429924964904
916 0.0112441880628466
917 0.0111584393307566
918 0.0111704440787434
919 0.0111915972083807
920 0.0111267296597361
921 0.0111762378364801
922 0.0111427819356322
923 0.0111341914162039
924 0.0111348684877157
925 0.0111727314069867
926 0.0111351525411009
927 0.0113419285044074
928 0.0111249424517154
929 0.0111690312623977
930 0.0111305145546793
931 0.0111781023442745
932 0.0111380768939852
933 0.01119124609977
934 0.011160060763359
935 0.0110963908955454
936 0.0111667485907673
937 0.0111475363373756
938 0.0111334351822733
939 0.0111642256379127
940 0.0111743882298469
941 0.0111398911103606
942 0.0111511358991265
943 0.0111407143995165
944 0.0111663388088345
945 0.0111529780551791
946 0.0115003800019621
947 0.0111006991937756
948 0.0111425900831818
949 0.0111317262053489
950 0.0111873522400856
951 0.0111003648489713
952 0.0111809372901916
953 0.0111177507787942
954 0.0111126471310853
955 0.0111271245405077
956 0.0111446576192975
957 0.0111301904544234
958 0.0111421300098299
959 0.0111412834376096
960 0.0111170969903469
961 0.0110994102433323
962 0.0111293029040098
963 0.0111726401373744
964 0.0111120725050568
965 0.0111181829124689
966 0.0111310565844178
967 0.0111518893390893
968 0.0111592980101704
969 0.0111132804304361
970 0.0111109493300318
971 0.0111486045643687
972 0.0111320791766047
973 0.011122933588922
974 0.0111500425264239
975 0.0111097684130072
976 0.0111337043344974
977 0.0111536756157875
978 0.011143896728754
979 0.0111256819218397
980 0.0111235603690147
981 0.0111293494701385
982 0.011141512542963
983 0.0112163610756397
984 0.0111180813983082
985 0.0111230025067925
986 0.0111333774402737
987 0.0111333411186933
988 0.0111104166135191
989 0.0111595960333943
990 0.0111152436584234
991 0.0111370412632822
992 0.0111274784430861
993 0.0110915815457701
994 0.0111239161342382
995 0.0111424699425697
996 0.0111219463869929
997 0.0111586051061749
998 0.0111354272812604
999 0.0111000528559088
1000 0.0111518315970897
};
\addlegendentry{Standard training}

\end{groupplot}

\end{tikzpicture}

==> figures_ak_mainbody/deconvolution_kernel.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

%\pgfplotset{ticks = none}

\begin{axis}[
width=0.3\columnwidth,
height=0.3\columnwidth,
colorbar,
colorbar style={
    ylabel={},
    %ytick={-1,-0.75,...,1},
    ytick={0.00, 0.01, 0.02, 0.03, 0.04},
    yticklabels={0.00, 0.01, 0.02, 0.03, 0.04},
    scaled ticks=false,
    width=8pt
    },
colormap/viridis,
point meta max=0.0408000014722347,
point meta min=0.0020000000949949,
tick align=outside,
tick pos=left,
x grid style={black},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
%xtick={-1,0,1,2,3,4,5,6,7,8},
ticks=none,
xtick={},
xticklabels={},
ytick={},%-1,0,1,2,3,4,5,6,7,8},
yticklabels={},
scaled ticks=false,
% xticklabels={\ensuremath{-}2,0,2,4,6,8,,,,},
y dir=reverse,
y grid style={black},
ymin=-0.5, ymax=7.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=7.5, ymax=-0.5] {figures_ak_mainbody/deconvolution_kernel-002.png};
\end{axis}

\end{tikzpicture}


==> figures_ak_mainbody/same_sigma_comparision_adv.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=2 by 1,
    horizontal sep=30pt,
    yticklabels at=edge left,
    ylabels at=edge left,
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Perturbation level \(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2}]\)},
    width=0.36\textwidth,
    %height=0.32\textwidth,
    xmin=0, xmax=1.5,
    ymin=0, ymax=1.6,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Robust Risk \(\displaystyle \hat R_{\epsilon} / n \)},
    ytick style={color=black},
    %legend cell align={left},
    legend style={
      font=\small,
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(1.4,1.0)},
      anchor=north,
      draw=lightgray204
    },
    ]

\nextgroupplot[title=Linear subspace denoising]

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks]
table{%
x  y
0 0
0.1 0.0649516656994819
0.2 0.1333227455616
0.3 0.190262675285339
0.4 0.257362961769104
0.5 0.316475629806518
0.6 0.377845853567123
0.7 0.438923746347427
0.8 0.50429892539978
0.9 0.565274477005005
1 0.624931871891022
1.1 0.626076757907867
1.2 0.633524656295776
1.3 0.630621671676636
1.4 0.632535040378571
1.5 0.631886422634125
1.6 0.636117994785309
1.7 0.630741536617279
1.8 0.635744869709015
1.9 0.629077434539795
2 0.665860891342163
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks]
table{%
x  y
0 0.312509894371033
0.1 0.448744565248489
0.2 0.500085353851318
0.3 0.535744845867157
0.4 0.562574148178101
0.5 0.583205997943878
0.6 0.599002420902252
0.7 0.610673367977142
0.8 0.618758857250214
0.9 0.623531699180603
1 0.625146746635437
1.1 0.63329541683197
1.2 0.625834405422211
1.3 0.632653534412384
1.4 0.634130716323853
1.5 0.634811758995056
1.6 0.638992190361023
1.7 0.629826843738556
1.8 0.636774480342865
1.9 0.630706489086151
2 0.631888866424561
};
\addplot [draw=green, fill=green, forget plot, mark=*, only marks]
table{%
x  y
0 0.499986171722412
0.1 0.562507152557373
0.2 0.583018243312836
0.3 0.596255660057068
0.4 0.605694770812988
0.5 0.612532377243042
0.6 0.617509961128235
0.7 0.621039748191833
0.8 0.62338125705719
0.9 0.62492048740387
1 0.629414141178131
1.1 0.631433308124542
1.2 0.626828670501709
1.3 0.628604054450989
1.4 0.632769346237183
1.5 0.6295245885849
1.6 0.626163601875305
1.7 0.636103689670563
1.8 0.632326245307922
1.9 0.677795886993408
2 0.68777060508728
};
\addplot [semithick, purple]
table {%
0 0
0.1 0.0649516656994819
0.2 0.1333227455616
0.3 0.190262675285339
0.4 0.257362961769104
0.5 0.316475629806518
0.6 0.377845853567123
0.7 0.438923746347427
0.8 0.50429892539978
0.9 0.565274477005005
1 0.624931871891022
1.1 0.626076757907867
1.2 0.633524656295776
1.3 0.630621671676636
1.4 0.632535040378571
1.5 0.631886422634125
1.6 0.636117994785309
1.7 0.630741536617279
1.8 0.635744869709015
1.9 0.629077434539795
2 0.665860891342163
};
\addplot [semithick, red]
table {%
0 0.312509894371033
0.1 0.448744565248489
0.2 0.500085353851318
0.3 0.535744845867157
0.4 0.562574148178101
0.5 0.583205997943878
0.6 0.599002420902252
0.7 0.610673367977142
0.8 0.618758857250214
0.9 0.623531699180603
1 0.625146746635437
1.1 0.63329541683197
1.2 0.625834405422211
1.3 0.632653534412384
1.4 0.634130716323853
1.5 0.634811758995056
1.6 0.638992190361023
1.7 0.629826843738556
1.8 0.636774480342865
1.9 0.630706489086151
2 0.631888866424561
};
\addplot [semithick, green]
table {%
0 0.499986171722412
0.1 0.562507152557373
0.2 0.583018243312836
0.3 0.596255660057068
0.4 0.605694770812988
0.5 0.612532377243042
0.6 0.617509961128235
0.7 0.621039748191833
0.8 0.62338125705719
0.9 0.62492048740387
1 0.629414141178131
1.1 0.631433308124542
1.2 0.626828670501709
1.3 0.628604054450989
1.4 0.632769346237183
1.5 0.6295245885849
1.6 0.626163601875305
1.7 0.636103689670563
1.8 0.632326245307922
1.9 0.677795886993408
2 0.68777060508728
};
\nextgroupplot[title=U-Net image denoising]

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks]
table{%
x  y
0 0.0298345312476158
0.1 0.195167005062103
0.2 0.327466815710068
0.3 0.450304955244064
0.4 0.581210613250732
0.5 0.622412860393524
0.6 0.707541346549988
0.7 0.685325503349304
0.8 0.689110159873962
0.9 0.847284734249115
1 0.770415008068085
1.1 0.725784778594971
1.2 1.57188701629639
1.3 1.5758668065071106
1.4 1.59973108768463
1.5 1.58658301830292
1.6 1.59520578384399
1.7 1.59254395961761
1.8 1.5948361158371
1.9 1.60011911392212
2 1.59547817707062
};
\addplot [draw=red, fill=red, forget plot, mark=*, only marks]
table{%
x  y
0 0.133685812354088
0.1 0.366551071405411
0.2 0.521931707859039
0.3 0.664969742298126
0.4 0.748326361179352
0.5 0.79657644033432
0.6 0.918258726596832
0.7 1.10334086418152
0.8 1.0171205997467
0.9 1.44537055492401
1 1.57051634788513
1.1 1.59309530258179
1.2 1.58582329750061
1.3 1.59408068656921
1.4 1.60084807872772
1.5 1.60455369949341
1.6 1.59542798995972
1.7 1.59367322921753
1.8 1.58888745307922
1.9 1.59693825244904
2 1.60191535949707
};
\addplot [draw=green, fill=green, forget plot, mark=*, only marks]
table{%
x  y
0 0.233974903821945
0.1 0.497567057609558
0.2 0.660012781620026
0.3 0.810108065605164
0.4 0.915655732154846
0.5 1.0713906288147
0.6 1.09869349002838
0.7 1.33720505237579
0.8 1.4007967710495
0.9 1.54398477077484
1 1.58549618721008
1.1 1.59644615650177
1.2 1.59612596035004
1.3 1.59732484817505
1.4 1.59350395202637
1.5 1.59510946273804
1.6 1.60074484348297
1.7 1.59628391265869
1.8 1.59063792228699
1.9 1.59418964385986
2 1.59821784496307
};
\addplot [semithick, purple]
table {%
0 0.0298345312476158
0.1 0.195167005062103
0.2 0.327466815710068
0.3 0.450304955244064
0.4 0.581210613250732
0.5 0.622412860393524
0.6 0.707541346549988
0.7 0.685325503349304
0.8 0.689110159873962
0.9 0.847284734249115
1 0.770415008068085
1.1 0.725784778594971
1.2 1.57188701629639
1.3 1.578668065071106
1.4 1.59973108768463
1.5 1.58658301830292
1.6 1.59520578384399
1.7 1.59254395961761
1.8 1.5948361158371
1.9 1.60011911392212
2 1.59547817707062
};
\addlegendentry{No noise}
\addplot [semithick, red]
table {%
0 0.133685812354088
0.1 0.366551071405411
0.2 0.521931707859039
0.3 0.664969742298126
0.4 0.748326361179352
0.5 0.79657644033432
0.6 0.918258726596832
0.7 1.10334086418152
0.8 1.0171205997467
0.9 1.44537055492401
1 1.57051634788513
1.1 1.59309530258179
1.2 1.58582329750061
1.3 1.59408068656921
1.4 1.60084807872772
1.5 1.60455369949341
1.6 1.59542798995972
1.7 1.59367322921753
1.8 1.58888745307922
1.9 1.59693825244904
2 1.60191535949707
};
\addlegendentry{Medium noise}
\addplot [semithick, green]
table {%
0 0.233974903821945
0.1 0.497567057609558
0.2 0.660012781620026
0.3 0.810108065605164
0.4 0.915655732154846
0.5 1.0713906288147
0.6 1.09869349002838
0.7 1.33720505237579
0.8 1.4007967710495
0.9 1.54398477077484
1 1.58549618721008
1.1 1.59644615650177
1.2 1.59612596035004
1.3 1.59732484817505
1.4 1.59350395202637
1.5 1.59510946273804
1.6 1.60074484348297
1.7 1.59628391265869
1.8 1.59063792228699
1.9 1.59418964385986
2 1.59821784496307
};
\addlegendentry{High noise}

\end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_mainbody/hyperparameters_jittering.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 3,
    horizontal sep=50pt,
    vertical sep=70pt,
    %ylabels at=edge left,
    %yticklabels at=edge left,
    %xlabels at=edge bottom,
    %xticklabels at=edge bottom,
    horizontal sep=50pt},
    width=0.36\columnwidth,
    height=0.34\columnwidth,
    %height=0.5\columnwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xtick style={color=purple},
    y grid style={darkgray176},
    scaled ticks=false,
    %ylabel={$R_{\epsilon}$},
    %ymin=0, ymax=1.5,
    ytick style={color=purple},
    %legend cell align={left},
    legend style={
      font=\tiny,
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(1.5, 1.1)},
      anchor=north,
      draw=lightgray204}
]


\nextgroupplot[ylabel=Robust Risk $\hat R_{\advnoiselevel} / n$, xlabel=Jittering level $\stdjitter$, ymin=0.0, ymax=0.55, xmin=0.0, xmax=0.8, title={Robust risks of jittering (Denoising)},
]

\addplot [thick, steelblue31119180]
table {%
0 0.0141651378944516
0.0921984273523687 0.0141651378944516
0.132361931932864 0.0142342897132039
0.164491316051182 0.0145415313541889
0.192649126912114 0.0148368617519736
0.218377105384814 0.0153159338980913
0.242450026242523 0.0157390410080552
0.265318773000046 0.0165052935481071
0.287271071289819 0.0169905796647071
0.308502619934175 0.0175996851176023
0.329152921337484 0.0184425976127386
0.349325071754448 0.0193389620631933
0.369097476149594 0.0199628375470638
0.388531168706257 0.0208296291530132
0.407674591095643 0.0216728996485471
0.426566825252797 0.0225891645997762
0.445239847273354 0.0235456392168998
0.463720139530569 0.0243458438664674
0.482029869432383 0.0253793366253376
0.500187767999428 0.0262552499771118
0.518209795835625 0.0272471163421869
0.536109655533502 0.0277924429625272
0.553899191211722 0.0290571257472038
0.571588703795176 0.0299695398658513
0.589187202508676 0.0313664320856332
0.60670260746617 0.0320726864039897
0.624141914331188 0.0327514857053756
0.641511329250115 0.0336431674659252
0.658816380260843 0.0343246012926101
0.676062009919393 0.0349845170974731
0.693252652807762 0.0359104819595813
0.710392300779119 0.0378997914493084
0.727484558186633 0.0391220286488533
0.744532688876889 0.0409414999186992
0.761539656370566 0.0421647146344184
0.778508158374882 0.0430101655423641
0.795440656554592 0.0437617197632789
0.812339402316698 0.0442183941602706
0.829206459227737 0.0448175154626369
0.846043722573633 0.0446696653962135
0.862852936484544 0.0476914010941982
};
\addplot [thick, steelblue31119180,   only marks]
table {%
0 0.0141651378944516
};
\addplot [thick, forestgreen4416044]
table {%
0 0.0902354270219802
0.0921984273523687 0.0902354270219802
0.132361931932864 0.0863565236330032
0.164491316051182 0.0842794209718704
0.192649126912114 0.0828593432903289
0.218377105384814 0.0816817328333854
0.242450026242523 0.0803838536143302
0.265318773000046 0.08085278570652
0.287271071289819 0.0813038229942321
0.308502619934175 0.0813101604580879
0.329152921337484 0.0826546221971511
0.349325071754448 0.0850836843252182
0.369097476149594 0.0857511028647422
0.388531168706257 0.087488205730915
0.407674591095643 0.0893348947167396
0.426566825252797 0.0921854272484779
0.445239847273354 0.0944284558296203
0.463720139530569 0.0969313934445381
0.482029869432383 0.0993447154760361
0.500187767999428 0.101733918488026
0.518209795835625 0.103250704705715
0.536109655533502 0.104675990343094
0.553899191211722 0.106433553993702
0.571588703795176 0.10830390304327
0.589187202508676 0.110179488360882
0.60670260746617 0.111898277699947
0.624141914331188 0.113569377362728
0.641511329250115 0.115991280972958
0.658816380260843 0.116078062355518
0.676062009919393 0.11900898963213
0.693252652807762 0.120411233603954
0.710392300779119 0.123025698959827
0.727484558186633 0.123829191923141
0.744532688876889 0.127727080881596
0.761539656370566 0.128157962858677
0.778508158374882 0.129295000433922
0.795440656554592 0.130021125078201
0.812339402316698 0.131091094017029
0.829206459227737 0.131935915350914
0.846043722573633 0.131180867552757
0.862852936484544 0.136356428265572
};
\addplot [thick, forestgreen4416044,   only marks]
table {%
0.242450026242523 0.0803838536143302
};
\addplot [thick, mediumpurple148103189]
table {%
0 0.146981567144394
0.0921984273523687 0.146981567144394
0.132361931932864 0.141259318590164
0.164491316051182 0.137786355614662
0.192649126912114 0.135238525271416
0.218377105384814 0.132086554169655
0.242450026242523 0.129630196094513
0.265318773000046 0.128831306099892
0.287271071289819 0.127814072370529
0.308502619934175 0.125523641705513
0.329152921337484 0.125296553969383
0.349325071754448 0.125765869021416
0.369097476149594 0.125357091426849
0.388531168706257 0.126256233453751
0.407674591095643 0.128013825416565
0.426566825252797 0.131077781319618
0.445239847273354 0.134028425812721
0.463720139530569 0.137443149089813
0.482029869432383 0.140543481707573
0.500187767999428 0.14412804543972
0.518209795835625 0.146233657002449
0.536109655533502 0.147615870833397
0.553899191211722 0.149250131845474
0.571588703795176 0.151361119747162
0.589187202508676 0.153051042556763
0.60670260746617 0.155470007658005
0.624141914331188 0.158271008729935
0.641511329250115 0.161421629786491
0.658816380260843 0.16138930618763
0.676062009919393 0.165314421057701
0.693252652807762 0.166629269719124
0.710392300779119 0.169387626647949
0.727484558186633 0.170119658112526
0.744532688876889 0.175278007984161
0.761539656370566 0.175309047102928
0.778508158374882 0.176861137151718
0.795440656554592 0.177328863739967
0.812339402316698 0.179019194841385
0.829206459227737 0.180055776238441
0.846043722573633 0.180442839860916
0.862852936484544 0.185895934700966
};
\addplot [thick, mediumpurple148103189,   only marks]
table {%
0.329152921337484 0.125296553969383
};
\addplot [thick, orchid227119194]
table {%
0 0.200484156608581
0.0921984273523687 0.200484156608581
0.132361931932864 0.192984059453011
0.164491316051182 0.18828017115593
0.192649126912114 0.184963431954384
0.218377105384814 0.181243896484375
0.242450026242523 0.178253769874573
0.265318773000046 0.176207149028778
0.287271071289819 0.174670076370239
0.308502619934175 0.1710046261549
0.329152921337484 0.168611243367195
0.349325071754448 0.166649726033211
0.369097476149594 0.165062409639358
0.388531168706257 0.164260238409042
0.407674591095643 0.165097019076347
0.426566825252797 0.16734806895256
0.445239847273354 0.170579063892364
0.463720139530569 0.174554908275604
0.482029869432383 0.17754812836647
0.500187767999428 0.181572756171226
0.518209795835625 0.184088397026062
0.536109655533502 0.185134825110435
0.553899191211722 0.186323827505112
0.571588703795176 0.188677218556404
0.589187202508676 0.19008150100708
0.60670260746617 0.193095344305038
0.624141914331188 0.196300831437111
0.641511329250115 0.199986764788628
0.658816380260843 0.200062599778175
0.676062009919393 0.204643866419792
0.693252652807762 0.20600745677948
0.710392300779119 0.209144869446754
0.727484558186633 0.209910169243813
0.744532688876889 0.215847423672676
0.761539656370566 0.215107944607735
0.778508158374882 0.216757574677467
0.795440656554592 0.217238414287567
0.812339402316698 0.219460663199425
0.829206459227737 0.22054049372673
0.846043722573633 0.222583308815956
0.862852936484544 0.227466151118279
};
\addplot [thick, orchid227119194,   only marks]
table {%
0.388531168706257 0.164260238409042
};
\addplot [thick, goldenrod18818934]
table {%
0 0.252091079950333
0.0921984273523687 0.252091079950333
0.132361931932864 0.243225517868996
0.164491316051182 0.237596043944359
0.192649126912114 0.233719202876091
0.218377105384814 0.229501384496689
0.242450026242523 0.226012581586838
0.265318773000046 0.222679299116135
0.287271071289819 0.220545414090157
0.308502619934175 0.215894663333893
0.329152921337484 0.212400260567665
0.349325071754448 0.208945909142494
0.369097476149594 0.206192535161972
0.388531168706257 0.204075875878334
0.407674591095643 0.204004952311516
0.426566825252797 0.204810461401939
0.445239847273354 0.20742247402668
0.463720139530569 0.211760786175728
0.482029869432383 0.214025855064392
0.500187767999428 0.218041887879372
0.518209795835625 0.220668351650238
0.536109655533502 0.221311184763908
0.553899191211722 0.221847769618034
0.571588703795176 0.224509626626968
0.589187202508676 0.225150439143181
0.60670260746617 0.228446269035339
0.624141914331188 0.231409320235252
0.641511329250115 0.235098871588707
0.658816380260843 0.235347652435303
0.676062009919393 0.240548101067543
0.693252652807762 0.242029273509979
0.710392300779119 0.24568347632885
0.727484558186633 0.246778529882431
0.744532688876889 0.253029927611351
0.761539656370566 0.251592549681663
0.778508158374882 0.253132554888725
0.795440656554592 0.253908285498619
0.812339402316698 0.256399619579315
0.829206459227737 0.257341450452805
0.846043722573633 0.260760337114334
0.862852936484544 0.264535665512085
};
\addplot [thick, goldenrod18818934,   only marks]
table {%
0.407674591095643 0.204004952311516
};
\addplot [thick, steelblue31119180]
table {%
0 0.300958514213562
0.0921984273523687 0.300958514213562
0.132361931932864 0.292076730728149
0.164491316051182 0.286029917001724
0.192649126912114 0.282110065221786
0.218377105384814 0.277450436353683
0.242450026242523 0.273482704162598
0.265318773000046 0.269122356176376
0.287271071289819 0.266649037599564
0.308502619934175 0.261367642879486
0.329152921337484 0.257607740163803
0.349325071754448 0.253171825408936
0.369097476149594 0.249805185198784
0.388531168706257 0.24603228867054
0.407674591095643 0.243560525774956
0.426566825252797 0.242520698904991
0.445239847273354 0.243536952137947
0.463720139530569 0.247201544046402
0.482029869432383 0.248786190152168
0.500187767999428 0.252737990021706
0.518209795835625 0.255240824818611
0.536109655533502 0.256025096774101
0.553899191211722 0.256022599339485
0.571588703795176 0.25911477804184
0.589187202508676 0.259818947315216
0.60670260746617 0.263118869066238
0.624141914331188 0.265677708387375
0.641511329250115 0.268969839811325
0.658816380260843 0.269434249401093
0.676062009919393 0.275160217285156
0.693252652807762 0.276746934652329
0.710392300779119 0.280740243196487
0.727484558186633 0.282447439432144
0.744532688876889 0.288496595621109
0.761539656370566 0.286588227748871
0.778508158374882 0.287913805246353
0.795440656554592 0.2891736805439
0.812339402316698 0.291595137119293
0.829206459227737 0.292276555299759
0.846043722573633 0.29648369550705
0.862852936484544 0.298852413892746
};
\addplot [thick, steelblue31119180,   only marks]
table {%
0.426566825252797 0.242520698904991
};
\addplot [thick, forestgreen4416044]
table {%
0 0.348166048526764
0.0921984273523687 0.348166048526764
0.132361931932864 0.340125894546509
0.164491316051182 0.334115940332413
0.192649126912114 0.330278158187866
0.218377105384814 0.325228971242905
0.242450026242523 0.32093026638031
0.265318773000046 0.31568518280983
0.287271071289819 0.313464146852493
0.308502619934175 0.30768478512764
0.329152921337484 0.303914558887482
0.349325071754448 0.298782604932785
0.369097476149594 0.295233172178268
0.388531168706257 0.288992023468018
0.407674591095643 0.284223318099976
0.426566825252797 0.281024944782257
0.445239847273354 0.279683345556259
0.463720139530569 0.281574290990829
0.482029869432383 0.282197141647339
0.500187767999428 0.285316491127014
0.518209795835625 0.287754756212235
0.536109655533502 0.289062052965164
0.553899191211722 0.289019232988358
0.571588703795176 0.292998480796814
0.589187202508676 0.294598346948624
0.60670260746617 0.298048835992813
0.624141914331188 0.300304961204529
0.641511329250115 0.303174215555191
0.658816380260843 0.303806304931641
0.676062009919393 0.30972306728363
0.693252652807762 0.311216521263123
0.710392300779119 0.315432345867157
0.727484558186633 0.317660385370254
0.744532688876889 0.32332478761673
0.761539656370566 0.321086871623993
0.778508158374882 0.322230237722397
0.795440656554592 0.323866641521454
0.812339402316698 0.326111036539078
0.829206459227737 0.326443189382553
0.846043722573633 0.331327617168427
0.862852936484544 0.331959068775177
};
\addplot [thick, forestgreen4416044,   only marks]
table {%
0.445239847273354 0.279683345556259
};
\addplot [thick, mediumpurple148103189]
table {%
0 0.394762247800827
0.0921984273523687 0.394762247800827
0.132361931932864 0.387848830223083
0.164491316051182 0.382142573595047
0.192649126912114 0.378063064813614
0.218377105384814 0.372676765918732
0.242450026242523 0.368222612142563
0.265318773000046 0.36208524107933
0.287271071289819 0.359794908761978
0.308502619934175 0.354101359844208
0.329152921337484 0.350152689218521
0.349325071754448 0.344336575269699
0.369097476149594 0.340821874141693
0.388531168706257 0.333048129081726
0.407674591095643 0.326551538705826
0.426566825252797 0.320907133817673
0.445239847273354 0.317638230323791
0.463720139530569 0.31570662856102
0.482029869432383 0.314533317089081
0.500187767999428 0.316429644823074
0.518209795835625 0.319042503833771
0.536109655533502 0.320253133773804
0.553899191211722 0.322019279003143
0.571588703795176 0.326604902744293
0.589187202508676 0.328811496496201
0.60670260746617 0.332843887805939
0.624141914331188 0.335199224948883
0.641511329250115 0.337728631496429
0.658816380260843 0.33899576663971
0.676062009919393 0.344917768239975
0.693252652807762 0.346049529314041
0.710392300779119 0.350213772058487
0.727484558186633 0.352772259712219
0.744532688876889 0.357863128185272
0.761539656370566 0.355580770969391
0.778508158374882 0.356562632322311
0.795440656554592 0.358582830429077
0.812339402316698 0.360618567466736
0.829206459227737 0.360637158155441
0.846043722573633 0.365834444761276
0.862852936484544 0.364855110645294
};
\addplot [thick, mediumpurple148103189,   only marks]
table {%
0.482029869432383 0.314533317089081
};
\addplot [thick, orchid227119194]
table {%
0 0.440883576869965
0.0921984273523687 0.440883576869965
0.132361931932864 0.43537899851799
0.164491316051182 0.430129927396774
0.192649126912114 0.425893968343735
0.218377105384814 0.420228052139282
0.242450026242523 0.415707814693451
0.265318773000046 0.408595454692841
0.287271071289819 0.405706351995468
0.308502619934175 0.400185739994049
0.329152921337484 0.395950704813004
0.349325071754448 0.389491921663284
0.369097476149594 0.386050140857697
0.388531168706257 0.37765576839447
0.407674591095643 0.369940191507339
0.426566825252797 0.363087666034698
0.445239847273354 0.358610534667969
0.463720139530569 0.353881698846817
0.482029869432383 0.351657062768936
0.500187767999428 0.351511286735535
0.518209795835625 0.354351788759232
0.536109655533502 0.354296457767487
0.553899191211722 0.356769412755966
0.571588703795176 0.360495346784592
0.589187202508676 0.362524992227554
0.60670260746617 0.366791433095932
0.624141914331188 0.369762116670609
0.641511329250115 0.372109234333038
0.658816380260843 0.374307125806808
0.676062009919393 0.380134773254394
0.693252652807762 0.380994325876236
0.710392300779119 0.384991294145584
0.727484558186633 0.387798368930817
0.744532688876889 0.392366278171539
0.761539656370566 0.390178900957108
0.778508158374882 0.391228353977203
0.795440656554592 0.393568187952042
0.812339402316698 0.395317327976227
0.829206459227737 0.39506756067276
0.846043722573633 0.400204390287399
0.862852936484544 0.398307502269745
};
\addplot [thick, orchid227119194,   only marks]
table {%
0.500187767999428 0.351511286735535
};
\addplot [thick, goldenrod18818934]
table {%
0 0.486770391464233
0.0921984273523687 0.486770391464233
0.132361931932864 0.482627123594284
0.164491316051182 0.477467197179794
0.192649126912114 0.473070710897446
0.218377105384814 0.46738241314888
0.242450026242523 0.462917512655258
0.265318773000046 0.454767102003098
0.287271071289819 0.451740127801895
0.308502619934175 0.446460223197937
0.329152921337484 0.4419273853302
0.349325071754448 0.434835112094879
0.369097476149594 0.431105440855026
0.388531168706257 0.422232067584991
0.407674591095643 0.41368316411972
0.426566825252797 0.406344467401505
0.445239847273354 0.401471030712128
0.463720139530569 0.395683199167252
0.482029869432383 0.392865097522736
0.500187767999428 0.393044316768646
0.518209795835625 0.392741292715073
0.536109655533502 0.390469723939896
0.553899191211722 0.39208493232727
0.571588703795176 0.394233477115631
0.589187202508676 0.394888716936111
0.60670260746617 0.399561250209808
0.624141914331188 0.403263777494431
0.641511329250115 0.405657207965851
0.658816380260843 0.40883697271347
0.676062009919393 0.414879029989243
0.693252652807762 0.415956193208694
0.710392300779119 0.41985912322998
0.727484558186633 0.422811061143875
0.744532688876889 0.426827663183212
0.761539656370566 0.42501482963562
0.778508158374882 0.426069676876068
0.795440656554592 0.428665155172348
0.812339402316698 0.430228161811829
0.829206459227737 0.42975606918335
0.846043722573633 0.434861421585083
0.862852936484544 0.431742608547211
};
\addplot [thick, goldenrod18818934,   only marks]
table {%
0.536109655533502 0.390469723939896
};
\addplot [thick, steelblue31119180]
table {%
0 0.532387316226959
0.0921984273523687 0.532387316226959
0.132361931932864 0.529359579086304
0.164491316051182 0.52433557510376
0.192649126912114 0.51978086233139
0.218377105384814 0.514451205730438
0.242450026242523 0.510089945793152
0.265318773000046 0.501006942987442
0.287271071289819 0.497816985845566
0.308502619934175 0.49287748336792
0.329152921337484 0.487966108322143
0.349325071754448 0.480262285470963
0.369097476149594 0.476267302036285
0.388531168706257 0.466969192028046
0.407674591095643 0.457735669612884
0.426566825252797 0.450272077322006
0.445239847273354 0.445059818029404
0.463720139530569 0.439003962278366
0.482029869432383 0.435800701379776
0.500187767999428 0.434783917665482
0.518209795835625 0.432950484752655
0.536109655533502 0.428968185186386
0.553899191211722 0.427830054807663
0.571588703795176 0.428041386461258
0.589187202508676 0.427914881706238
0.60670260746617 0.432057368755341
0.624141914331188 0.43591593503952
0.641511329250115 0.437936973571777
0.658816380260843 0.441611647605896
0.676062009919393 0.448885798454285
0.693252652807762 0.449968868494034
0.710392300779119 0.453685408830643
0.727484558186633 0.457056295871735
0.744532688876889 0.460977202653885
0.761539656370566 0.459765034914017
0.778508158374882 0.461160552501678
0.795440656554592 0.46402912735939
0.812339402316698 0.465488654375076
0.829206459227737 0.464861160516739
0.846043722573633 0.469650059938431
0.862852936484544 0.465707749128342
};
\addplot [thick, steelblue31119180,  only marks]
table {%
%0.589187202508676 0.427914881706238
0.553899191211722 0.427830054807663
};

\nextgroupplot[ylabel=Jittering level $\stdjitter$, xlabel=Perturbation Level $\epsilon^2 / \sigma_c^2$, ymin=0.00, ymax=0.7, xmin=0.00, xmax=0.30, title={Jittering choice rule (Denoising)},
]

\addplot [very thick, black, dashed]
table {%
0 0
0.00303030303030303 0.148415629557206
0.00606060606060606 0.176966912828021
0.00909090909090909 0.196282653907217
0.0121212121212121 0.211342750400706
0.0151515151515152 0.223884879711755
0.0181818181818182 0.234740102580191
0.0212121212121212 0.244376410736429
0.0242424242424242 0.253085727436788
0.0272727272727273 0.261063482758475
0.0303030303030303 0.268447485547871
0.0333333333333333 0.275338867010086
0.0363636363636364 0.281814227051598
0.0393939393939394 0.287933095934788
0.0424242424242424 0.293742735371738
0.0454545454545455 0.299281347785698
0.0484848484848485 0.304580291205977
0.0515151515151515 0.309665650048581
0.0545454545454545 0.314559375520212
0.0575757575757576 0.319280130642258
0.0606060606060606 0.323843927741317
0.0636363636363636 0.328264617084733
0.0666666666666667 0.332554266772216
0.0696969696969697 0.336723461872097
0.0727272727272727 0.340781542695196
0.0757575757575758 0.344736796582191
0.0787878787878788 0.348596613751016
0.0818181818181818 0.352367615048247
0.0848484848484849 0.356055757512102
0.0878787878787879 0.359666422247769
0.0909090909090909 0.363204488080553
0.0939393939393939 0.366674393681475
0.096969696969697 0.370080190279737
0.1 0.373425586635226
0.103030303030303 0.376713987605591
0.106060606060606 0.379948527380164
0.109090909090909 0.383132098248234
0.112121212121212 0.386267375608109
0.115151515151515 0.389356839795729
0.118181818181818 0.392402795209705
0.121212121212121 0.395407387127886
0.124242424242424 0.398372616544444
0.127272727272727 0.401300353302774
0.13030303030303 0.404192347755614
0.133333333333333 0.407050241147781
0.136363636363636 0.409875574887151
0.139393939393939 0.412669798844891
0.142424242424242 0.415434278805392
0.145454545454545 0.418170303169189
0.148484848484848 0.420879088997739
0.151515151515152 0.423561787476772
0.154545454545455 0.426219488864632
0.157575757575758 0.428853226983319
0.160606060606061 0.431463983302471
0.163636363636364 0.434052690660202
0.166666666666667 0.436620236659233
0.16969696969697 0.439167466772071
0.172727272727273 0.441695187184956
0.175757575757576 0.444204167406792
0.178787878787879 0.446695142666244
0.181818181818182 0.449168816117543
0.184848484848485 0.451625860873267
0.187878787878788 0.454066921880314
0.190909090909091 0.45649261765357
0.193939393939394 0.45890354188021
0.196969696969697 0.461300264906199
0.2 0.463683335115407
0.203030303030303 0.466053280210641
0.206060606060606 0.468410608405016
0.209090909090909 0.470755809531208
0.212121212121212 0.473089356075434
0.215151515151515 0.47541170414234
0.218181818181818 0.477723294356366
0.221212121212121 0.480024552704686
0.224242424242424 0.482315891326311
0.227272727272727 0.484597709251541
0.23030303030303 0.486870393095592
0.233333333333333 0.489134317709855
0.236363636363636 0.491389846793981
0.239393939393939 0.493637333471669
0.242424242424242 0.495877120832835
0.245454545454545 0.498109542444571
0.248484848484848 0.500334922833142
0.251515151515152 0.502553577939062
0.254545454545455 0.504765815547129
0.257575757575758 0.506971935693157
0.260606060606061 0.509172231049004
0.263636363636364 0.511366987287359
0.266666666666667 0.513556483427656
0.26969696969697 0.51574099216437
0.272727272727273 0.517920780178851
0.275757575757576 0.520096108435785
0.278787878787879 0.522267232465264
0.281818181818182 0.524434402631401
0.284848484848485 0.526597864388347
0.287878787878788 0.528757858524511
0.290909090909091 0.530914621395714
0.293939393939394 0.533068385147989
0.296969696969697 0.53521937793066
0.3 0.537367824100296
};
\addlegendentry{Prediction}
\addplot [thick, steelblue31119180,  thick,  only marks]
table {%
0 0
};
\addlegendentry{$\epsilon^2 / \sigma_c^2 = 0.00$}
\addplot [thick, forestgreen4416044,  thick,  only marks]
table {%
0.03 0.242450026242523
};
\addlegendentry{$\epsilon^2 / \sigma_c^2 = 0.03$}
\addplot [thick, mediumpurple148103189,  thick,  only marks]
table {%
0.06 0.329152921337484
};
\addlegendentry{$\epsilon^2 / \sigma_c^2 = 0.06$}
\addplot [thick, orchid227119194, thick, only marks]
table {%
0.09 0.388531168706257
};
\addlegendentry{$\epsilon^2 / \sigma_c^2 = 0.09$}
\addplot [thick, goldenrod18818934, thick, only marks]
table {%
0.12 0.407674591095643
};
\addlegendentry{$\epsilon^2 / \sigma_c^2 = 0.12$}
\addplot [thick, steelblue31119180, thick, only marks]
table {%
0.15 0.426566825252797
};
\addlegendentry{$\epsilon^2 / \sigma_c^2 = 0.15$}
\addplot [thick, forestgreen4416044, thick, only marks]
table {%
0.18 0.445239847273354
};
\addlegendentry{$\epsilon^2 / \sigma_c^2 = 0.18$}
\addplot [thick, mediumpurple148103189, thick, only marks]
table {%
0.21 0.482029869432383
};
\addlegendentry{$\epsilon^2 / \sigma_c^2 = 0.21$}
\addplot [thick, orchid227119194, thick,  only marks]
table {%
0.24 0.500187767999428
%0.482029869432383
};
\addlegendentry{$\epsilon^2 / \sigma_c^2 = 0.24$}
\addplot [thick, goldenrod18818934, thick, only marks]
table {%
0.27 0.536109655533502
};
\addlegendentry{$\epsilon^2 / \sigma_c^2 = 0.27$}
\addplot [thick, steelblue31119180, thick, only marks]
table {%
0.3 0.553899191211722
};
\addlegendentry{$\epsilon^2 / \sigma_c^2 = 0.3$}


\nextgroupplot[ylabel=Robust Risk $\hat R_{\advnoiselevel} / n$, xlabel=Jittering level $\stdjitter$, ymin=0.1, ymax=1.3,
%xmin=1.75, xmax=4.25,
xmin=1.1, xmax=6,
title={Robust risks of jittering (MRI)}]

\addplot [thick, steelblue31119180]
table {%
0 0.239328727126121
0.15 0.211287274956703
0.266666666666667 0.215265601873398
0.3 0.222979918122292
0.45 0.213016137480736
0.533333333333333 0.211095292188904
0.6 0.207316908962799
0.75 0.206040200410467
0.8 0.204251599492449
0.9 0.201734584028071
1.05 0.200173011241537
1.06666666666667 0.199001534238006
1.2 0.198458502057827
1.33333333333333 0.197672568035848
1.35 0.197044402722156
1.5 0.196359279119607
1.6 0.195883910764347
1.65 0.195605964642582
1.8 0.195401234969948
1.86666666666667 0.19507417660771
1.95 0.194869007937836
2.1 0.194638731172591
2.13333333333333 0.194309627648556
2.25 0.193994088154851
2.4 0.193677993886399
2.55 0.193478592507767
2.66666666666667 0.193259694178899
2.7 0.193127581477165
2.85 0.193032477570303
2.93333333333333 0.193100568832773
3 0.1935981649341
3.15 0.194134699033968
3.2 0.19462226367358
3.3 0.195358967239206
3.45 0.196274497743809
3.46666666666667 0.197275585116762
3.6 0.198361751437187
3.73333333333333 0.199459289420735
3.75 0.200687395442616
3.9 0.202141543590661
4 0.203577115318992
4.05 0.204868437124021
4.2 0.20618732689005
4.26666666666667 0.207632718302987
4.35 0.209117796746167
4.5 0.21055832261389
4.53333333333333 0.212078928495898
4.65 0.213834775668202
4.8 0.215591620947375
4.95 0.21713883199475
5 0.21853490589243
5.06666666666667 0.220175783561938
5.1 0.221853472789129
5.15789473684211 0.223455392140331
5.25 0.22492582590291
5.31578947368421 0.226253510695515
5.33333333333333 0.227612928639759
5.4 0.228887536941153
5.47368421052632 0.229987615708149
5.55 0.231147180181561
5.6 0.232510924158674
5.63157894736842 0.23381893472238
5.7 0.234966943841992
5.78947368421053 0.236959272352132
5.85 0.239491123412595
5.86666666666667 0.242921801588752
5.94736842105263 0.246268892468828
6 0.24981029123971
6.10526315789474 0.25327005973368
6.13333333333333 0.256979418523384
6.26315789473684 0.263779467886144
6.4 0.270997077226639
6.42105263157895 0.278117466605071
6.57894736842105 0.286976899342103
6.66666666666667 0.295156930703105
6.73684210526316 0.304560518987251
6.89473684210526 0.306826194398331
6.93333333333333 0.352683045647361
7.05263157894737 0.358218171199163
7.2 0.354421943516442
7.21052631578947 0.380615946379575
7.36842105263158 0.38027628587954
7.46666666666667 0.402931886279222
7.52631578947368 0.333296477794647
7.68421052631579 0.230427518486977
7.73333333333333 0.564618110656738
7.8421052631579 0.308077096939087
8 0.567653775215149
};
%\addplot [thick, darkorange25512714,  only marks]
%table {%
%1.75084285714286 0.123769438972599
%};
\addplot [thick, forestgreen4416044]
table {%
0 0.652126967906952
0.15 0.727413237094879
0.266666666666667 0.801836371421814
0.3 0.475538700819016
0.45 0.850451946258545
0.533333333333333 0.727640808170492
0.6 0.732185725912903
0.75 0.72923024910869
0.8 0.71773736187906
0.9 0.733796999671242
1.05 0.715285169536417
1.06666666666667 0.700916330019633
1.2 0.679893484079477
1.33333333333333 0.671622156193762
1.35 0.662856756015258
1.5 0.652368666005857
1.6 0.642124525164113
1.65 0.630571083227793
1.8 0.618489655942628
1.86666666666667 0.607709461992437
1.95 0.597960887172005
2.1 0.588253324862682
2.13333333333333 0.580223913264997
2.25 0.572341607556199
2.4 0.564983407656352
2.55 0.556974678328543
2.66666666666667 0.552744517904339
2.7 0.548933612939083
2.85 0.544798950354258
2.93333333333333 0.542045219558658
3 0.537963804151073
3.15 0.53555185379404
3.2 0.53286966157682
3.3 0.530738187558723
3.45 0.52926896051927
3.46666666666667 0.527130281925201
3.6 0.526155706788554
3.73333333333333 0.524215846711939
3.75 0.522559932145205
3.9 0.521395565163005
4 0.52097077514186
4.05 0.521561862302549
4.2 0.524041120211283
4.26666666666667 0.527472562500925
4.35 0.533146640206828
4.5 0.539035280726173
4.53333333333333 0.543774415688081
4.65 0.549187437693278
4.8 0.555195196289005
4.95 0.561045168565981
5 0.567564010800737
5.06666666666667 0.574694385853681
5.1 0.582198455116966
5.15789473684211 0.588345450704748
5.25 0.594318542155353
5.31578947368421 0.597319277850064
5.33333333333333 0.599676309571122
5.4 0.600741562698827
5.47368421052632 0.601716860316017
5.55 0.601800546862862
5.6 0.602487195441217
5.63157894736842 0.604352608955268
5.7 0.605817651206797
5.78947368421053 0.610422613404014
5.85 0.613695566581957
5.86666666666667 0.621072164087584
5.94736842105263 0.628180432319641
6 0.634756680510261
6.10526315789474 0.645412110198628
6.13333333333333 0.656748564315565
6.26315789473684 0.672023941892566
6.4 0.688525454564528
6.42105263157895 0.70492091178894
6.57894736842105 0.721339074409369
6.66666666666667 0.733039955298106
6.73684210526316 0.746483333905538
6.89473684210526 0.754999601479733
6.93333333333333 0.792094907616124
7.05263157894737 0.803264555064115
7.2 0.799070370197296
7.21052631578947 0.804214756055312
7.36842105263158 0.786692929990364
7.46666666666667 0.797042382847179
7.52631578947368 0.808503568172455
7.68421052631579 0.661911189556122
7.73333333333333 0.780437231063843
7.8421052631579 0.571462869644165
8 0.89353996515274
};
\addplot [thick, forestgreen4416044,  only marks]
table {%
3.2 0.53286966157682
};
\addplot [thick, mediumpurple148103189]
table {%
0 0.935843586921692
0.15 0.939241886138916
0.266666666666667 0.986258387565613
0.3 0.587388277053833
0.45 1.01345992088318
0.533333333333333 0.92034536780733
0.6 0.913764098918799
0.75 0.906018142989188
0.8 0.89168635931882
0.9 0.91017974578973
1.05 0.88925706726132
1.06666666666667 0.867346256429499
1.2 0.82953839338187
1.33333333333333 0.813953609538801
1.35 0.798854984297897
1.5 0.782076211409135
1.6 0.765411942294149
1.65 0.747569528493014
1.8 0.729315641432097
1.86666666666667 0.713170835827336
1.95 0.69852531859369
2.1 0.684022508968007
2.13333333333333 0.67377454475923
2.25 0.663948653683518
2.4 0.654679630380688
2.55 0.644829646023837
2.66666666666667 0.639689059690996
2.7 0.634889123656533
2.85 0.629640755508885
2.93333333333333 0.625792358499585
3 0.619918785673199
3.15 0.616093337174618
3.2 0.611943056727901
3.3 0.608376223751993
3.45 0.605509865645206
3.46666666666667 0.601884003119035
3.6 0.599707615375519
3.73333333333333 0.597149667956612
3.75 0.594596670974385
3.9 0.592488065271667
4 0.591183564879677
4.05 0.591424142953121
4.2 0.594444640838739
4.26666666666667 0.598407385927258
4.35 0.605646861683239
4.5 0.612894406824401
4.53333333333333 0.619085763078747
4.65 0.625779605995525
4.8 0.63234337423787
4.95 0.638956412763307
5 0.646293317187916
5.06666666666667 0.654247657457988
5.1 0.661924207571781
5.15789473684211 0.668064392335487
5.25 0.673881242491982
5.31578947368421 0.675864084922906
5.33333333333333 0.67767200831211
5.4 0.677637838233601
5.47368421052632 0.677979131539663
5.55 0.677210579135201
5.6 0.677367590774189
5.63157894736842 0.67918951475259
5.7 0.680629082882043
5.78947368421053 0.686147464766647
5.85 0.689884146415826
5.86666666666667 0.697297887007395
5.94736842105263 0.704330123193336
6 0.710025624434153
6.10526315789474 0.719904586763093
6.13333333333333 0.730121426510088
6.26315789473684 0.744558112187819
6.4 0.75966542597973
6.42105263157895 0.775248178207513
6.57894736842105 0.79045514048952
6.66666666666667 0.799985851663532
6.73684210526316 0.811423444386685
6.89473684210526 0.816752608978387
6.93333333333333 0.849930850664775
7.05263157894737 0.860514749541427
7.2 0.870279003995838
7.21052631578947 0.875114227424968
7.36842105263158 0.854255628224575
7.46666666666667 0.863457904078744
7.52631578947368 0.868709564208984
7.68421052631579 0.879777491092682
7.73333333333333 0.842583775520325
7.8421052631579 0.598673164844513
8 0.940276205539703
};
\addplot [thick, mediumpurple148103189,  only marks]
table {%
3.46666666666667 0.601884003119035
};
\addplot [thick, orchid227119194]
table {%
0 1.07839715480804
0.15 1.10814929008484
0.266666666666667 1.09750437736511
0.3 0.682349801063538
0.45 1.11600434780121
0.533333333333333 1.03735736536257
0.6 1.02637888807239
0.75 1.01162941672585
0.8 0.995493485349597
0.9 1.013132426233
1.05 0.990543575359113
1.06666666666667 0.965795326955391
1.2 0.920454750277779
1.33333333333333 0.90128393426086
1.35 0.88286285833879
1.5 0.86310798182632
1.6 0.843499327789654
1.65 0.822919022675717
1.8 0.802174220663128
1.86666666666667 0.783699399413485
1.95 0.767024470820571
2.1 0.750589667667042
2.13333333333333 0.739539086818695
2.25 0.728963833144217
2.4 0.718579158277223
2.55 0.707801176923694
2.66666666666667 0.702105444850344
2.7 0.696743011474609
2.85 0.690557397134376
2.93333333333333 0.685753572709633
3 0.67858138554024
3.15 0.673469283725276
3.2 0.668020844820774
3.3 0.66313071865024
3.45 0.659143309520953
3.46666666666667 0.654410694223462
3.6 0.651305310292677
3.73333333333333 0.648332831353852
3.75 0.645217409278407
3.9 0.642815190734285
4 0.641158414970745
4.05 0.641356385837902
4.2 0.644624624830304
4.26666666666667 0.648768215107195
4.35 0.65695073893576
4.5 0.664967781847174
4.53333333333333 0.672011655388456
4.65 0.679416148229079
4.8 0.686015794493935
4.95 0.692741729273941
5 0.70014214479562
5.06666666666667 0.708214543804978
5.1 0.71567715659286
5.15789473684211 0.721601982188947
5.25 0.727187269745451
5.31578947368421 0.728432422334498
5.33333333333333 0.72982378728462
5.4 0.729320249051759
5.47368421052632 0.729491293430328
5.55 0.728380055138559
5.6 0.728414846189094
5.63157894736842 0.730378493756959
5.7 0.731864849003879
5.78947368421053 0.73785558794484
5.85 0.741861234289227
5.86666666666667 0.749150200323625
5.94736842105263 0.755873744776755
6 0.760738275267861
6.10526315789474 0.76959396275607
6.13333333333333 0.778359062021429
6.26315789473684 0.79159478599375
6.4 0.805139829173233
6.42105263157895 0.81965644865325
6.57894736842105 0.833662613594171
6.66666666666667 0.841508454626257
6.73684210526316 0.851357062296434
6.89473684210526 0.852522005456867
6.93333333333333 0.883560580195803
7.05263157894737 0.893340681538437
7.2 0.913452556277766
7.21052631578947 0.918983423709869
7.36842105263158 0.896533618551312
7.46666666666667 0.905242233204119
7.52631578947368 0.902478814125061
7.68421052631579 1.03480660915375
7.73333333333333 0.889910876750946
7.8421052631579 0.619066655635834
8 0.969646990299225
};
\addplot [thick, orchid227119194,  only marks]
table {%
3.6 0.651305310292677
};
\addplot [thick, goldenrod18818934]
table {%
0 1.20592939853668
0.15 1.28059947490692
0.266666666666667 1.19579911231995
0.3 0.760131180286407
0.45 1.18083310127258
0.533333333333333 1.13808173121828
0.6 1.12157259276419
0.75 1.09712349898887
0.8 1.07798967939435
0.9 1.09370948943225
1.05 1.07041085633365
1.06666666666667 1.04286732276281
1.2 0.98547465837363
1.33333333333333 0.963156548774604
1.35 0.941840020454291
1.5 0.920122135769237
1.6 0.898776957844243
1.65 0.876737728624633
1.8 0.854674407930085
1.86666666666667 0.834946872610034
1.95 0.817655040278579
2.1 0.800612902280056
2.13333333333333 0.789685726527012
2.25 0.779171643835125
2.4 0.768473846623392
2.55 0.757592158967798
2.66666666666667 0.751514068878058
2.7 0.745668685075009
2.85 0.73863964658795
2.93333333333333 0.733041102958448
3 0.724918750199405
3.15 0.718834960460663
3.2 0.712363907785127
3.3 0.706406609578566
3.45 0.701579477209033
3.46666666666667 0.696106771628062
3.6 0.692427996794383
3.73333333333333 0.689385350184007
3.75 0.686111655741027
3.9 0.683854067686832
4 0.682178584373359
4.05 0.682588860844121
4.2 0.686287619850852
4.26666666666667 0.69079016085827
4.35 0.699729882587086
4.5 0.70830643935637
4.53333333333333 0.715962766878533
4.65 0.723915323705384
4.8 0.73051339857506
4.95 0.737153100967407
5 0.744327317223404
5.06666666666667 0.752243734128548
5.1 0.75910205154708
5.15789473684211 0.764345906358777
5.25 0.769272597630819
5.31578947368421 0.769635390874111
5.33333333333333 0.770479504989855
5.4 0.769293403625488
5.47368421052632 0.76891157952222
5.55 0.767260057275946
5.6 0.767067977153894
5.63157894736842 0.769006202076421
5.7 0.770322620507443
5.78947368421053 0.776522419669411
5.85 0.780709830558661
5.86666666666667 0.787978515119264
5.94736842105263 0.794579311573144
6 0.798921346664429
6.10526315789474 0.80726375615958
6.13333333333333 0.815217737718062
6.26315789473684 0.827718368082335
6.4 0.840037702069138
6.42105263157895 0.853728058482661
6.57894736842105 0.866930643717448
6.66666666666667 0.873636750380198
6.73684210526316 0.88234668970108
6.89473684210526 0.88071908047705
6.93333333333333 0.91042754650116
7.05263157894737 0.91818711902156
7.2 0.944803871169235
7.21052631578947 0.951023345643824
7.36842105263158 0.926839612108288
7.46666666666667 0.935223575071855
7.52631578947368 0.913991868495941
7.68421052631579 1.13959300518036
7.73333333333333 0.929497301578522
7.8421052631579 0.630769789218903
8 0.992506623268127
};
\addplot [thick, goldenrod18818934,  only marks]
table {%
3.73333333333333 0.689385350184007
};
\addplot [thick, steelblue31119180]
table {%
0 1.30118453502655
0.15 1.36483860015869
0.266666666666667 1.3408989906311
0.3 0.812261402606964
0.45 1.23896992206573
0.533333333333333 1.22009243712281
0.6 1.20038429570921
0.75 1.17363176165205
0.8 1.14656859636307
0.9 1.1622697891611
1.05 1.13845583164331
1.06666666666667 1.10950412244508
1.2 1.04416866446986
1.33333333333333 1.01907395774668
1.35 0.995276682665854
1.5 0.971121112144355
1.6 0.94788364460974
1.65 0.92391258875529
1.8 0.90008632811633
1.86666666666667 0.87868437983773
1.95 0.86017013354735
2.1 0.841878135637804
2.13333333333333 0.830334305402004
2.25 0.81917666052327
2.4 0.807796351114909
2.55 0.796266710396969
2.66666666666667 0.789580841136701
2.7 0.78310096914118
2.85 0.775541097467596
2.93333333333333 0.769464828028823
3 0.760812276059931
3.15 0.754160382530906
3.2 0.747139987801061
3.3 0.740640566204534
3.45 0.735425769560265
3.46666666666667 0.729630038954995
3.6 0.725723827607704
3.73333333333333 0.722986198194099
3.75 0.719968460184155
3.9 0.718014511195096
4 0.716547292290312
4.05 0.717273755145795
4.2 0.721500851168777
4.26666666666667 0.726445850820252
4.35 0.736089659820903
4.5 0.745135565960046
4.53333333333333 0.753295431353829
4.65 0.761760263009505
4.8 0.768365832169851
4.95 0.77492438807632
5 0.781934572349895
5.06666666666667 0.789694868073319
5.1 0.796125262072592
5.15789473684211 0.800876282200669
5.25 0.80528697570165
5.31578947368421 0.804969583135663
5.33333333333333 0.805449576088876
5.4 0.803884474075202
5.47368421052632 0.803128478021333
5.55 0.801103602756154
5.6 0.800745740803805
5.63157894736842 0.802744176893523
5.7 0.804033042806568
5.78947368421053 0.810496989885966
5.85 0.814894977844123
5.86666666666667 0.822248358076269
5.94736842105263 0.82894260449843
6 0.833037643360369
6.10526315789474 0.841022252314019
6.13333333333333 0.848489593014573
6.26315789473684 0.860548190998309
6.4 0.87216123270266
6.42105263157895 0.885189494580934
6.57894736842105 0.89783037033948
6.66666666666667 0.903676237843253
6.73684210526316 0.911562074314464
6.89473684210526 0.907444386048751
6.93333333333333 0.935941775278612
7.05263157894737 0.94205215771993
7.2 0.972680971477971
7.21052631578947 0.979675556312908
7.36842105263158 0.954151421243494
7.46666666666667 0.962084568269325
7.52631578947368 0.927517473697662
7.68421052631579 1.2144467830658
7.73333333333333 0.967957854270935
7.8421052631579 0.644645750522614
8 1.01367378234863
};
\addplot [thick, steelblue31119180,  only marks]
table {%
3.75 0.719968460184155
};
\addplot [thick, forestgreen4416044]
table {%
0 1.36981654167175
0.15 1.47156023979187
0.266666666666667 1.54262256622314
0.3 0.846316576004028
0.45 1.28993237018585
0.533333333333333 1.29323553605513
0.6 1.27114198027235
0.75 1.23844686060241
0.8 1.19694005539923
0.9 1.21303137504693
1.05 1.18813659928062
1.06666666666667 1.15990293856823
1.2 1.08803352948391
1.33333333333333 1.06039764953382
1.35 1.0341837608453
1.5 1.00808516560179
1.6 0.983909140933644
1.65 0.959045022545439
1.8 0.934521805156361
1.86666666666667 0.912254662585981
1.95 0.89329093839183
2.1 0.874540689497283
2.13333333333333 0.863319618051702
2.25 0.852395834706046
2.4 0.841035505858334
2.55 0.829643401955113
2.66666666666667 0.822997187845635
2.7 0.816525147900437
2.85 0.808799425760905
2.93333333333333 0.802599727384972
3 0.793971389351469
3.15 0.787314528407473
3.2 0.780207121372223
3.3 0.773578585639144
3.45 0.768237864971161
3.46666666666667 0.762390316616405
3.6 0.758473407499718
3.73333333333333 0.756093926501996
3.75 0.753345327666311
3.9 0.751789462927616
4 0.750514806761886
4.05 0.751379350821177
4.2 0.755769637859229
4.26666666666667 0.760762550252857
4.35 0.770685973311916
4.5 0.779909707921924
4.53333333333333 0.788218804922971
4.65 0.796826262185068
4.8 0.803097429781249
4.95 0.809418229984515
5 0.816035498272289
5.06666666666667 0.823540928147056
5.1 0.829435825709141
5.15789473684211 0.833647243904345
5.25 0.837550003600843
5.31578947368421 0.836566962256576
5.33333333333333 0.836658146887114
5.4 0.834640621777737
5.47368421052632 0.833597859469327
5.55 0.83117012869228
5.6 0.830486622723666
5.63157894736842 0.832313775293755
5.7 0.833366478573192
5.78947368421053 0.839838026509141
5.85 0.844174774126573
5.86666666666667 0.851415235707254
5.94736842105263 0.857954256823569
6 0.86160183097377
6.10526315789474 0.869058998787042
6.13333333333333 0.875779042099461
6.26315789473684 0.887332158738917
6.4 0.898148486830971
6.42105263157895 0.910552090587038
6.57894736842105 0.922499736150106
6.66666666666667 0.927568595698386
6.73684210526316 0.934727477304863
6.89473684210526 0.928509337613077
6.93333333333333 0.956415247194695
7.05263157894737 0.961200468467944
7.2 0.993972833228834
7.21052631578947 1.00221206563892
7.36842105263158 0.975981109070055
7.46666666666667 0.983743606914173
7.52631578947368 0.937928259372711
7.68421052631579 1.26200187206268
7.73333333333333 1.00520133972168
7.8421052631579 0.660036563873291
8 1.03253018856049
};
\addplot [thick, forestgreen4416044,  only marks]
table {%
3.9 0.751789462927616
};
\addplot [thick, mediumpurple148103189]
table {%
0 1.43724727630615
0.15 1.55281472206116
0.266666666666667 1.68040335178375
0.3 0.917504072189331
0.45 1.33045160770416
0.533333333333333 1.36527330116792
0.6 1.34085674249765
0.75 1.30442145051378
0.8 1.25397414655396
0.9 1.26658289432526
1.05 1.24104111700347
1.06666666666667 1.21084542382847
1.2 1.12952132514029
1.33333333333333 1.09908244501461
1.35 1.0702988985813
1.5 1.04179678035505
1.6 1.01589024970026
1.65 0.989578156760245
1.8 0.963760329737808
1.86666666666667 0.940196564703277
1.95 0.920523315126246
2.1 0.901112136335084
2.13333333333333 0.889744918996638
2.25 0.878643118251454
2.4 0.867054912538239
2.55 0.855415777004126
2.66666666666667 0.848530307321838
2.7 0.841809531414148
2.85 0.833897622426351
2.93333333333333 0.82756086696278
3 0.819044180711111
3.15 0.812494962504416
3.2 0.805405942598979
3.3 0.798855887759816
3.45 0.793687375025316
3.46666666666667 0.788051241816896
3.6 0.784362307100585
3.73333333333333 0.782523602066618
3.75 0.780240057092724
3.9 0.779194680127231
4 0.778420159672246
4.05 0.779646593512911
4.2 0.784372347051447
4.26666666666667 0.789635396003723
4.35 0.799852828184764
4.5 0.809189670013659
4.53333333333333 0.817652530381174
4.65 0.826476261471257
4.8 0.832540722688039
4.95 0.838605290109461
5 0.84492660074523
5.06666666666667 0.852183720921025
5.1 0.857680002848307
5.15789473684211 0.86149459101937
5.25 0.864945666717761
5.31578947368421 0.863414985844583
5.33333333333333 0.863212255636851
5.4 0.861024198387608
5.47368421052632 0.859886929483125
5.55 0.857483342560855
5.6 0.85702744252754
5.63157894736842 0.858933242884549
5.7 0.859876030864138
5.78947368421053 0.866307464874152
5.85 0.870634872263128
5.86666666666667 0.877897159981005
5.94736842105263 0.884423892064528
6 0.887822902202606
6.10526315789474 0.894867977229032
6.13333333333333 0.900980016318235
6.26315789473684 0.911911617625843
6.4 0.921863364089619
6.42105263157895 0.933691990014279
6.57894736842105 0.94512284452265
6.66666666666667 0.949591001597318
6.73684210526316 0.956137513391899
6.89473684210526 0.947541376316186
6.93333333333333 0.974538990584287
7.05263157894737 0.979125562942389
7.2 1.0158663150036
7.21052631578947 1.02498624758287
7.36842105263158 0.998126277779088
7.46666666666667 1.00617639910091
7.52631578947368 0.959074199199676
7.68421052631579 1.32837641239166
7.73333333333333 1.03681337833405
7.8421052631579 0.673948764801025
8 1.05465340614319
};
\addplot [thick, mediumpurple148103189,  only marks]
table {%
4 0.778420159672246
};
\addplot [thick, orchid227119194]
table {%
0 1.47416317462921
0.15 1.59581828117371
0.266666666666667 1.84443044662476
0.3 0.950595915317535
0.45 1.37261831760406
0.533333333333333 1.41495540467176
0.6 1.38979897246216
0.75 1.35198817578229
0.8 1.28926482923103
0.9 1.30132860053669
1.05 1.27448669997129
1.06666666666667 1.24492944081624
1.2 1.16059263258269
1.33333333333333 1.12850304769747
1.35 1.09818829912128
1.5 1.06839291507548
1.6 1.04202726645903
1.65 1.01522006880153
1.8 0.989113530245694
1.86666666666667 0.965210923281583
1.95 0.945392223560449
2.1 0.92583558884534
2.13333333333333 0.914647720799302
2.25 0.903738937233434
2.4 0.89225326054024
2.55 0.880828207911867
2.66666666666667 0.873997329581868
2.7 0.867373290206447
2.85 0.85955669482549
2.93333333333333 0.853289034149863
3 0.844803253809611
3.15 0.838302165450472
3.2 0.831255119497126
3.3 0.824693537480903
3.45 0.819544290412556
3.46666666666667 0.813950418342244
3.6 0.810270952094685
3.73333333333333 0.808813791202776
3.75 0.806742296796856
3.9 0.80608358708295
4 0.805544772653869
4.05 0.807068323005329
4.2 0.811973745533914
4.26666666666667 0.817321523391839
4.35 0.827811821663018
4.5 0.83725386243878
4.53333333333333 0.845812996951017
4.65 0.854787447235801
4.8 0.860712748585325
4.95 0.866700306083217
5 0.872799728855942
5.06666666666667 0.879912090662754
5.1 0.884916560216383
5.15789473684211 0.88838743874521
5.25 0.891356749245615
5.31578947368421 0.889270713835052
5.33333333333333 0.888706687002471
5.4 0.88626638398026
5.47368421052632 0.884898794058598
5.55 0.882197388013204
5.6 0.881551708597126
5.63157894736842 0.883457260420828
5.7 0.884294349858255
5.78947368421053 0.890942508524114
5.85 0.895430232539322
5.86666666666667 0.902981539928552
5.94736842105263 0.90971219142278
6 0.913208168564421
6.10526315789474 0.920200512264714
6.13333333333333 0.926214317119483
6.26315789473684 0.937105454459335
6.4 0.946903843590708
6.42105263157895 0.958612627332861
6.57894736842105 0.969977123809583
6.66666666666667 0.974230186505751
6.73684210526316 0.980541448520892
6.89473684210526 0.97090093981136
6.93333333333333 0.997761386452299
7.05263157894737 1.00166832208633
7.2 1.04128377256971
7.21052631578947 1.05087926749027
7.36842105263158 1.02371888124582
7.46666666666667 1.03112347414999
7.52631578947368 0.976345062255859
7.68421052631579 1.38427352905273
7.73333333333333 1.06672167778015
7.8421052631579 0.694886565208435
8 1.07091391086578
};
\addplot [thick, orchid227119194,  only marks]
table {%
4.05 0.807068323005329
};
\addplot [thick, goldenrod18818934]
table {%
0 1.53392994403839
0.15 1.65202462673187
0.266666666666667 1.97432458400726
0.3 0.97117817401886
0.45 1.4034515619278
0.533333333333333 1.4688787799893
0.6 1.44118460163926
0.75 1.40104460138263
0.8 1.32922461755348
0.9 1.34167927395214
1.05 1.31431155096401
1.06666666666667 1.28249492211775
1.2 1.19138540824254
1.33333333333333 1.15725070635478
1.35 1.12508073286577
1.5 1.09360544320309
1.6 1.0662091255188
1.65 1.03848822875456
1.8 1.01159244450656
1.86666666666667 0.986933223406474
1.95 0.966796523513216
2.1 0.946902125170737
2.13333333333333 0.935767163291122
2.25 0.924793496998874
2.4 0.913291959329085
2.55 0.901861572265625
2.66666666666667 0.894989052685824
2.7 0.888281061071338
2.85 0.880306702671629
2.93333333333333 0.873942595900911
3 0.865534920042211
3.15 0.85916299458706
3.2 0.852156795154918
3.3 0.845670521620548
3.45 0.840663352879611
3.46666666666667 0.835335432760643
3.6 0.831910395261013
3.73333333333333 0.831176805857456
3.75 0.829823082866091
3.9 0.829778586373185
4 0.829731141437184
4.05 0.831663806149454
4.2 0.836883765278441
4.26666666666667 0.842577482714797
4.35 0.853483128547669
4.5 0.86320030075131
4.53333333333333 0.871948813308369
4.65 0.881193041801453
4.8 0.886824578227419
4.95 0.892515895222173
5 0.898229179599069
5.06666666666667 0.905130509174232
5.1 0.909594636613673
5.15789473684211 0.912569126215848
5.25 0.915075718995297
5.31578947368421 0.912485363266685
5.33333333333333 0.911654148679791
5.4 0.909036659833157
5.47368421052632 0.907451213128639
5.55 0.904613080891696
5.6 0.903918261239023
5.63157894736842 0.905888140924049
5.7 0.906629102519064
5.78947368421053 0.91343691999262
5.85 0.918092957048705
5.86666666666667 0.925731810656461
5.94736842105263 0.932510145144029
6 0.935919048569419
6.10526315789474 0.942650840860424
6.13333333333333 0.948362082423586
6.26315789473684 0.958981202226697
6.4 0.968330096476006
6.42105263157895 0.979630556251064
6.57894736842105 0.990689485000842
6.66666666666667 0.994561040401459
6.73684210526316 1.00050040664095
6.89473684210526 0.989365283286933
6.93333333333333 1.01557744452448
7.05263157894737 1.01902266957543
7.2 1.05979585358591
7.21052631578947 1.07053556911873
7.36842105263158 1.04306196805203
7.46666666666667 1.05040226524526
7.52631578947368 0.992542147636414
7.68421052631579 1.41762399673462
7.73333333333333 1.09983789920807
7.8421052631579 0.711449027061462
8 1.08883440494537
};
\addplot [thick, goldenrod18818934,  only marks]
table {%
4.2 0.836883765278441
};
\addplot [thick, steelblue31119180]
table {%
0 1.55936801433563
0.15 1.69415307044983
0.266666666666667 2.1031973361969
0.3 1.01983690261841
0.45 1.43537640571594
0.533333333333333 1.51283113667459
0.6 1.48494852420055
0.75 1.44303320754658
0.8 1.361561237682
0.9 1.3714659799229
1.05 1.34314802307071
1.06666666666667 1.31073217283596
1.2 1.21648353085373
1.33333333333333 1.18091678185896
1.35 1.14745682947563
1.5 1.11473055969585
1.6 1.08668183052179
1.65 1.05849905917139
1.8 1.03135146263874
1.86666666666667 1.00637221878225
1.95 0.986097954258774
2.1 0.966063260309624
2.13333333333333 0.954977161595316
2.25 0.943971446427432
2.4 0.932390656615748
2.55 0.920912296121771
2.66666666666667 0.914003124381557
2.7 0.907303478139819
2.85 0.899365283503677
2.93333333333333 0.892874824639523
3 0.884561839248195
3.15 0.878357979384336
3.2 0.871493726788145
3.3 0.865166452797976
3.45 0.860503541700768
3.46666666666667 0.855604582121878
3.6 0.852541426456336
3.73333333333333 0.852470317031398
3.75 0.851705699255972
3.9 0.852238656535293
4 0.852775999993989
4.05 0.855215306354292
4.2 0.860815341544874
4.26666666666667 0.866848477811524
4.35 0.878201511411956
4.5 0.888035223339543
4.53333333333333 0.89682038119345
4.65 0.906146615563017
4.8 0.911539949070324
4.95 0.916794966928887
5 0.92196793050477
5.06666666666667 0.928480750502962
5.1 0.932289875637401
5.15789473684211 0.934727412281614
5.25 0.936667161638087
5.31578947368421 0.933437741886486
5.33333333333333 0.93216822978222
5.4 0.929230593190049
5.47368421052632 0.927295513947805
5.55 0.924075735699047
5.6 0.923316851890448
5.63157894736842 0.925330245856083
5.7 0.925902518359098
5.78947368421053 0.932720457785058
5.85 0.937389427242857
5.86666666666667 0.94505142659852
5.94736842105263 0.951819817225138
6 0.955141364805626
6.10526315789474 0.961624576106216
6.13333333333333 0.967070716077631
6.26315789473684 0.977533299995191
6.4 0.986587083700932
6.42105263157895 0.997736929763447
6.57894736842105 1.00878841587991
6.66666666666667 1.01271870100137
6.73684210526316 1.01864558313832
6.89473684210526 1.00621552647966
6.93333333333333 1.03262348283421
7.05263157894737 1.03606453483755
7.2 1.07987013730136
7.21052631578947 1.09169831564932
7.36842105263158 1.06441046360767
7.46666666666667 1.07187848560738
7.52631578947368 1.0109851360321
7.68421052631579 1.46855700016022
7.73333333333333 1.12884676456451
7.8421052631579 0.730641424655914
8 1.1064418554306
};
\addplot [thick, steelblue31119180,  only marks]
table {%
4.26666666666667 0.866848477811524
};

\nextgroupplot[ylabel=Jittering level $\stdjitter$, xlabel=Perturbation Level $\epsilon^2 / \EX{\norm[2]{ \mA \vx }^2}^2$,
ymin=0.00, ymax=5.0, xmin=0.00, xmax=0.030, title={Jittering choice rule (MRI)},
]

\addplot [thick, gray]
table {
0 0.0
0.003 3.2
0.006 3.47
0.009 3.6
0.012 3.73
0.015 3.75
0.018 3.9
0.021 4.0
0.024 4.05
0.027 4.2
0.03 4.27
};

\addplot [thick, steelblue31119180, thick,  only marks]
table {%
0.0 0.0
};
\addplot [thick, forestgreen4416044, thick, only marks]
table {%
0.003 3.2
};
\addplot [thick, mediumpurple148103189, thick, only marks]
table {%
0.006 3.47
};
\addplot [thick, orchid227119194, thick, only marks]
table {%
0.009 3.6
};
\addplot [thick, goldenrod18818934, thick, only marks]
table {%
0.012 3.73
};
\addplot [thick, steelblue31119180, thick, only marks]
table {%
0.015 3.75
};
\addplot [thick, forestgreen4416044, thick, only marks]
table {
0.018 3.9
};
\addplot [thick, mediumpurple148103189, thick,  only marks]
table {%
0.021 4
};
\addplot [thick, orchid227119194, thick,  only marks]
table {%
0.024 4.05
};
\addplot [thick, goldenrod18818934, thick, only marks]
table {%
0.027 4.2
};
\addplot [thick, steelblue31119180, thick,  only marks]
table {%
0.03 4.27
};

\nextgroupplot[ylabel=Robust Risk $\hat R_{\advnoiselevel} / n$, xlabel=Jittering level $\stdjitter$, ymin=0.1, ymax=1.9, xmin=1.75, xmax=4.25, title={Robust risks of jittering (Deconv.)}]

\addplot [thick, steelblue31119180]
table {%
1.75084285714286 0.123769438972599
1.80067428571429 0.125101238881287
1.85050571428571 0.126479073966804
1.90033714285714 0.12789206638148
1.95016857142857 0.129511808486361
2 0.130810930932823
2.05 0.132294455641194
2.1 0.133826786750241
2.15 0.135095388481491
2.2 0.136323075545461
2.25 0.137849918321559
2.3 0.13898619382005
2.35 0.140454078975477
2.4 0.141869897905149
2.45 0.143188697727103
2.5 0.144631772449142
2.55 0.146023725992755
2.6 0.147049256061253
2.65 0.14811384207324
2.7 0.14900400371928
2.75 0.150337460009675
2.8 0.151423240962781
2.85 0.152809385406344
2.9 0.154040804819057
2.95 0.155232449111186
3 0.156107525292196
3.05 0.157094351555172
3.1 0.158345001308542
3.15 0.159641969360803
3.2 0.160815677360484
3.25 0.161922995197146
3.3 0.162570634170582
3.35 0.164228278555368
3.4 0.165304519628224
3.45 0.166146756787049
3.5 0.167231241339131
3.55 0.168251573255188
3.6 0.169175956594317
3.65 0.170685304622901
3.7 0.171393141934746
3.75 0.17256068399078
3.8 0.173271428597601
3.85 0.174415236240939
3.9 0.175804116223988
3.95 0.176586844419178
4 0.177364714835819
4.05 0.178923602166929
4.1 0.179774258481829
4.15 0.18031676348887
4.2 0.181027446922503
4.25 0.182598217537529
4.3 0.182576599873994
4.35 0.183824213711839
4.4 0.184490036023291
4.45 0.185613123209853
4.5 0.187062289369734
4.55 0.189365956344103
4.6 0.189743184729626
4.65 0.191034886397813
4.7 0.192133269811931
4.75 0.193128639145901
4.8 0.19354017784721
4.85 0.193894003566943
4.9 0.194973280555324
4.95 0.196478938585833
};
%\addplot [thick, darkorange25512714,  only marks]
%table {%
%1.75084285714286 0.123769438972599
%};
\addplot [thick, forestgreen4416044]
table {%
1.75084285714286 0.274712752354772
1.80067428571429 0.27295257229554
1.85050571428571 0.271880781964252
1.90033714285714 0.270289297166624
1.95016857142857 0.26934089786128
2 0.269320572677411
2.05 0.268436609130157
2.1 0.268832517297644
2.15 0.268914006258312
2.2 0.269016344296305
2.25 0.270141945073479
2.3 0.270599043683002
2.35 0.271387349618109
2.4 0.272279140196348
2.45 0.273249527341441
2.5 0.273665525411305
2.55 0.275093075476195
2.6 0.27603848984367
2.65 0.277090300070612
2.7 0.278464976109956
2.75 0.279720874209153
2.8 0.280356512257927
2.85 0.28124654136206
2.9 0.282697969361355
2.95 0.283760120994166
3 0.284447226085161
3.05 0.285500843273966
3.1 0.286652651272322
3.15 0.28774578006644
3.2 0.288877667565095
3.25 0.289635813549945
3.3 0.290578547276949
3.35 0.292804162753256
3.4 0.293874144554138
3.45 0.29533640491335
3.5 0.2965241325529
3.55 0.297748226868479
3.6 0.29856654844786
3.65 0.299887062687623
3.7 0.301065248878379
3.75 0.302234955524143
3.8 0.303062525234724
3.85 0.304203882029182
3.9 0.306009852572491
3.95 0.307426024424402
4 0.309226219591341
4.05 0.31128054386691
4.1 0.312465289705678
4.15 0.313380897045135
4.2 0.31505960226059
4.25 0.317215491282312
4.3 0.316832241259123
4.35 0.318431884050369
4.4 0.318844539554496
4.45 0.321331687663731
4.5 0.323456939898039
4.55 0.326546540385798
4.6 0.327220761462262
4.65 0.328783761513861
4.7 0.331168071219796
4.75 0.332517503123534
4.8 0.332668273072494
4.85 0.333488804729361
4.9 0.334309948118109
4.95 0.335031625471617
};
\addplot [thick, forestgreen4416044,  only marks]
table {%
2.05 0.268436609130157
};
\addplot [thick, mediumpurple148103189]
table {%
1.75084285714286 0.402971689638339
1.80067428571429 0.394632833568673
1.85050571428571 0.388738125562668
1.90033714285714 0.379753948826539
1.95016857142857 0.373262568524009
2 0.368675082921982
2.05 0.361691027879715
2.1 0.35989773273468
2.15 0.356946628344686
2.2 0.354509701854304
2.25 0.35357498808911
2.3 0.353213895308344
2.35 0.352759011481938
2.4 0.352105214407569
2.45 0.352294307006033
2.5 0.352167093440106
2.55 0.352405483785428
2.6 0.352630158788279
2.65 0.351964545877356
2.7 0.353399723768234
2.75 0.35394160998495
2.8 0.354047042758841
2.85 0.354314471545972
2.9 0.355265005638725
2.95 0.356038317868584
3 0.356759322317023
3.05 0.35756537475084
3.1 0.358513206243515
3.15 0.358867664086191
3.2 0.360024869441986
3.25 0.360175982901924
3.3 0.361497479049783
3.35 0.363821776289689
3.4 0.364752510660573
3.45 0.366344775024213
3.5 0.367391209853323
3.55 0.368640060487546
3.6 0.369030789325112
3.65 0.370019768413744
3.7 0.371430211945584
3.75 0.372463549438276
3.8 0.373367104091142
3.85 0.37467917015678
3.9 0.376610108112034
3.95 0.377881396757929
4 0.380160672099967
4.05 0.382455055650912
4.1 0.383893092996196
4.15 0.384961330576947
4.2 0.386865562514255
4.25 0.389066407555028
4.3 0.388675303835618
4.35 0.390422904177716
4.4 0.390844503515645
4.45 0.393745709406702
4.5 0.396028520245301
4.55 0.399621016100833
4.6 0.400704799514068
4.65 0.402502254435891
4.7 0.405548674495597
4.75 0.407036332707656
4.8 0.406941798172499
4.85 0.408236897305438
4.9 0.409346861274619
4.95 0.409560852929165
};
\addplot [thick, mediumpurple148103189,  only marks]
table {%
2.65 0.351964545877356
};
\addplot [thick, orchid227119194]
table {%
1.75084285714286 0.546953213842291
1.80067428571429 0.53113096795584
1.85050571428571 0.518382346943805
1.90033714285714 0.500041527183432
1.95016857142857 0.485974672593568
2 0.474493985113345
2.05 0.459289259032199
2.1 0.454127689725474
2.15 0.446529587632731
2.2 0.440108153380846
2.25 0.435513629725105
2.3 0.433923103307423
2.35 0.431570187995308
2.4 0.429298590672644
2.45 0.428113018211565
2.5 0.427729824655934
2.55 0.426471838825627
2.6 0.425196283742001
2.65 0.422041455381795
2.7 0.422604320864928
2.75 0.421776928399738
2.8 0.421482064222035
2.85 0.421257768806658
2.9 0.421105237383591
2.95 0.421306937932968
3 0.421865375418412
3.05 0.421994672009819
3.1 0.422677396159423
3.15 0.421913012077934
3.2 0.423087471409848
3.25 0.422384506777713
3.3 0.424071122156946
3.35 0.426286637783051
3.4 0.426943413521114
3.45 0.428334057331085
3.5 0.42920111511883
3.55 0.4304507139482
3.6 0.430608885852914
3.65 0.431585181700556
3.7 0.433030588062186
3.75 0.433856506096689
3.8 0.43479921002137
3.85 0.436490678473523
3.9 0.438392977965505
3.95 0.439414090231845
4 0.441918155080394
4.05 0.444333263133701
4.1 0.446011974623329
4.15 0.447108213838778
4.2 0.44909435353781
4.25 0.450925783107155
4.3 0.450488237958205
4.35 0.452287101431897
4.4 0.452763115104876
4.45 0.455713778734207
4.5 0.458101867060912
4.55 0.462114748201872
4.6 0.463378220796585
4.65 0.46545787547764
4.7 0.468998829000875
4.75 0.47058106409876
4.8 0.470169199140448
4.85 0.471961150043889
4.9 0.473127026306955
4.95 0.472934200575477
};
\addplot [thick, orchid227119194,  only marks]
table {%
2.9 0.421105237383591
};
\addplot [thick, goldenrod18818934]
table {%
1.75084285714286 0.703370889550761
1.80067428571429 0.679179121004908
1.85050571428571 0.658582638753088
1.90033714285714 0.629497768063294
1.95016857142857 0.606901706833588
2 0.588191960987292
2.05 0.564102566555927
2.1 0.553997744070856
2.15 0.540846747787375
2.2 0.529268931401403
2.25 0.519895693189219
2.3 0.516832372075633
2.35 0.512076429630581
2.4 0.507690515957381
2.45 0.504657086573149
2.5 0.503674129122182
2.55 0.501463441472304
2.6 0.497955723812706
2.65 0.492442923156839
2.7 0.491565269859214
2.75 0.488753903853266
2.8 0.487567677309638
2.85 0.486716397498783
2.9 0.485077345057538
2.95 0.484565968576231
3 0.48486820177028
3.05 0.484600227130087
3.1 0.484858765413887
3.15 0.482542988501097
3.2 0.483624409688146
3.25 0.481873611086293
3.3 0.483993086375688
3.35 0.485866642312
3.4 0.4861692723475
3.45 0.487359978650746
3.5 0.487888601265456
3.55 0.489189056973708
3.6 0.489031641106856
3.65 0.489892824700004
3.7 0.491250173041695
3.75 0.49202425699485
3.8 0.492813991872888
3.85 0.494825055724696
3.9 0.496514619965302
3.95 0.497094377091056
4 0.499639487580249
4.05 0.502021137036775
4.1 0.503801127797679
4.15 0.504899072019677
4.2 0.506778444114484
4.25 0.507901988531414
4.3 0.507335295802668
4.35 0.509084965053358
4.4 0.509595560400109
4.45 0.512576994143034
4.5 0.515027311287428
4.55 0.519372271864038
4.6 0.52051873269834
4.65 0.522825168935876
4.7 0.5267629294019
4.75 0.528538176887914
4.8 0.527788814745451
4.85 0.530063691892122
4.9 0.531063895476492
4.95 0.530500088867388
};
\addplot [thick, goldenrod18818934,  only marks]
table {%
3.15 0.482542988501097
%0.481873611086293
};
\addplot [thick, steelblue31119180]
table {%
1.75084285714286 0.871376194451985
1.80067428571429 0.838491857051849
1.85050571428571 0.809650414868405
1.90033714285714 0.768767770967985
1.95016857142857 0.736978468142058
2 0.710740503511931
2.05 0.677037712774779
2.1 0.66094729461168
2.15 0.641722942653455
2.2 0.623785260476564
2.25 0.608901921071504
2.3 0.604038552234047
2.35 0.596381488599275
2.4 0.589581825231251
2.45 0.584327368359817
2.5 0.582389301375339
2.55 0.578875924411573
2.6 0.572538664466456
2.65 0.564425647258759
2.7 0.56151366861243
2.75 0.55632358789444
2.8 0.554038326991232
2.85 0.552403195908195
2.9 0.548920364756333
2.95 0.547573648001018
3 0.547481772146727
3.05 0.546901718566292
3.1 0.546620274844922
3.15 0.542587819852327
3.2 0.543324859518754
3.25 0.540393594064211
3.3 0.54260568242324
3.35 0.544006350793337
3.4 0.543752525982104
3.45 0.544760572282891
3.5 0.544785195275357
3.55 0.546122130594755
3.6 0.545551820805198
3.65 0.546215449508868
3.7 0.547383377426549
3.75 0.548042924780595
3.8 0.548526597650428
3.85 0.550779763020967
3.9 0.552058768899817
3.95 0.552121137317858
4 0.554612736952932
4.05 0.556912566486158
4.1 0.558739605702852
4.15 0.55989743847596
4.2 0.561490730235451
4.25 0.56226961236251
4.3 0.561463472090269
4.35 0.563138867679395
4.4 0.56363141223004
4.45 0.566630143868296
4.5 0.569083740836696
4.55 0.573676209700735
4.6 0.574659040099696
4.65 0.57711966100492
4.7 0.581287305606039
4.75 0.583329075261166
4.8 0.582269555643985
4.85 0.585035007250936
4.9 0.585805635703237
4.95 0.584833841574819
};
\addplot [thick, steelblue31119180,  only marks]
table {%
3.25 0.540393594064211
};
\addplot [thick, forestgreen4416044]
table {%
1.75084285714286 1.04661706246828
1.80067428571429 1.00456082507184
1.85050571428571 0.967202155213607
1.90033714285714 0.91398611194209
1.95016857142857 0.872733988259968
2 0.837993863381838
2.05 0.794143708128678
2.1 0.771242286029615
2.15 0.745401394994635
2.2 0.720261702412053
2.25 0.700402604906182
2.3 0.693754045586837
2.35 0.683027295689834
2.4 0.673317777483087
2.45 0.665550460940913
2.5 0.662462937204461
2.55 0.657374397704476
2.6 0.648078306725151
2.65 0.637053703006945
2.7 0.63292941607927
2.75 0.624977444347582
2.8 0.621435843015972
2.85 0.61894902116374
2.9 0.61328092060591
2.95 0.611408123844548
3 0.610867603829032
3.05 0.609850080389726
3.1 0.608952675995074
3.15 0.602850402656354
3.2 0.603113688920674
3.25 0.598950197822169
3.3 0.600667379404369
3.35 0.601698420549694
3.4 0.600903736917596
3.45 0.601619522822531
3.5 0.601110022318991
3.55 0.602383008128718
3.6 0.601376869176564
3.65 0.601734889181037
3.7 0.602646852794446
3.75 0.603105021150489
3.8 0.603184932156613
3.85 0.605694322209609
3.9 0.606485053112632
3.95 0.605881308254443
4 0.608239431130259
4.05 0.610384596021552
4.1 0.612200278984873
4.15 0.613397356710936
4.2 0.614493313588594
4.25 0.615379553092153
4.3 0.614276412286257
4.35 0.615811222477963
4.4 0.616235968313719
4.45 0.619169028181779
4.5 0.621593224374871
4.55 0.62632177378002
4.6 0.627144139063986
4.65 0.629513935038918
4.7 0.633800330914949
4.75 0.636090344504306
4.8 0.634684440336729
4.85 0.637905258881418
4.9 0.638404752078809
4.95 0.637003616282814
};
\addplot [thick, forestgreen4416044,  only marks]
table {%
%3.3 0.600667379404369
3.4 0.600903736917596
};
\addplot [thick, mediumpurple148103189]
table {%
1.75084285714286 1.22790122659583
1.80067428571429 1.17576457324781
1.85050571428571 1.1295091980382
1.90033714285714 1.06392475178367
1.95016857142857 1.01303017766852
2 0.969483639064588
2.05 0.915188359586816
2.1 0.885034489004235
2.15 0.85245563795692
2.2 0.820269164286162
2.25 0.795136285455603
2.3 0.786524399330741
2.35 0.77258974313736
2.4 0.759615157779894
2.45 0.748827316259083
2.5 0.744304820110923
2.55 0.737457391462828
2.6 0.724937834237751
2.65 0.710787468834927
2.7 0.705712600758201
2.75 0.695187298875106
2.8 0.690271333644265
2.85 0.686786739449752
2.9 0.678681389281624
2.95 0.67637635845887
3 0.675276746875361
3.05 0.673752747083965
3.1 0.672188046731447
3.15 0.663734116052326
3.2 0.663295956034409
3.25 0.657666711430801
3.3 0.658730127309498
3.35 0.659559466336903
3.4 0.65833998981275
3.45 0.658698991725319
3.5 0.657567309705835
3.55 0.658663100317905
3.6 0.657125548312539
3.65 0.657141330995058
3.7 0.657716409156197
3.75 0.657897723348517
3.8 0.657514465482611
3.85 0.660177281028346
3.9 0.660533120757655
3.95 0.659173275295057
4 0.661327682043377
4.05 0.663313834290755
4.1 0.665040072641875
4.15 0.666280122179734
4.2 0.666825463897303
4.25 0.667818122788479
4.3 0.666317036277369
4.35 0.66766566665549
4.4 0.667985404792585
4.45 0.670759740628694
4.5 0.673129941287794
4.55 0.677946859284451
4.6 0.678553832204718
4.65 0.680762043124751
4.7 0.685140568959085
4.75 0.68769276455829
4.8 0.685907159980975
4.85 0.689541945331975
4.9 0.689739638253262
4.95 0.687887944673237
};
\addplot [thick, mediumpurple148103189,  only marks]
table {%
3.6 0.657125548312539
};
\addplot [thick, orchid227119194]
table {%
1.75084285714286 1.41448313311527
1.80067428571429 1.35191738291791
1.85050571428571 1.29650748403449
1.90033714285714 1.21877025303088
1.95016857142857 1.15797989933114
2 1.10564728159654
2.05 1.04067452957756
2.1 1.0022202228245
2.15 0.962382649120532
2.2 0.923538317805842
2.25 0.893108590653068
2.3 0.882549034921746
2.35 0.865182591112036
2.4 0.848655964198865
2.45 0.834843234012001
2.5 0.828732804248207
2.55 0.819903025501653
2.6 0.803821692341252
2.65 0.78673422650287
2.7 0.780628881956402
2.75 0.767427946391859
2.8 0.760881132201145
2.85 0.756287926121762
2.9 0.745605107985045
2.95 0.742703610344937
3 0.740880514446058
3.05 0.738870636412972
3.1 0.736653811053226
3.15 0.725701564236691
3.2 0.724417677051143
3.25 0.716681223166616
3.3 0.716977728040595
3.35 0.717573821544647
3.4 0.715804633341337
3.45 0.715738086323989
3.5 0.713942565416035
3.55 0.714824908658078
3.6 0.712680597054331
3.65 0.712184250354767
3.7 0.71232627567492
3.75 0.71220169255608
3.8 0.711302713343972
3.85 0.714098563319758
3.9 0.714054430785932
3.95 0.711927664907355
4 0.71379290129009
4.05 0.715553459368254
4.1 0.717093367325632
4.15 0.718396669939945
4.2 0.718903641951712
4.25 0.719990068360379
4.3 0.718036548087471
4.35 0.719178472694598
4.4 0.719393181173425
4.45 0.72192373714949
4.5 0.724173658772519
4.55 0.729009985923767
4.6 0.729422139494043
4.65 0.731420388347224
4.7 0.735856184833928
4.75 0.738638015169846
4.8 0.736521874603472
4.85 0.740543701146778
4.9 0.740387791081479
4.95 0.738040616637782
};
\addplot [thick, orchid227119194,  only marks]
table {%
3.8 0.711302713343972
};
\addplot [thick, goldenrod18818934]
table {%
1.75084285714286 1.60663633597525
1.80067428571429 1.53354691204272
1.85050571428571 1.46927129594903
1.90033714285714 1.37928730876822
1.95016857142857 1.30826019927075
2 1.24622904940655
2.05 1.17016393887369
2.1 1.12334495155435
2.15 1.07631432696393
2.2 1.0307425919332
2.25 0.99500143214276
2.3 0.982520577154661
2.35 0.961715764121005
2.4 0.941470814378638
2.45 0.924258200745834
2.5 0.916379119220533
2.55 0.905284326327474
2.6 0.88524254685954
2.65 0.865004323030773
2.7 0.857826195265117
2.75 0.841763167004836
2.8 0.833377787941381
2.85 0.827394444691507
2.9 0.813872142841941
2.95 0.810308644646093
3 0.807392961100528
3.05 0.804805460729097
3.1 0.801805320538972
3.15 0.788197950312966
3.2 0.78577246791438
3.25 0.775648195492594
3.3 0.775117306332839
3.35 0.775455035661396
3.4 0.77314565683666
3.45 0.77253405357662
3.5 0.770041142639361
3.55 0.770585718907808
3.6 0.767754372797514
3.65 0.766685294477563
3.7 0.766389824842152
3.75 0.765966860871566
3.8 0.764725779232226
3.85 0.767339973073257
3.9 0.766921517096068
3.95 0.76428484916687
4 0.765886068344116
4.05 0.767371447462785
4.1 0.768706230740798
4.15 0.769987206710012
4.2 0.770397562729685
4.25 0.771521009896931
4.3 0.769081256891552
4.35 0.769940711950001
4.4 0.770081422830883
4.45 0.772316211148312
4.5 0.774435115487952
4.55 0.77923487989526
4.6 0.779411833537252
4.65 0.781147432954688
4.7 0.78563666343689
4.75 0.788709947937413
4.8 0.786506433235972
4.85 0.790819961773722
4.9 0.790308691953358
4.95 0.78744050389842
};
\addplot [thick, goldenrod18818934,  only marks]
table {%
3.95 0.76428484916687
};
\addplot [thick, steelblue31119180]
table {%
1.75084285714286 1.80190535595543
1.80067428571429 1.71818610241539
1.85050571428571 1.6450469242899
1.90033714285714 1.54299762688185
1.95016857142857 1.46188213637001
2 1.39099208304757
2.05 1.30385224756442
2.1 1.24802345664878
2.15 1.19348563018598
2.2 1.14029751325908
2.25 1.09877703064366
2.3 1.08438324928284
2.35 1.06027222307105
2.4 1.03625634783193
2.45 1.0155177367361
2.5 1.00578082862653
2.55 0.992354876116702
2.6 0.968303752572913
2.65 0.94491529151013
2.7 0.9366490809541
2.75 0.917645037174225
2.8 0.907322036592584
2.85 0.899806050877822
2.9 0.883328271539588
2.95 0.879123584220284
3 0.875101233783521
3.05 0.871804667146582
3.1 0.868067258282712
3.15 0.851828797867424
3.2 0.848248353129939
3.25 0.835612431952828
3.3 0.834108086008775
3.35 0.834232047984474
3.4 0.831276200319591
3.45 0.830047983872263
3.5 0.826824370183443
3.55 0.826940552184456
3.6 0.82345912331029
3.65 0.821779727935791
3.7 0.821031118694105
3.75 0.820321506575534
3.8 0.818757703429774
3.85 0.821160620764682
3.9 0.820345291965886
3.95 0.817158269254785
4 0.818416880933862
4.05 0.819627168931459
4.1 0.820658674365596
4.15 0.821814132364173
4.2 0.822258381467116
4.25 0.823364731512572
4.3 0.820346938936334
4.35 0.820929822168852
4.4 0.820950012457998
4.45 0.822832669082441
4.5 0.824708580970764
4.55 0.829361485807519
4.6 0.829279868226302
4.65 0.83064004308299
4.7 0.835159869570481
4.75 0.83846892808613
4.8 0.836189906848104
4.85 0.840761256845374
4.9 0.839836023355785
4.95 0.836406632473594
};
\addplot [thick, steelblue31119180,  only marks]
table {%
%3.95 0.817158269254785
4 0.818416880933862
};

\nextgroupplot[ylabel=Jittering level $\stdjitter$, xlabel=Perturbation Level $\epsilon^2 / \EX{\norm[2]{ \mA \vx }^2}^2$,
ymin=0.00, ymax=5.0, xmin=0.00, xmax=0.30, title={Jittering choice rule (Deconv.)},
]


\addplot [thick, gray]
table {
0 0.0
0.03 2.05
0.06 2.65
0.09 2.9
0.12 3.15
0.15 3.25
0.18 3.4
0.21 3.6
0.24 3.8
0.27 3.95
0.3 4.0
};

\addplot [thick, steelblue31119180, thick,  only marks]
table {%
0 0.0
};
\addplot [thick, forestgreen4416044, thick, only marks]
table {%
0.03 2.05
};
\addplot [thick, mediumpurple148103189, thick, only marks]
table {%
0.06 2.65
};
\addplot [thick, orchid227119194, thick, only marks]
table {%
0.09 2.9
};
\addplot [thick, goldenrod18818934, thick, only marks]
table {%
0.12 3.15
};
\addplot [thick, steelblue31119180, thick, only marks]
table {%
0.15 3.25
};
\addplot [thick, forestgreen4416044, thick, only marks]
table {
0.18 3.4
};
\addplot [thick, mediumpurple148103189, thick,  only marks]
table {%
0.21 3.6
};
\addplot [thick, orchid227119194, thick,  only marks]
table {%
0.24 3.8
};
\addplot [thick, goldenrod18818934, thick, only marks]
table {%
0.27 3.95
};
\addplot [thick, steelblue31119180, thick,  only marks]
table {%
0.3 4.0
};

\end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_mainbody/image_examples_exp.tikz <==
\begin{tikzpicture}
    \small
    \node (imgd1) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/denoising_images_03/orig.png}};
    \node[right=-0.2cm, at=(imgd1.east)] (imgd2) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/denoising_images_03/test.png}};
    \node[right=-0.2cm,at=(imgd2.east)] (imgd3) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/denoising_images_03/stdImg1.png}};
    \node[right=-0.2cm,at=(imgd3.east)] (imgd4) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/denoising_images_03/stdImg1Pert.png}};
    \node[right=-0.2cm,at=(imgd4.east)] (imgd5) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/denoising_images_03/advImg1.png}};
    \node[right=-0.2cm,at=(imgd5.east)] (imgd6) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/denoising_images_03/advImg1Pert.png}};
    \node[right=-0.2cm,at=(imgd6.east)] (imgd7) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/denoising_images_03/jitImg1.png}};
    \node[right=-0.2cm,at=(imgd7.east)] (imgd8) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/denoising_images_03/jitImg1Pert.png}};

    \node[below=-0.2cm, at=(imgd1.south)] (imgm1) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/mri_images/target_transf_sub.png}};
    \node[right=-0.2cm, at=(imgm1.east)] (imgm2) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/mri_images/network_input_raw_sub.png}};
    \node[right=-0.2cm,at=(imgm2.east)] (imgm3) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/mri_images/std_unperturbed_sub.png}};
    \node[right=-0.2cm,at=(imgm3.east)] (imgm4) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/mri_images/std_perturbed_sub_ann.png}};
    \node[right=-0.2cm,at=(imgm4.east)] (imgm5) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/mri_images/adv_unperturbed_sub.png}};
    \node[right=-0.2cm,at=(imgm5.east)] (imgm6) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/mri_images/adv_perturbed_sub.png}};
    \node[right=-0.2cm,at=(imgm6.east)] (imgm7) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/mri_images/jit_unperturbed_sub.png}};
    \node[right=-0.2cm,at=(imgm7.east)] (imgm8) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/mri_images/jit_perturbed_sub.png}};
    
    \node[below=-0.2cm, at=(imgm1.south)] (imgc1) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/deconv_images2/orig.png}};
    \node[right=-0.2cm, at=(imgc1.east)] (imgc2) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/deconv_images2/test.png}};
    \node[right=-0.2cm,at=(imgc2.east)] (imgc3) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/deconv_images2/stdImg1.png}};
    \node[right=-0.2cm,at=(imgc3.east)] (imgc4) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/deconv_images2/stdImg1Pert.png}};
    \node[right=-0.2cm,at=(imgc4.east)] (imgc5) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/deconv_images2/advImg1.png}};
    \node[right=-0.2cm,at=(imgc5.east)] (imgc6) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/deconv_images2/advImg1Pert.png}};
    \node[right=-0.2cm,at=(imgc6.east)] (imgc7) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/deconv_images2/jitImg1.png}};
    \node[right=-0.2cm,at=(imgc7.east)] (imgc8) {\includegraphics[width=0.118\textwidth]{figures_onecolumn_mainbody/deconv_images2/jitImg1Pert.png}};

    
    \draw[red,thick,dotted] ($(imgd3.north west)+(0.1,1.0)$)  rectangle ($(imgc4.south east)+(-0.1,0.1)$);
    \draw[red,thick,dotted] ($(imgd5.north west)+(0.1,1.0)$)  rectangle ($(imgc6.south east)+(-0.1,0.1)$);
    \draw[red,thick,dotted] ($(imgd7.north west)+(0.1,1.0)$)  rectangle ($(imgc8.south east)+(-0.1,0.1)$);

  \node[above=1pt, at=(imgd1.north), node distance=0.05cm, yshift=-0.16cm,font=\color{black}] {Target};
  \node[above=1pt, at=(imgd2.north), node distance=0.1cm, yshift=-0.1cm,font=\color{black}] {Measurem.};
  \node[above=1pt, at=(imgd3.north), node distance=0.1cm, yshift=-0.1cm,font=\color{black}] {clean};
  \node[above=1pt, at=(imgd4.north), node distance=0.1cm, yshift=-0.17cm,font=\color{black}] {perturbed};
  \node[above=1pt, at=(imgd4.north west), node distance=0.1cm, xshift=0.1cm, yshift=0.4cm,font=\color{black}] {Standard estimator};
  \node[above=1pt, at=(imgd5.north), node distance=0.1cm, yshift=-0.1cm,font=\color{black}] {clean};
  \node[above=1pt, at=(imgd6.north), node distance=0.1cm, yshift=-0.17cm,font=\color{black}] {perturbed};
  \node[above=1pt, at=(imgd6.north west), node distance=0.1cm, xshift=0.1cm, yshift=0.4cm,font=\color{black}] {Adversarial estimator};
  \node[above=1pt, at=(imgd7.north), node distance=0.1cm, yshift=-0.1cm,font=\color{black}] {clean};
  \node[above=1pt, at=(imgd8.north), node distance=0.1cm,yshift=-0.17cm,font=\color{black}] {perturbed};
  \node[above=1pt, at=(imgd8.north west), node distance=0.1cm, xshift=0.1cm, yshift=0.33cm,font=\color{black}] {Jittering
  estimator};
  \node[left=1pt, at=(imgd1.west), node distance=0.1cm, rotate=90, anchor=center,yshift=0.1cm,xshift=0.0cm,font=\color{black}] {Denoising};
  \node[left=1pt, at=(imgm1.west), node distance=0.1cm, rotate=90, anchor=center,yshift=0.1cm,xshift=0.0cm,font=\color{black}] {MRI-CS};
  \node[left=1pt, at=(imgc1.west), node distance=0.1cm, rotate=90, anchor=center,yshift=0.1cm,xshift=0.0cm,font=\color{black}] {Deconv.};
  %\node[below=1pt, at=(img6.south), node distance=0.1cm, anchor=center,yshift=-0.2cm,xshift=0.0cm,font=\color{black}] {};
\end{tikzpicture}

==> figures_onecolumn_mainbody/jitter_adv_tr_comparison_deconvolution.tikz <==
% This file was cr
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=1 by 1,
    horizontal sep=50pt},
    %width=0.9\columnwidth,
    width=0.4\textwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xlabel={Perturbation Level \(\displaystyle  \advnoiselevel^2 / \signalenergy\)},
    xtick style={color=purple},
    y grid style={darkgray176},
    %ylabel={$R_{\epsilon}$},
    %ymin=0, ymax=1.5,
    ytick style={color=purple},
    %legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.25, 0.98)},
      anchor=north,
      draw=lightgray204
    },
]

\nextgroupplot[ylabel=Robust Risk $\hat R_{\advnoiselevel} / n$, ymin=-0.1, ymax=4.11, xmin=-0.01, xmax=0.31]

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks]
table{%
x  y
0 0.0863315612077713
0.03 0.55631023645401
0.06 0.952120900154114
0.09 1.33750379085541
0.12 1.70934391021729
0.15 2.07348299026489
0.18 2.4455726146698
0.21 2.82194018363953
0.24 3.19686532020569
0.27 3.57008147239685
0.3 3.9179904460907
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0867488920688629)
--(axis cs:0,0.0858094029128551)
--(axis cs:0.03,0.53385237455368)
--(axis cs:0.06,0.92248010635376)
--(axis cs:0.09,1.30559405088425)
--(axis cs:0.12,1.68653174638748)
--(axis cs:0.15,2.04764769077301)
--(axis cs:0.18,2.3891898393631)
--(axis cs:0.21,2.72559294700623)
--(axis cs:0.24,3.05894503593445)
--(axis cs:0.27,3.38397831916809)
--(axis cs:0.3,3.70359916687012)
--(axis cs:0.3,4.02867665290833)
--(axis cs:0.3,4.02867665290833)
--(axis cs:0.27,3.67278273105621)
--(axis cs:0.24,3.29961240291595)
--(axis cs:0.21,2.92603242397308)
--(axis cs:0.18,2.55443387031555)
--(axis cs:0.15,2.18751153945923)
--(axis cs:0.12,1.81292848587036)
--(axis cs:0.09,1.4232006072998)
--(axis cs:0.06,1.01521334648132)
--(axis cs:0.03,0.578455328941345)
--(axis cs:0,0.0867488920688629)
--cycle;

\addplot [draw=black, fill=black, forget plot, mark=*, only marks]
table{%
x  y
0 0.086439423263073
0.03 0.264348298311234
0.06 0.34345605969429
0.09 0.41466099023819
0.12 0.475363612174988
0.15 0.537382900714874
0.18 0.576324343681335
0.21 0.618956744670868
0.24 0.671039581298828
0.27 0.741908073425293
0.3 0.76496410369873
};
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,0.0870091119408608)
--(axis cs:0,0.0860860109329224)
--(axis cs:0.03,0.262056483030319)
--(axis cs:0.06,0.342763357758522)
--(axis cs:0.09,0.411401099562645)
--(axis cs:0.12,0.473844494819641)
--(axis cs:0.15,0.519042123556137)
--(axis cs:0.18,0.575756680965424)
--(axis cs:0.21,0.609662969112396)
--(axis cs:0.24,0.671021288633347)
--(axis cs:0.27,0.732072205543518)
--(axis cs:0.3,0.757928508520126)
--(axis cs:0.3,0.773412128686905)
--(axis cs:0.3,0.773412128686905)
--(axis cs:0.27,0.764010215997696)
--(axis cs:0.24,0.707668972015381)
--(axis cs:0.21,0.62489422917366)
--(axis cs:0.18,0.580575087070465)
--(axis cs:0.15,0.552994294166565)
--(axis cs:0.12,0.485478197336197)
--(axis cs:0.09,0.416124128103256)
--(axis cs:0.06,0.349872477650642)
--(axis cs:0.03,0.269404902458191)
--(axis cs:0,0.0870091119408608)
--cycle;

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks]
table{%
x  y
0 0.0858515352010727
0.03 0.229874640703201
0.06 0.296413660049438
0.09 0.355043053627014
0.12 0.408258080482483
0.15 0.460026383399963
0.18 0.508629560470581
0.21 0.560491681098938
0.24 0.604136526584625
0.27 0.648363173007965
0.3 0.699212908744812
};
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.0864687467366457)
--(axis cs:0,0.0853145169466734)
--(axis cs:0.03,0.229367754012346)
--(axis cs:0.06,0.295906818509102)
--(axis cs:0.09,0.354422666430473)
--(axis cs:0.12,0.406404085755348)
--(axis cs:0.15,0.459383469521999)
--(axis cs:0.18,0.506162840127945)
--(axis cs:0.21,0.554821283221245)
--(axis cs:0.24,0.601663345694542)
--(axis cs:0.27,0.645893877148628)
--(axis cs:0.3,0.694503184556961)
--(axis cs:0.3,0.709905128479004)
--(axis cs:0.3,0.709905128479004)
--(axis cs:0.27,0.64937621474266)
--(axis cs:0.24,0.607376576662064)
--(axis cs:0.21,0.571226565241814)
--(axis cs:0.18,0.510741453766823)
--(axis cs:0.15,0.460782982110977)
--(axis cs:0.12,0.414507795572281)
--(axis cs:0.09,0.355727343559265)
--(axis cs:0.06,0.297031778097153)
--(axis cs:0.03,0.230506355315447)
--(axis cs:0,0.0864687467366457)
--cycle;

\addplot [very thick, blue]
table {%
0 0.0863315612077713
0.03 0.55631023645401
0.06 0.952120900154114
0.09 1.33750379085541
0.12 1.70934391021729
0.15 2.07348299026489
0.18 2.4455726146698
0.21 2.82194018363953
0.24 3.19686532020569
0.27 3.57008147239685
0.3 3.9179904460907
};
\addlegendentry{Standard}
\addplot [very thick, black]
table {%
0 0.086439423263073
0.03 0.264348298311234
0.06 0.34345605969429
0.09 0.41466099023819
0.12 0.475363612174988
0.15 0.537382900714874
0.18 0.576324343681335
0.21 0.618956744670868
0.24 0.671039581298828
0.27 0.741908073425293
0.3 0.76496410369873
};
\addlegendentry{Jittering}
\addplot [very thick, orange]
table {%
0 0.0858515352010727
0.03 0.229874640703201
0.06 0.296413660049438
0.09 0.355043053627014
0.12 0.408258080482483
0.15 0.460026383399963
0.18 0.508629560470581
0.21 0.560491681098938
0.24 0.604136526584625
0.27 0.648363173007965
0.3 0.699212908744812
};
\addlegendentry{Adversarial}

\end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_mainbody/jitter_comparison_unet_025sig_den_dec.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=3 by 1,
    xticklabels at=edge bottom,
    xlabels at=edge bottom,
    horizontal sep=50pt},
    width=0.3\linewidth,
    height=0.28\textwidth,
    tick align=outside,
    tick pos=left,
    x grid style={black},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xlabel={ \(\displaystyle  \advnoiselevel^2 / \signalenergy\)},
    xtick style={color=black},
    y grid style={black},
    %ylabel={$R_{\epsilon}$},
    %ymin=0, ymax=1.5,
    ytick style={color=black},
    %legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(3.2, 1.0)},
      anchor=north,
      draw=lightgray204
    },
]

\nextgroupplot[ylabel=$\hat R_{\advnoiselevel} / n$, title=Robust risk (Denoising), ymin=-0.01, ymax=0.71, xmin=-0.01, xmax=0.31]

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.014491755515337
0.03 0.09940205514431
0.06 0.164735585451126
0.09 0.225836113095284
0.12 0.287863820791245
0.15 0.349311292171478
0.18 0.41134512424469
0.21 0.472673535346985
0.24 0.532784938812256
0.27 0.583804905414581
0.3 0.659839034080505
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0146400094777346)
--(axis cs:0,0.0143931919429451)
--(axis cs:0.03,0.0977898212522268)
--(axis cs:0.06,0.162757644802332)
--(axis cs:0.09,0.222329710870981)
--(axis cs:0.12,0.2838041639328)
--(axis cs:0.15,0.342387035489082)
--(axis cs:0.18,0.400936431288719)
--(axis cs:0.21,0.45903478205204)
--(axis cs:0.24,0.524701190590859)
--(axis cs:0.27,0.575113223195076)
--(axis cs:0.3,0.643441126346588)
--(axis cs:0.3,0.670083345174789)
--(axis cs:0.3,0.670083345174789)
--(axis cs:0.27,0.596184293627739)
--(axis cs:0.24,0.538128222823143)
--(axis cs:0.21,0.477823743522167)
--(axis cs:0.18,0.427307127714157)
--(axis cs:0.15,0.355219857096672)
--(axis cs:0.12,0.290321369767189)
--(axis cs:0.09,0.227829777896404)
--(axis cs:0.06,0.166745294183493)
--(axis cs:0.03,0.10008703880012)
--(axis cs:0,0.0146400094777346)
--cycle;

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0146901002153754
0.03 0.0918796584010124
0.06 0.147694677114487
0.09 0.199770286679268
0.12 0.251671135425568
0.15 0.301472246646881
0.18 0.350927352905273
0.21 0.394662648439407
0.24 0.442168325185776
0.27 0.489737391471863
0.3 0.534163534641266
};
\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.014883615905419)
--(axis cs:0,0.0143440982792526)
--(axis cs:0.03,0.0913808163255453)
--(axis cs:0.06,0.146837470829487)
--(axis cs:0.09,0.199098701924086)
--(axis cs:0.12,0.248582266718149)
--(axis cs:0.15,0.298143614530563)
--(axis cs:0.18,0.344521404206753)
--(axis cs:0.21,0.389380189180374)
--(axis cs:0.24,0.439812057614326)
--(axis cs:0.27,0.483975611925125)
--(axis cs:0.3,0.531044704318047)
--(axis cs:0.3,0.55531016767025)
--(axis cs:0.3,0.55531016767025)
--(axis cs:0.27,0.500493415892124)
--(axis cs:0.24,0.446870740056038)
--(axis cs:0.21,0.404348923563957)
--(axis cs:0.18,0.353723118007183)
--(axis cs:0.15,0.306239233314991)
--(axis cs:0.12,0.254116274118423)
--(axis cs:0.09,0.201191998273134)
--(axis cs:0.06,0.149118278771639)
--(axis cs:0.03,0.0924640749394894)
--(axis cs:0,0.014883615905419)
--cycle;


\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0146631263196468
0.03 0.0884465500712395
0.06 0.143864035606384
0.09 0.196959137916565
0.12 0.251906275749207
0.15 0.298794627189636
0.18 0.34568852186203
0.21 0.399411022663116
0.24 0.449819922447205
0.27 0.495450496673584
0.3 0.544664323329926
};
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.0148330244235694)
--(axis cs:0,0.01448391424492)
--(axis cs:0.03,0.0880760124325752)
--(axis cs:0.06,0.141141622662544)
--(axis cs:0.09,0.194717650264502)
--(axis cs:0.12,0.241242851614952)
--(axis cs:0.15,0.294563171267509)
--(axis cs:0.18,0.339439640343189)
--(axis cs:0.21,0.393947000801563)
--(axis cs:0.24,0.442095130980015)
--(axis cs:0.27,0.490049933493137)
--(axis cs:0.3,0.538106572031975)
--(axis cs:0.3,0.557191766500473)
--(axis cs:0.3,0.557191766500473)
--(axis cs:0.27,0.514200248718262)
--(axis cs:0.24,0.460203780829906)
--(axis cs:0.21,0.427822796404362)
--(axis cs:0.18,0.353862420916557)
--(axis cs:0.15,0.324794366359711)
--(axis cs:0.12,0.278074675500393)
--(axis cs:0.09,0.202510453611612)
--(axis cs:0.06,0.146588702648878)
--(axis cs:0.03,0.090201648697257)
--(axis cs:0,0.0148330244235694)
--cycle;

\addplot [very thick, blue]
table {%
0 0.014491755515337
0.03 0.09940205514431
0.06 0.164735585451126
0.09 0.225836113095284
0.12 0.287863820791245
0.15 0.349311292171478
0.18 0.41134512424469
0.21 0.472673535346985
0.24 0.532784938812256
0.27 0.583804905414581
0.3 0.659839034080505
};
%\addlegendentry{Reference}
\addplot [very thick, black]
table {%
0 0.0147133031859994
0.03 0.0948688238859177
0.06 0.150951772928238
0.09 0.201865255832672
0.12 0.250404059886932
0.15 0.297111332416534
0.18 0.34309321641922
0.21 0.391283273696899
0.24 0.435404896736145
0.27 0.47939532995224
0.3 0.522399187088013
};
%\addlegendentry{Jacobian}
\addplot [very thick, purple]
table {%
0 0.0146901002153754
0.03 0.0918796584010124
0.06 0.147694677114487
0.09 0.199770286679268
0.12 0.251671135425568
0.15 0.301472246646881
0.18 0.350927352905273
0.21 0.394662648439407
0.24 0.442168325185776
0.27 0.489737391471863
0.3 0.534163534641266
};
%\addlegendentry{Jittering}
\addplot [very thick, orange]
table {%
0 0.0146631263196468
0.03 0.0884465500712395
0.06 0.143864035606384
0.09 0.196959137916565
0.12 0.251906275749207
0.15 0.298794627189636
0.18 0.34568852186203
0.21 0.399411022663116
0.24 0.449819922447205
0.27 0.495450496673584
0.3 0.544664323329926
};
%\addlegendentry{Robust Training}

%\nextgroupplot[xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)}, ymin=0.0, ymax=0.2, title={Standard risks}]
%\nextgroupplot[ymin=0.045, ymax=0.13, ylabel={Standard risk $R_0$}, xmin=0, xmax=0.3]
\nextgroupplot[ymin=0.01, ymax=0.08, ylabel={$\hat R_0 / n$}, title={Standard risk (Denoising)},xmin=-0.01, xmax=0.31,
%xtick={0.00, 0.03, 0.06, 0.09, 0.12, 0.15, 0.18, 0.21, 0.24, 0.27, 0.3},
%xticklabels={0.00, 0.03, 0.06, 0.09, 0.12, 0.15, 0.18, 0.21, 0.24, 0.27, 0.3},
xtick={0.00, 0.1, 0.2, 0.3},
xticklabels={0.00, 0.1, 0.2, 0.3},,
ytick={0.02, 0.04, 0.06, 0.08},
yticklabels={0.02, 0.04, 0.06, 0.08}, 
scaled ticks=false,
]

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0144829414784908
0.03 0.0147782331332564
0.06 0.0146275004372001
0.09 0.014554888010025
0.12 0.0144706582650542
0.15 0.0145680923014879
0.18 0.0145964212715626
0.21 0.0145808309316635
0.24 0.0146035784855485
0.27 0.014595152810216
0.3 0.0145472250878811
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0145947474706918)
--(axis cs:0,0.0143717543408275)
--(axis cs:0.03,0.0145280915871263)
--(axis cs:0.06,0.0144405225664377)
--(axis cs:0.09,0.014358348287642)
--(axis cs:0.12,0.0143637313693762)
--(axis cs:0.15,0.0144945317693055)
--(axis cs:0.18,0.0144286282826215)
--(axis cs:0.21,0.0144903500285)
--(axis cs:0.24,0.0142966524604708)
--(axis cs:0.27,0.0143137308955193)
--(axis cs:0.3,0.0143339962046593)
--(axis cs:0.3,0.0148346009477973)
--(axis cs:0.3,0.0148346009477973)
--(axis cs:0.27,0.0146953730285168)
--(axis cs:0.24,0.0147008425556123)
--(axis cs:0.21,0.0147555676661432)
--(axis cs:0.18,0.0147591037023813)
--(axis cs:0.15,0.0147174785006791)
--(axis cs:0.12,0.0146767963003367)
--(axis cs:0.09,0.0147383439354599)
--(axis cs:0.06,0.014793948829174)
--(axis cs:0.03,0.0150119586102664)
--(axis cs:0,0.0145947474706918)
--cycle;

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0147201688960195
0.03 0.0164544638246298
0.06 0.0178622920066118
0.09 0.0190845485776663
0.12 0.0203688740730286
0.15 0.0213488787412643
0.18 0.0224642120301723
0.21 0.0232909731566906
0.24 0.0247187204658985
0.27 0.0258494466543198
0.3 0.0265802890062332
};
\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.0148649310786277)
--(axis cs:0,0.0143480968661606)
--(axis cs:0.03,0.0163093527406454)
--(axis cs:0.06,0.0177562140487134)
--(axis cs:0.09,0.0188704181462526)
--(axis cs:0.12,0.0202190331183374)
--(axis cs:0.15,0.0210787300765514)
--(axis cs:0.18,0.0221943242289126)
--(axis cs:0.21,0.0230888646654785)
--(axis cs:0.24,0.0242796497605741)
--(axis cs:0.27,0.0254145324788988)
--(axis cs:0.3,0.0263432427681983)
--(axis cs:0.3,0.027644968945533)
--(axis cs:0.3,0.027644968945533)
--(axis cs:0.27,0.0276839325763285)
--(axis cs:0.24,0.0252010421827435)
--(axis cs:0.21,0.023523269649595)
--(axis cs:0.18,0.0230983885936439)
--(axis cs:0.15,0.0217362204007804)
--(axis cs:0.12,0.0205480343475938)
--(axis cs:0.09,0.0192023307457566)
--(axis cs:0.06,0.0182512695342302)
--(axis cs:0.03,0.0165248928777874)
--(axis cs:0,0.0148649310786277)
--cycle;

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0146682504564524
0.03 0.0173345096409321
0.06 0.0202314630150795
0.09 0.0235729888081551
0.12 0.0262065753340721
0.15 0.0310171209275723
0.18 0.0354301929473877
0.21 0.0460754111409187
0.24 0.0532334074378014
0.27 0.0584401004016399
0.3 0.0692586451768875
};
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.0148169739823788)
--(axis cs:0,0.0144893532060087)
--(axis cs:0.03,0.0171754838526249)
--(axis cs:0.06,0.0198215239308774)
--(axis cs:0.09,0.0226638024114072)
--(axis cs:0.12,0.0244372937828302)
--(axis cs:0.15,0.0293258638493717)
--(axis cs:0.18,0.0313350572437048)
--(axis cs:0.21,0.0407702330872416)
--(axis cs:0.24,0.0499026433750987)
--(axis cs:0.27,0.0552328316867352)
--(axis cs:0.3,0.0642917056381702)
--(axis cs:0.3,0.0784053925424814)
--(axis cs:0.3,0.0784053925424814)
--(axis cs:0.27,0.0660167147964239)
--(axis cs:0.24,0.0575559575855732)
--(axis cs:0.21,0.0511050514876842)
--(axis cs:0.18,0.0365851417556405)
--(axis cs:0.15,0.0330166687443852)
--(axis cs:0.12,0.0281695461459458)
--(axis cs:0.09,0.024562868103385)
--(axis cs:0.06,0.0207174082659185)
--(axis cs:0.03,0.0178885575011373)
--(axis cs:0,0.0148169739823788)
--cycle;

\addplot [very thick, blue]
table {%
0 0.0144829414784908
0.03 0.0147782331332564
0.06 0.0146275004372001
0.09 0.014554888010025
0.12 0.0144706582650542
0.15 0.0145680923014879
0.18 0.0145964212715626
0.21 0.0145808309316635
0.24 0.0146035784855485
0.27 0.014595152810216
0.3 0.0145472250878811
};
\addlegendentry{Standard}
\addplot [very thick, purple]
table {%
0 0.0147201688960195
0.03 0.0164544638246298
0.06 0.0178622920066118
0.09 0.0190845485776663
0.12 0.0203688740730286
0.15 0.0213488787412643
0.18 0.0224642120301723
0.21 0.0232909731566906
0.24 0.0247187204658985
0.27 0.0258494466543198
0.3 0.0265802890062332
};
\addlegendentry{Jittering}
\addplot [very thick, orange]
table {%
0 0.0146682504564524
0.03 0.0173345096409321
0.06 0.0202314630150795
0.09 0.0235729888081551
0.12 0.0262065753340721
0.15 0.0310171209275723
0.18 0.0354301929473877
0.21 0.0460754111409187
0.24 0.0532334074378014
0.27 0.0584401004016399
0.3 0.0692586451768875
};
\addlegendentry{Adversarial}


\nextgroupplot[ylabel=$\hat R_{\advnoiselevel} / n$, title=Robust risk (Deconvolution), ymin=-0.1, ymax=4.11, xmin=-0.01, xmax=0.31]

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks]
table{%
x  y
0 0.0863315612077713
0.03 0.55631023645401
0.06 0.952120900154114
0.09 1.33750379085541
0.12 1.70934391021729
0.15 2.07348299026489
0.18 2.4455726146698
0.21 2.82194018363953
0.24 3.19686532020569
0.27 3.57008147239685
0.3 3.9179904460907
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0867488920688629)
--(axis cs:0,0.0858094029128551)
--(axis cs:0.03,0.53385237455368)
--(axis cs:0.06,0.92248010635376)
--(axis cs:0.09,1.30559405088425)
--(axis cs:0.12,1.68653174638748)
--(axis cs:0.15,2.04764769077301)
--(axis cs:0.18,2.3891898393631)
--(axis cs:0.21,2.72559294700623)
--(axis cs:0.24,3.05894503593445)
--(axis cs:0.27,3.38397831916809)
--(axis cs:0.3,3.70359916687012)
--(axis cs:0.3,4.02867665290833)
--(axis cs:0.3,4.02867665290833)
--(axis cs:0.27,3.67278273105621)
--(axis cs:0.24,3.29961240291595)
--(axis cs:0.21,2.92603242397308)
--(axis cs:0.18,2.55443387031555)
--(axis cs:0.15,2.18751153945923)
--(axis cs:0.12,1.81292848587036)
--(axis cs:0.09,1.4232006072998)
--(axis cs:0.06,1.01521334648132)
--(axis cs:0.03,0.578455328941345)
--(axis cs:0,0.0867488920688629)
--cycle;


\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks]
table{%
x  y
0 0.0858515352010727
0.03 0.229874640703201
0.06 0.296413660049438
0.09 0.355043053627014
0.12 0.408258080482483
0.15 0.460026383399963
0.18 0.508629560470581
0.21 0.560491681098938
0.24 0.604136526584625
0.27 0.648363173007965
0.3 0.699212908744812
};
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.0864687467366457)
--(axis cs:0,0.0853145169466734)
--(axis cs:0.03,0.229367754012346)
--(axis cs:0.06,0.295906818509102)
--(axis cs:0.09,0.354422666430473)
--(axis cs:0.12,0.406404085755348)
--(axis cs:0.15,0.459383469521999)
--(axis cs:0.18,0.506162840127945)
--(axis cs:0.21,0.554821283221245)
--(axis cs:0.24,0.601663345694542)
--(axis cs:0.27,0.645893877148628)
--(axis cs:0.3,0.694503184556961)
--(axis cs:0.3,0.709905128479004)
--(axis cs:0.3,0.709905128479004)
--(axis cs:0.27,0.64937621474266)
--(axis cs:0.24,0.607376576662064)
--(axis cs:0.21,0.571226565241814)
--(axis cs:0.18,0.510741453766823)
--(axis cs:0.15,0.460782982110977)
--(axis cs:0.12,0.414507795572281)
--(axis cs:0.09,0.355727343559265)
--(axis cs:0.06,0.297031778097153)
--(axis cs:0.03,0.230506355315447)
--(axis cs:0,0.0864687467366457)
--cycle;

\addplot [very thick, blue]
table {%
0 0.0863315612077713
0.03 0.55631023645401
0.06 0.952120900154114
0.09 1.33750379085541
0.12 1.70934391021729
0.15 2.07348299026489
0.18 2.4455726146698
0.21 2.82194018363953
0.24 3.19686532020569
0.27 3.57008147239685
0.3 3.9179904460907
};
\addplot [very thick, orange]
table {%
0 0.0858515352010727
0.03 0.229874640703201
0.06 0.296413660049438
0.09 0.355043053627014
0.12 0.408258080482483
0.15 0.460026383399963
0.18 0.508629560470581
0.21 0.560491681098938
0.24 0.604136526584625
0.27 0.648363173007965
0.3 0.699212908744812
};

\end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_mainbody/jitter_comparison_unet_02sigz_all_methods.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=2 by 1,
    xticklabels at=edge bottom,
    xlabels at=edge bottom,
    horizontal sep=50pt},
    width=0.38\linewidth,
    height=0.35\textwidth,
    tick align=outside,
    tick pos=left,
    x grid style={black},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xlabel={Perturbation Level \(\displaystyle  \advnoiselevel^2 / \signalenergy\)},
    xtick style={color=black},
    y grid style={black},
    %ylabel={$R_{\epsilon}$},
    %ymin=0, ymax=1.5,
    ytick style={color=black},
    %legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(1.38, 1.0)},
      anchor=north,
      draw=lightgray204
    },
]

\nextgroupplot[ylabel=Robust Risk $\hat R_{\advnoiselevel} / n$, ymin=-0.01, ymax=0.71, xmin=-0.01, xmax=0.31]

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.014491755515337
0.03 0.09940205514431
0.06 0.164735585451126
0.09 0.225836113095284
0.12 0.287863820791245
0.15 0.349311292171478
0.18 0.41134512424469
0.21 0.472673535346985
0.24 0.532784938812256
0.27 0.583804905414581
0.3 0.659839034080505
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0146400094777346)
--(axis cs:0,0.0143931919429451)
--(axis cs:0.03,0.0977898212522268)
--(axis cs:0.06,0.162757644802332)
--(axis cs:0.09,0.222329710870981)
--(axis cs:0.12,0.2838041639328)
--(axis cs:0.15,0.342387035489082)
--(axis cs:0.18,0.400936431288719)
--(axis cs:0.21,0.45903478205204)
--(axis cs:0.24,0.524701190590859)
--(axis cs:0.27,0.575113223195076)
--(axis cs:0.3,0.643441126346588)
--(axis cs:0.3,0.670083345174789)
--(axis cs:0.3,0.670083345174789)
--(axis cs:0.27,0.596184293627739)
--(axis cs:0.24,0.538128222823143)
--(axis cs:0.21,0.477823743522167)
--(axis cs:0.18,0.427307127714157)
--(axis cs:0.15,0.355219857096672)
--(axis cs:0.12,0.290321369767189)
--(axis cs:0.09,0.227829777896404)
--(axis cs:0.06,0.166745294183493)
--(axis cs:0.03,0.10008703880012)
--(axis cs:0,0.0146400094777346)
--cycle;

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0146901002153754
0.03 0.0918796584010124
0.06 0.147694677114487
0.09 0.199770286679268
0.12 0.251671135425568
0.15 0.301472246646881
0.18 0.350927352905273
0.21 0.394662648439407
0.24 0.442168325185776
0.27 0.489737391471863
0.3 0.534163534641266
};
\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.014883615905419)
--(axis cs:0,0.0143440982792526)
--(axis cs:0.03,0.0913808163255453)
--(axis cs:0.06,0.146837470829487)
--(axis cs:0.09,0.199098701924086)
--(axis cs:0.12,0.248582266718149)
--(axis cs:0.15,0.298143614530563)
--(axis cs:0.18,0.344521404206753)
--(axis cs:0.21,0.389380189180374)
--(axis cs:0.24,0.439812057614326)
--(axis cs:0.27,0.483975611925125)
--(axis cs:0.3,0.531044704318047)
--(axis cs:0.3,0.55531016767025)
--(axis cs:0.3,0.55531016767025)
--(axis cs:0.27,0.500493415892124)
--(axis cs:0.24,0.446870740056038)
--(axis cs:0.21,0.404348923563957)
--(axis cs:0.18,0.353723118007183)
--(axis cs:0.15,0.306239233314991)
--(axis cs:0.12,0.254116274118423)
--(axis cs:0.09,0.201191998273134)
--(axis cs:0.06,0.149118278771639)
--(axis cs:0.03,0.0924640749394894)
--(axis cs:0,0.014883615905419)
--cycle;

\addplot [draw=brown, fill=brown, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0145480372011662
0.03 0.103674292564392
0.06 0.162117764353752
0.09 0.217594832181931
0.12 0.270199567079544
0.15 0.329420030117035
0.18 0.3896144926548
0.21 0.449223279953003
0.24 0.503972411155701
0.27 0.553259611129761
0.3 0.604214370250702
};
\path [draw=brown, fill=brown, opacity=0.2]
(axis cs:0,0.0146664849296212)
--(axis cs:0,0.014441796913743)
--(axis cs:0.03,0.1035242087394)
--(axis cs:0.06,0.161429154425859)
--(axis cs:0.09,0.217196078002453)
--(axis cs:0.12,0.26963078379631)
--(axis cs:0.15,0.328118891716003)
--(axis cs:0.18,0.385824239552021)
--(axis cs:0.21,0.447057546079159)
--(axis cs:0.24,0.501568802595139)
--(axis cs:0.27,0.550144843459129)
--(axis cs:0.3,0.602119567394257)
--(axis cs:0.3,0.606984004378319)
--(axis cs:0.3,0.606984004378319)
--(axis cs:0.27,0.556181343197823)
--(axis cs:0.24,0.506407313942909)
--(axis cs:0.21,0.451284474134445)
--(axis cs:0.18,0.392136896848679)
--(axis cs:0.15,0.330462814867497)
--(axis cs:0.12,0.272328098416328)
--(axis cs:0.09,0.218356383889914)
--(axis cs:0.06,0.162698857784271)
--(axis cs:0.03,0.103851693868637)
--(axis cs:0,0.0146664849296212)
--cycle;

\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0147133031859994
0.03 0.0948688238859177
0.06 0.150951772928238
0.09 0.201865255832672
0.12 0.250404059886932
0.15 0.297111332416534
0.18 0.34309321641922
0.21 0.391283273696899
0.24 0.435404896736145
0.27 0.47939532995224
0.3 0.522399187088013
};
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,0.0148402772191912)
--(axis cs:0,0.0145645293500274)
--(axis cs:0.03,0.0945356936007738)
--(axis cs:0.06,0.150286383926868)
--(axis cs:0.09,0.200690126419067)
--(axis cs:0.12,0.24816831484437)
--(axis cs:0.15,0.296323069632053)
--(axis cs:0.18,0.341460463106632)
--(axis cs:0.21,0.388256698250771)
--(axis cs:0.24,0.432234477996826)
--(axis cs:0.27,0.476193172931671)
--(axis cs:0.3,0.518781138658524)
--(axis cs:0.3,0.53201209962368)
--(axis cs:0.3,0.53201209962368)
--(axis cs:0.27,0.483060380518436)
--(axis cs:0.24,0.445162582397461)
--(axis cs:0.21,0.393343144655228)
--(axis cs:0.18,0.347739053964615)
--(axis cs:0.15,0.299826366901398)
--(axis cs:0.12,0.251888432204723)
--(axis cs:0.09,0.203933224976063)
--(axis cs:0.06,0.151830329596996)
--(axis cs:0.03,0.0961204923689365)
--(axis cs:0,0.0148402772191912)
--cycle;

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0146631263196468
0.03 0.0884465500712395
0.06 0.143864035606384
0.09 0.196959137916565
0.12 0.251906275749207
0.15 0.298794627189636
0.18 0.34568852186203
0.21 0.399411022663116
0.24 0.449819922447205
0.27 0.495450496673584
0.3 0.544664323329926
};
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.0148330244235694)
--(axis cs:0,0.01448391424492)
--(axis cs:0.03,0.0880760124325752)
--(axis cs:0.06,0.141141622662544)
--(axis cs:0.09,0.194717650264502)
--(axis cs:0.12,0.241242851614952)
--(axis cs:0.15,0.294563171267509)
--(axis cs:0.18,0.339439640343189)
--(axis cs:0.21,0.393947000801563)
--(axis cs:0.24,0.442095130980015)
--(axis cs:0.27,0.490049933493137)
--(axis cs:0.3,0.538106572031975)
--(axis cs:0.3,0.557191766500473)
--(axis cs:0.3,0.557191766500473)
--(axis cs:0.27,0.514200248718262)
--(axis cs:0.24,0.460203780829906)
--(axis cs:0.21,0.427822796404362)
--(axis cs:0.18,0.353862420916557)
--(axis cs:0.15,0.324794366359711)
--(axis cs:0.12,0.278074675500393)
--(axis cs:0.09,0.202510453611612)
--(axis cs:0.06,0.146588702648878)
--(axis cs:0.03,0.090201648697257)
--(axis cs:0,0.0148330244235694)
--cycle;

\addplot [very thick, blue]
table {%
0 0.014491755515337
0.03 0.09940205514431
0.06 0.164735585451126
0.09 0.225836113095284
0.12 0.287863820791245
0.15 0.349311292171478
0.18 0.41134512424469
0.21 0.472673535346985
0.24 0.532784938812256
0.27 0.583804905414581
0.3 0.659839034080505
};
%\addlegendentry{Reference}
\addplot [very thick, black]
table {%
0 0.0147133031859994
0.03 0.0948688238859177
0.06 0.150951772928238
0.09 0.201865255832672
0.12 0.250404059886932
0.15 0.297111332416534
0.18 0.34309321641922
0.21 0.391283273696899
0.24 0.435404896736145
0.27 0.47939532995224
0.3 0.522399187088013
};
%\addlegendentry{Jacobian}
\addplot [very thick, purple]
table {%
0 0.0146901002153754
0.03 0.0918796584010124
0.06 0.147694677114487
0.09 0.199770286679268
0.12 0.251671135425568
0.15 0.301472246646881
0.18 0.350927352905273
0.21 0.394662648439407
0.24 0.442168325185776
0.27 0.489737391471863
0.3 0.534163534641266
};
%\addlegendentry{Jittering}
\addplot [very thick, brown]
table {%
0 0.0145480372011662
0.03 0.103674292564392
0.06 0.162117764353752
0.09 0.217594832181931
0.12 0.270199567079544
0.15 0.329420030117035
0.18 0.3896144926548
0.21 0.449223279953003
0.24 0.503972411155701
0.27 0.553259611129761
0.3 0.604214370250702
};
%\addlegendentry{Weight Decay}
\addplot [very thick, orange]
table {%
0 0.0146631263196468
0.03 0.0884465500712395
0.06 0.143864035606384
0.09 0.196959137916565
0.12 0.251906275749207
0.15 0.298794627189636
0.18 0.34568852186203
0.21 0.399411022663116
0.24 0.449819922447205
0.27 0.495450496673584
0.3 0.544664323329926
};
%\addlegendentry{Robust Training}

%\nextgroupplot[xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)}, ymin=0.0, ymax=0.2, title={Standard Risks}]
%\nextgroupplot[ymin=0.045, ymax=0.13, ylabel={Standard Risk $R_0$}, xmin=0, xmax=0.3]
\nextgroupplot[ymin=0.01, ymax=0.08, ylabel={Standard Risk $\hat R_0 / n$}, xmin=-0.01, xmax=0.31,
%xtick={0.00, 0.03, 0.06, 0.09, 0.12, 0.15, 0.18, 0.21, 0.24, 0.27, 0.3},
%xticklabels={0.00, 0.03, 0.06, 0.09, 0.12, 0.15, 0.18, 0.21, 0.24, 0.27, 0.3},
xtick={0.00, 0.06, 0.12, 0.18, 0.24, 0.3},
xticklabels={0.00, 0.06, 0.12, 0.18, 0.24, 0.3},
ytick={0.02, 0.04, 0.06, 0.08},
yticklabels={0.02, 0.04, 0.06, 0.08}, 
scaled ticks=false,
]

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0144829414784908
0.03 0.0147782331332564
0.06 0.0146275004372001
0.09 0.014554888010025
0.12 0.0144706582650542
0.15 0.0145680923014879
0.18 0.0145964212715626
0.21 0.0145808309316635
0.24 0.0146035784855485
0.27 0.014595152810216
0.3 0.0145472250878811
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0145947474706918)
--(axis cs:0,0.0143717543408275)
--(axis cs:0.03,0.0145280915871263)
--(axis cs:0.06,0.0144405225664377)
--(axis cs:0.09,0.014358348287642)
--(axis cs:0.12,0.0143637313693762)
--(axis cs:0.15,0.0144945317693055)
--(axis cs:0.18,0.0144286282826215)
--(axis cs:0.21,0.0144903500285)
--(axis cs:0.24,0.0142966524604708)
--(axis cs:0.27,0.0143137308955193)
--(axis cs:0.3,0.0143339962046593)
--(axis cs:0.3,0.0148346009477973)
--(axis cs:0.3,0.0148346009477973)
--(axis cs:0.27,0.0146953730285168)
--(axis cs:0.24,0.0147008425556123)
--(axis cs:0.21,0.0147555676661432)
--(axis cs:0.18,0.0147591037023813)
--(axis cs:0.15,0.0147174785006791)
--(axis cs:0.12,0.0146767963003367)
--(axis cs:0.09,0.0147383439354599)
--(axis cs:0.06,0.014793948829174)
--(axis cs:0.03,0.0150119586102664)
--(axis cs:0,0.0145947474706918)
--cycle;

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0147201688960195
0.03 0.0164544638246298
0.06 0.0178622920066118
0.09 0.0190845485776663
0.12 0.0203688740730286
0.15 0.0213488787412643
0.18 0.0224642120301723
0.21 0.0232909731566906
0.24 0.0247187204658985
0.27 0.0258494466543198
0.3 0.0265802890062332
};
\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.0148649310786277)
--(axis cs:0,0.0143480968661606)
--(axis cs:0.03,0.0163093527406454)
--(axis cs:0.06,0.0177562140487134)
--(axis cs:0.09,0.0188704181462526)
--(axis cs:0.12,0.0202190331183374)
--(axis cs:0.15,0.0210787300765514)
--(axis cs:0.18,0.0221943242289126)
--(axis cs:0.21,0.0230888646654785)
--(axis cs:0.24,0.0242796497605741)
--(axis cs:0.27,0.0254145324788988)
--(axis cs:0.3,0.0263432427681983)
--(axis cs:0.3,0.027644968945533)
--(axis cs:0.3,0.027644968945533)
--(axis cs:0.27,0.0276839325763285)
--(axis cs:0.24,0.0252010421827435)
--(axis cs:0.21,0.023523269649595)
--(axis cs:0.18,0.0230983885936439)
--(axis cs:0.15,0.0217362204007804)
--(axis cs:0.12,0.0205480343475938)
--(axis cs:0.09,0.0192023307457566)
--(axis cs:0.06,0.0182512695342302)
--(axis cs:0.03,0.0165248928777874)
--(axis cs:0,0.0148649310786277)
--cycle;

\addplot [draw=brown, fill=brown, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.014515558257699
0.03 0.0235897079110146
0.06 0.0255383010953665
0.09 0.0273451991379261
0.12 0.0299901366233826
0.15 0.0335953757166862
0.18 0.0413907021284103
0.21 0.0459551885724068
0.24 0.0489561781287193
0.27 0.0517510771751404
0.3 0.0538518205285072
};
\path [draw=brown, fill=brown, opacity=0.2]
(axis cs:0,0.0146731145773083)
--(axis cs:0,0.0144825459551066)
--(axis cs:0.03,0.0235293868370354)
--(axis cs:0.06,0.0254299680516124)
--(axis cs:0.09,0.0272969662025571)
--(axis cs:0.12,0.0297822892107069)
--(axis cs:0.15,0.0329402234777808)
--(axis cs:0.18,0.0387607873976231)
--(axis cs:0.21,0.0451293433085084)
--(axis cs:0.24,0.0487957499176264)
--(axis cs:0.27,0.0513954997435212)
--(axis cs:0.3,0.0537219090759754)
--(axis cs:0.3,0.0542244090512395)
--(axis cs:0.3,0.0542244090512395)
--(axis cs:0.27,0.052116633951664)
--(axis cs:0.24,0.0492330494895577)
--(axis cs:0.21,0.0463950236141682)
--(axis cs:0.18,0.0421377331390977)
--(axis cs:0.15,0.0360341919213533)
--(axis cs:0.12,0.0301450495049357)
--(axis cs:0.09,0.0274144658446312)
--(axis cs:0.06,0.0256019116379321)
--(axis cs:0.03,0.0236815906129777)
--(axis cs:0,0.0146731145773083)
--cycle;

\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0147440945729613
0.03 0.0177605431526899
0.06 0.0201129950582981
0.09 0.0225987322628498
0.12 0.0234517753124237
0.15 0.0238906741142273
0.18 0.0257232114672661
0.21 0.0262568555772305
0.24 0.0277578923851252
0.27 0.0280310809612274
0.3 0.0293545853346586
};
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,0.0148488094378263)
--(axis cs:0,0.0145646066591144)
--(axis cs:0.03,0.0175662638247013)
--(axis cs:0.06,0.0193404314294457)
--(axis cs:0.09,0.0213829477876425)
--(axis cs:0.12,0.0221542221494019)
--(axis cs:0.15,0.0230874824151397)
--(axis cs:0.18,0.0253729807026684)
--(axis cs:0.21,0.0253612977452576)
--(axis cs:0.24,0.027294160425663)
--(axis cs:0.27,0.0271437454596162)
--(axis cs:0.3,0.0284794061817229)
--(axis cs:0.3,0.0299957406148314)
--(axis cs:0.3,0.0299957406148314)
--(axis cs:0.27,0.028492879755795)
--(axis cs:0.24,0.0280194312334061)
--(axis cs:0.21,0.0266809953935444)
--(axis cs:0.18,0.0261396282352507)
--(axis cs:0.15,0.0249947922304273)
--(axis cs:0.12,0.0240897074900568)
--(axis cs:0.09,0.02321548352018)
--(axis cs:0.06,0.0213213860802352)
--(axis cs:0.03,0.0184874932095408)
--(axis cs:0,0.0148488094378263)
--cycle;

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0146682504564524
0.03 0.0173345096409321
0.06 0.0202314630150795
0.09 0.0235729888081551
0.12 0.0262065753340721
0.15 0.0310171209275723
0.18 0.0354301929473877
0.21 0.0460754111409187
0.24 0.0532334074378014
0.27 0.0584401004016399
0.3 0.0692586451768875
};
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.0148169739823788)
--(axis cs:0,0.0144893532060087)
--(axis cs:0.03,0.0171754838526249)
--(axis cs:0.06,0.0198215239308774)
--(axis cs:0.09,0.0226638024114072)
--(axis cs:0.12,0.0244372937828302)
--(axis cs:0.15,0.0293258638493717)
--(axis cs:0.18,0.0313350572437048)
--(axis cs:0.21,0.0407702330872416)
--(axis cs:0.24,0.0499026433750987)
--(axis cs:0.27,0.0552328316867352)
--(axis cs:0.3,0.0642917056381702)
--(axis cs:0.3,0.0784053925424814)
--(axis cs:0.3,0.0784053925424814)
--(axis cs:0.27,0.0660167147964239)
--(axis cs:0.24,0.0575559575855732)
--(axis cs:0.21,0.0511050514876842)
--(axis cs:0.18,0.0365851417556405)
--(axis cs:0.15,0.0330166687443852)
--(axis cs:0.12,0.0281695461459458)
--(axis cs:0.09,0.024562868103385)
--(axis cs:0.06,0.0207174082659185)
--(axis cs:0.03,0.0178885575011373)
--(axis cs:0,0.0148169739823788)
--cycle;

\addplot [very thick, blue]
table {%
0 0.0144829414784908
0.03 0.0147782331332564
0.06 0.0146275004372001
0.09 0.014554888010025
0.12 0.0144706582650542
0.15 0.0145680923014879
0.18 0.0145964212715626
0.21 0.0145808309316635
0.24 0.0146035784855485
0.27 0.014595152810216
0.3 0.0145472250878811
};
\addlegendentry{Standard}
\addplot [very thick, black]
table {%
0 0.0147440945729613
0.03 0.0177605431526899
0.06 0.0201129950582981
0.09 0.0225987322628498
0.12 0.0234517753124237
0.15 0.0238906741142273
0.18 0.0257232114672661
0.21 0.0262568555772305
0.24 0.0277578923851252
0.27 0.0280310809612274
0.3 0.0293545853346586
};
\addlegendentry{Jacobian}
\addplot [very thick, purple]
table {%
0 0.0147201688960195
0.03 0.0164544638246298
0.06 0.0178622920066118
0.09 0.0190845485776663
0.12 0.0203688740730286
0.15 0.0213488787412643
0.18 0.0224642120301723
0.21 0.0232909731566906
0.24 0.0247187204658985
0.27 0.0258494466543198
0.3 0.0265802890062332
};
\addlegendentry{Jittering}
\addplot [very thick, brown]
table {%
0 0.014515558257699
0.03 0.0235897079110146
0.06 0.0255383010953665
0.09 0.0273451991379261
0.12 0.0299901366233826
0.15 0.0335953757166862
0.18 0.0413907021284103
0.21 0.0459551885724068
0.24 0.0489561781287193
0.27 0.0517510771751404
0.3 0.0538518205285072
};
\addlegendentry{$\ell_2$-reg.}
\addplot [very thick, orange]
table {%
0 0.0146682504564524
0.03 0.0173345096409321
0.06 0.0202314630150795
0.09 0.0235729888081551
0.12 0.0262065753340721
0.15 0.0310171209275723
0.18 0.0354301929473877
0.21 0.0460754111409187
0.24 0.0532334074378014
0.27 0.0584401004016399
0.3 0.0692586451768875
};
\addlegendentry{Adversarial}
\end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_mainbody/jitter_rob_comparison_adv_updated.tikz <==
% This file was created with tikzplotlib v0.10.1.
%\begin{tikzpicture}[font=\small]
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=2 by 1,
                ylabels at=edge left,
                yticklabels at=edge left,
                horizontal sep=0.4cm
    },
    width=0.35\columnwidth,
    %height=0.32\textwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xlabel={\(\displaystyle \advnoiselevel^2 / \signalenergy\)},
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Robust Risk $R_{\advnoiselevel}$},
    ymin=0.0, ymax=0.55,
    ytick style={color=black},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(-0.59,1.0)},
      anchor=north,
      draw=lightgray204
    },
]

\nextgroupplot[title=Linear subspace denoising]

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.0132205656729639)
--(axis cs:0,0.0132203136570752)
--(axis cs:0.03,0.0445016380771995)
--(axis cs:0.06,0.0623416986316443)
--(axis cs:0.09,0.0778330536931753)
--(axis cs:0.12,0.0920596468448639)
--(axis cs:0.15,0.105416100695729)
--(axis cs:0.18,0.118151659741998)
--(axis cs:0.21,0.130345982015133)
--(axis cs:0.24,0.142133796066046)
--(axis cs:0.27,0.153541191518307)
--(axis cs:0.3,0.164633242487907)
--(axis cs:0.3,0.164633871912956)
--(axis cs:0.3,0.164633871912956)
--(axis cs:0.27,0.153553799688816)
--(axis cs:0.24,0.142139962464571)
--(axis cs:0.21,0.13034631639719)
--(axis cs:0.18,0.118157309815288)
--(axis cs:0.15,0.105426963195205)
--(axis cs:0.12,0.0920615744590759)
--(axis cs:0.09,0.0778352124243975)
--(axis cs:0.06,0.0623431492596865)
--(axis cs:0.03,0.0445036124065518)
--(axis cs:0,0.0132205656729639)
--cycle;

\path [fill=orange, fill opacity=0.2]
(axis cs:0,0.12503858089447)
--(axis cs:0,0.125020356178284)
--(axis cs:0.03,0.210501044988632)
--(axis cs:0.06,0.249870668649673)
--(axis cs:0.09,0.281215132474899)
--(axis cs:0.12,0.30823382973671)
--(axis cs:0.15,0.332473257780075)
--(axis cs:0.18,0.354490865468979)
--(axis cs:0.21,0.374875338077545)
--(axis cs:0.24,0.393921512365341)
--(axis cs:0.27,0.411727188825607)
--(axis cs:0.3,0.42854173541069)
--(axis cs:0.3,0.428559530973434)
--(axis cs:0.3,0.428559530973434)
--(axis cs:0.27,0.41176761507988)
--(axis cs:0.24,0.39395201086998)
--(axis cs:0.21,0.37496465921402)
--(axis cs:0.18,0.354537786245346)
--(axis cs:0.15,0.332488707304001)
--(axis cs:0.12,0.308303924798965)
--(axis cs:0.09,0.281260994672775)
--(axis cs:0.06,0.249901295900345)
--(axis cs:0.03,0.210537022352219)
--(axis cs:0,0.12503858089447)
--cycle;

\addplot [very thick, purple]
table {%
0 0.0132204396650195
0.03 0.0445026233792305
0.06 0.0623424239456654
0.09 0.0778341293334961
0.12 0.0920606106519699
0.15 0.105421528220177
0.18 0.118154481053352
0.21 0.130346149206161
0.24 0.142136871814728
0.27 0.153547495603561
0.3 0.164633557200432
};

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.0132196958269924)
--(axis cs:0,0.0132125920522958)
--(axis cs:0.03,0.0445006376132369)
--(axis cs:0.06,0.0623446407914162)
--(axis cs:0.09,0.0778391465544701)
--(axis cs:0.12,0.0920572190731764)
--(axis cs:0.15,0.10542024821043)
--(axis cs:0.18,0.118141922801733)
--(axis cs:0.21,0.130359071046114)
--(axis cs:0.24,0.142125891149044)
--(axis cs:0.27,0.153559856712818)
--(axis cs:0.3,0.164639374166727)
--(axis cs:0.3,0.164652759283781)
--(axis cs:0.3,0.164652759283781)
--(axis cs:0.27,0.153572268188)
--(axis cs:0.24,0.142147822678089)
--(axis cs:0.21,0.130360064357519)
--(axis cs:0.18,0.118144568353891)
--(axis cs:0.15,0.105426935851574)
--(axis cs:0.12,0.09206108905375)
--(axis cs:0.09,0.0778471127152443)
--(axis cs:0.06,0.0623555180430412)
--(axis cs:0.03,0.0445053951814771)
--(axis cs:0,0.0132196958269924)
--cycle;

%\addlegendentry{Jittering}
\addplot [very thick, orange, mark=*, mark size=1.4, mark options={solid}, only marks, forget plot]
table {%
0 0.0132204396650195
0.03 0.0445026233792305
0.06 0.0623424239456654
0.09 0.0778341293334961
0.12 0.0920606106519699
0.15 0.105421528220177
0.18 0.118154481053352
0.21 0.130346149206161
0.24 0.142136871814728
0.27 0.153547495603561
0.3 0.164633557200432
};
\addplot [very thick, orange]
table {%
0 0.0132161434739828
0.03 0.0445030182600021
0.06 0.0623500794172287
0.09 0.0778431296348572
0.12 0.0920591503381729
0.15 0.105423592031002
0.18 0.118143245577812
0.21 0.130359560251236
0.24 0.142136856913567
0.27 0.153566062450409
0.3 0.164646059274673
};
%\addlegendentry{Rob. Tr.}

\addplot [very thick, draw=purple, fill=purple, forget plot, mark=*, mark size=1.4, only marks]
table{%
x  y
0 0.0132204396650195
0.03 0.0445026233792305
0.06 0.0623424239456654
0.09 0.0778341293334961
0.12 0.0920606106519699
0.15 0.105421528220177
0.18 0.118154481053352
0.21 0.130346149206161
0.24 0.142136871814728
0.27 0.153547495603561
0.3 0.164633557200432
};

\nextgroupplot[title=U-net image denoising]

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.014883615905419)
--(axis cs:0,0.0143440982792526)
--(axis cs:0.03,0.0913808163255453)
--(axis cs:0.06,0.146837470829487)
--(axis cs:0.09,0.199098701924086)
--(axis cs:0.12,0.248582266718149)
--(axis cs:0.15,0.298143614530563)
--(axis cs:0.18,0.344521404206753)
--(axis cs:0.21,0.389380189180374)
--(axis cs:0.24,0.439812057614326)
--(axis cs:0.27,0.483975611925125)
--(axis cs:0.3,0.531044704318047)
--(axis cs:0.3,0.55531016767025)
--(axis cs:0.3,0.55531016767025)
--(axis cs:0.27,0.500493415892124)
--(axis cs:0.24,0.446870740056038)
--(axis cs:0.21,0.404348923563957)
--(axis cs:0.18,0.353723118007183)
--(axis cs:0.15,0.306239233314991)
--(axis cs:0.12,0.254116274118423)
--(axis cs:0.09,0.201191998273134)
--(axis cs:0.06,0.149118278771639)
--(axis cs:0.03,0.0924640749394894)
--(axis cs:0,0.014883615905419)
--cycle;

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.4]
table{%
x  y
0 0.0146631263196468
0.03 0.0884465500712395
0.06 0.143864035606384
0.09 0.196959137916565
0.12 0.251906275749207
0.15 0.298794627189636
0.18 0.34568852186203
0.21 0.399411022663116
0.24 0.449819922447205
0.27 0.495450496673584
0.3 0.544664323329926
};
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.0148330244235694)
--(axis cs:0,0.01448391424492)
--(axis cs:0.03,0.0880760124325752)
--(axis cs:0.06,0.141141622662544)
--(axis cs:0.09,0.194717650264502)
--(axis cs:0.12,0.241242851614952)
--(axis cs:0.15,0.294563171267509)
--(axis cs:0.18,0.339439640343189)
--(axis cs:0.21,0.393947000801563)
--(axis cs:0.24,0.442095130980015)
--(axis cs:0.27,0.490049933493137)
--(axis cs:0.3,0.538106572031975)
--(axis cs:0.3,0.557191766500473)
--(axis cs:0.3,0.557191766500473)
--(axis cs:0.27,0.514200248718262)
--(axis cs:0.24,0.460203780829906)
--(axis cs:0.21,0.427822796404362)
--(axis cs:0.18,0.353862420916557)
--(axis cs:0.15,0.324794366359711)
--(axis cs:0.12,0.278074675500393)
--(axis cs:0.09,0.202510453611612)
--(axis cs:0.06,0.146588702648878)
--(axis cs:0.03,0.090201648697257)
--(axis cs:0,0.0148330244235694)
--cycle;

%\addlegendentry{Reference}

\addplot [very thick, purple]
table {%
0 0.0146901002153754
0.03 0.0918796584010124
0.06 0.147694677114487
0.09 0.199770286679268
0.12 0.251671135425568
0.15 0.301472246646881
0.18 0.350927352905273
0.21 0.394662648439407
0.24 0.442168325185776
0.27 0.489737391471863
0.3 0.534163534641266
};
\addlegendentry{Jittering}

\addplot [very thick, orange]
table {%
0 0.0146631263196468
0.03 0.0884465500712395
0.06 0.143864035606384
0.09 0.196959137916565
0.12 0.251906275749207
0.15 0.298794627189636
0.18 0.34568852186203
0.21 0.399411022663116
0.24 0.449819922447205
0.27 0.495450496673584
0.3 0.544664323329926
};
\addlegendentry{Robust Training}

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.4]
table{%
x  y
0 0.0146901002153754
0.03 0.0918796584010124
0.06 0.147694677114487
0.09 0.199770286679268
0.12 0.251671135425568
0.15 0.301472246646881
0.18 0.350927352905273
0.21 0.394662648439407
0.24 0.442168325185776
0.27 0.489737391471863
0.3 0.534163534641266
};



\end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_mainbody/jitter_rob_comparison_adv_with_deconv.tikz <==
% This file was created with tikzplotlib v0.10.1.
%\begin{tikzpicture}[font=\small]
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=3 by 1,
                ylabels at=edge left,
                %yticklabels at=edge left,
                horizontal sep=0.3cm
    },
    width=0.32\columnwidth,
    %height=0.32\textwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xlabel={\(\displaystyle \advnoiselevel^2 / \signalenergy\)},
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Robust Risk $R_{\advnoiselevel}$},
    ymin=0.0, ymax=0.7,
    xmin=-0.01, xmax=0.31,
    ytick style={color=black},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(1.48,1.0)},
      anchor=north,
      draw=lightgray204
    },
]

\nextgroupplot[title=Linear denoising]

\addplot [fill=purple, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0384615384615385
0.03 0.129463369768969
0.06 0.181393163113773
0.09 0.226480706488265
0.12 0.267849465427782
0.15 0.306722085106843
0.18 0.343730144770015
0.21 0.379250190422693
0.24 0.413527383877268
0.27 0.446730963242278
0.3 0.478982529428842
};
\addplot [very thick, orange]
table {%
0 0.0384615384615385
0.03 0.129463369768969
0.06 0.181393163113773
0.09 0.226480706488265
0.12 0.267849465427782
0.15 0.306722085106843
0.18 0.343730144770015
0.21 0.379250190422693
0.24 0.413527383877268
0.27 0.446730963242278
0.3 0.478982529428842
};
\addplot [very thick, blue]
table {%
0 0.0384615384615385
0.03 0.131521899898875
0.06 0.186316538437846
0.09 0.234815521751319
0.12 0.280055634117276
0.15 0.323213148358961
0.18 0.364891328792781
0.21 0.405448542093904
0.24 0.445118283976284
0.27 0.484062741116742
0.3 0.52240000064747
};

\nextgroupplot[title=U-net image denoising, yticklabels={}]

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.014883615905419)
--(axis cs:0,0.0143440982792526)
--(axis cs:0.03,0.0913808163255453)
--(axis cs:0.06,0.146837470829487)
--(axis cs:0.09,0.199098701924086)
--(axis cs:0.12,0.248582266718149)
--(axis cs:0.15,0.298143614530563)
--(axis cs:0.18,0.344521404206753)
--(axis cs:0.21,0.389380189180374)
--(axis cs:0.24,0.439812057614326)
--(axis cs:0.27,0.483975611925125)
--(axis cs:0.3,0.531044704318047)
--(axis cs:0.3,0.55531016767025)
--(axis cs:0.3,0.55531016767025)
--(axis cs:0.27,0.500493415892124)
--(axis cs:0.24,0.446870740056038)
--(axis cs:0.21,0.404348923563957)
--(axis cs:0.18,0.353723118007183)
--(axis cs:0.15,0.306239233314991)
--(axis cs:0.12,0.254116274118423)
--(axis cs:0.09,0.201191998273134)
--(axis cs:0.06,0.149118278771639)
--(axis cs:0.03,0.0924640749394894)
--(axis cs:0,0.014883615905419)
--cycle;

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0146631263196468
0.03 0.0884465500712395
0.06 0.143864035606384
0.09 0.196959137916565
0.12 0.251906275749207
0.15 0.298794627189636
0.18 0.34568852186203
0.21 0.399411022663116
0.24 0.449819922447205
0.27 0.495450496673584
0.3 0.544664323329926
};

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.014491755515337
0.03 0.09940205514431
0.06 0.164735585451126
0.09 0.225836113095284
0.12 0.287863820791245
0.15 0.349311292171478
0.18 0.41134512424469
0.21 0.472673535346985
0.24 0.532784938812256
0.27 0.583804905414581
0.3 0.659839034080505
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0146400094777346)
--(axis cs:0,0.0143931919429451)
--(axis cs:0.03,0.0977898212522268)
--(axis cs:0.06,0.162757644802332)
--(axis cs:0.09,0.222329710870981)
--(axis cs:0.12,0.2838041639328)
--(axis cs:0.15,0.342387035489082)
--(axis cs:0.18,0.400936431288719)
--(axis cs:0.21,0.45903478205204)
--(axis cs:0.24,0.524701190590859)
--(axis cs:0.27,0.575113223195076)
--(axis cs:0.3,0.643441126346588)
--(axis cs:0.3,0.670083345174789)
--(axis cs:0.3,0.670083345174789)
--(axis cs:0.27,0.596184293627739)
--(axis cs:0.24,0.538128222823143)
--(axis cs:0.21,0.477823743522167)
--(axis cs:0.18,0.427307127714157)
--(axis cs:0.15,0.355219857096672)
--(axis cs:0.12,0.290321369767189)
--(axis cs:0.09,0.227829777896404)
--(axis cs:0.06,0.166745294183493)
--(axis cs:0.03,0.10008703880012)
--(axis cs:0,0.0146400094777346)
--cycle;

\addplot [very thick, blue]
table {%
0 0.014491755515337
0.03 0.09940205514431
0.06 0.164735585451126
0.09 0.225836113095284
0.12 0.287863820791245
0.15 0.349311292171478
0.18 0.41134512424469
0.21 0.472673535346985
0.24 0.532784938812256
0.27 0.583804905414581
0.3 0.659839034080505
};


\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.0148330244235694)
--(axis cs:0,0.01448391424492)
--(axis cs:0.03,0.0880760124325752)
--(axis cs:0.06,0.141141622662544)
--(axis cs:0.09,0.194717650264502)
--(axis cs:0.12,0.241242851614952)
--(axis cs:0.15,0.294563171267509)
--(axis cs:0.18,0.339439640343189)
--(axis cs:0.21,0.393947000801563)
--(axis cs:0.24,0.442095130980015)
--(axis cs:0.27,0.490049933493137)
--(axis cs:0.3,0.538106572031975)
--(axis cs:0.3,0.557191766500473)
--(axis cs:0.3,0.557191766500473)
--(axis cs:0.27,0.514200248718262)
--(axis cs:0.24,0.460203780829906)
--(axis cs:0.21,0.427822796404362)
--(axis cs:0.18,0.353862420916557)
--(axis cs:0.15,0.324794366359711)
--(axis cs:0.12,0.278074675500393)
--(axis cs:0.09,0.202510453611612)
--(axis cs:0.06,0.146588702648878)
--(axis cs:0.03,0.090201648697257)
--(axis cs:0,0.0148330244235694)
--cycle;

%\addlegendentry{Reference}

\addplot [very thick, purple]
table {%
0 0.0146901002153754
0.03 0.0918796584010124
0.06 0.147694677114487
0.09 0.199770286679268
0.12 0.251671135425568
0.15 0.301472246646881
0.18 0.350927352905273
0.21 0.394662648439407
0.24 0.442168325185776
0.27 0.489737391471863
0.3 0.534163534641266
};

\addplot [very thick, orange]
table {%
0 0.0146631263196468
0.03 0.0884465500712395
0.06 0.143864035606384
0.09 0.196959137916565
0.12 0.251906275749207
0.15 0.298794627189636
0.18 0.34568852186203
0.21 0.399411022663116
0.24 0.449819922447205
0.27 0.495450496673584
0.3 0.544664323329926
};

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0146901002153754
0.03 0.0918796584010124
0.06 0.147694677114487
0.09 0.199770286679268
0.12 0.251671135425568
0.15 0.301472246646881
0.18 0.350927352905273
0.21 0.394662648439407
0.24 0.442168325185776
0.27 0.489737391471863
0.3 0.534163534641266
};

\nextgroupplot[xshift=0.5cm, title=U-net image deconvolution, 
    ymin=0.0, ymax=3.0]

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0863315612077713
0.03 0.55631023645401
0.06 0.952120900154114
0.09 1.33750379085541
0.12 1.70934391021729
0.15 2.07348299026489
0.18 2.4455726146698
0.21 2.82194018363953
0.24 3.19686532020569
0.27 3.57008147239685
0.3 3.9179904460907
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0867488920688629)
--(axis cs:0,0.0858094029128551)
--(axis cs:0.03,0.53385237455368)
--(axis cs:0.06,0.92248010635376)
--(axis cs:0.09,1.30559405088425)
--(axis cs:0.12,1.68653174638748)
--(axis cs:0.15,2.04764769077301)
--(axis cs:0.18,2.3891898393631)
--(axis cs:0.21,2.72559294700623)
--(axis cs:0.24,3.05894503593445)
--(axis cs:0.27,3.38397831916809)
--(axis cs:0.3,3.70359916687012)
--(axis cs:0.3,4.02867665290833)
--(axis cs:0.3,4.02867665290833)
--(axis cs:0.27,3.67278273105621)
--(axis cs:0.24,3.29961240291595)
--(axis cs:0.21,2.92603242397308)
--(axis cs:0.18,2.55443387031555)
--(axis cs:0.15,2.18751153945923)
--(axis cs:0.12,1.81292848587036)
--(axis cs:0.09,1.4232006072998)
--(axis cs:0.06,1.01521334648132)
--(axis cs:0.03,0.578455328941345)
--(axis cs:0,0.0867488920688629)
--cycle;

\addplot [draw=black, fill=black, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.086439423263073
0.03 0.264348298311234
0.06 0.34345605969429
0.09 0.41466099023819
0.12 0.475363612174988
0.15 0.537382900714874
0.18 0.576324343681335
0.21 0.618956744670868
0.24 0.671039581298828
0.27 0.741908073425293
0.3 0.76496410369873
};
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,0.0870091119408608)
--(axis cs:0,0.0860860109329224)
--(axis cs:0.03,0.262056483030319)
--(axis cs:0.06,0.342763357758522)
--(axis cs:0.09,0.411401099562645)
--(axis cs:0.12,0.473844494819641)
--(axis cs:0.15,0.519042123556137)
--(axis cs:0.18,0.575756680965424)
--(axis cs:0.21,0.609662969112396)
--(axis cs:0.24,0.671021288633347)
--(axis cs:0.27,0.732072205543518)
--(axis cs:0.3,0.757928508520126)
--(axis cs:0.3,0.773412128686905)
--(axis cs:0.3,0.773412128686905)
--(axis cs:0.27,0.764010215997696)
--(axis cs:0.24,0.707668972015381)
--(axis cs:0.21,0.62489422917366)
--(axis cs:0.18,0.580575087070465)
--(axis cs:0.15,0.552994294166565)
--(axis cs:0.12,0.485478197336197)
--(axis cs:0.09,0.416124128103256)
--(axis cs:0.06,0.349872477650642)
--(axis cs:0.03,0.269404902458191)
--(axis cs:0,0.0870091119408608)
--cycle;

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0858515352010727
0.03 0.229874640703201
0.06 0.296413660049438
0.09 0.355043053627014
0.12 0.408258080482483
0.15 0.460026383399963
0.18 0.508629560470581
0.21 0.560491681098938
0.24 0.604136526584625
0.27 0.648363173007965
0.3 0.699212908744812
};
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.0864687467366457)
--(axis cs:0,0.0853145169466734)
--(axis cs:0.03,0.229367754012346)
--(axis cs:0.06,0.295906818509102)
--(axis cs:0.09,0.354422666430473)
--(axis cs:0.12,0.406404085755348)
--(axis cs:0.15,0.459383469521999)
--(axis cs:0.18,0.506162840127945)
--(axis cs:0.21,0.554821283221245)
--(axis cs:0.24,0.601663345694542)
--(axis cs:0.27,0.645893877148628)
--(axis cs:0.3,0.694503184556961)
--(axis cs:0.3,0.709905128479004)
--(axis cs:0.3,0.709905128479004)
--(axis cs:0.27,0.64937621474266)
--(axis cs:0.24,0.607376576662064)
--(axis cs:0.21,0.571226565241814)
--(axis cs:0.18,0.510741453766823)
--(axis cs:0.15,0.460782982110977)
--(axis cs:0.12,0.414507795572281)
--(axis cs:0.09,0.355727343559265)
--(axis cs:0.06,0.297031778097153)
--(axis cs:0.03,0.230506355315447)
--(axis cs:0,0.0864687467366457)
--cycle;

\addplot [very thick, blue]
table {%
0 0.0863315612077713
0.03 0.55631023645401
0.06 0.952120900154114
0.09 1.33750379085541
0.12 1.70934391021729
0.15 2.07348299026489
0.18 2.4455726146698
0.21 2.82194018363953
0.24 3.19686532020569
0.27 3.57008147239685
0.3 3.9179904460907
};
\addlegendentry{Standard}
\addplot [very thick, black]
table {%
0 0.086439423263073
0.03 0.264348298311234
0.06 0.34345605969429
0.09 0.41466099023819
0.12 0.475363612174988
0.15 0.537382900714874
0.18 0.576324343681335
0.21 0.618956744670868
0.24 0.671039581298828
0.27 0.741908073425293
0.3 0.76496410369873
};
\addlegendentry{Jittering}
\addplot [very thick, orange]
table {%
0 0.0858515352010727
0.03 0.229874640703201
0.06 0.296413660049438
0.09 0.355043053627014
0.12 0.408258080482483
0.15 0.460026383399963
0.18 0.508629560470581
0.21 0.560491681098938
0.24 0.604136526584625
0.27 0.648363173007965
0.3 0.699212908744812
};
\addlegendentry{Adversarial}



\end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_mainbody/jitter_rob_lin_denoising_deconv_cs.tikz <==
% This file was created with tikzplotlib v0.10.1.
%\begin{tikzpicture}[font=\small]
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=4 by 1,
                ylabels at=edge left,
                %yticklabels at=edge left,
                horizontal sep=0.35cm
    },
    width=0.28\columnwidth,
    height=0.27\columnwidth,
    %height=0.32\textwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xlabel={\(\displaystyle \advnoiselevel^2 / \signalenergy\)},
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Robust Risk $R_{\advnoiselevel} / n$},
    ymin=0.0, ymax=0.8,
    xmin=-0.0, xmax=0.30,
    ytick style={color=black},
    ylabel style={yshift=-0.1cm},
    legend cell align={left},
    legend image code/.code={
        \draw[#1,solid] (0cm,0.0cm) -- (0.4cm,0.0cm); 
    },
    legend style={
      %legend columns = 3
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      font=\small,
      %line width=1pt,
      at={(-3.3, 1.0)},
      anchor=north,
      draw=lightgray204
    }
]

\nextgroupplot[title=Linear denoising]

\addplot [fill=blue, mark=*, only marks, mark size=1.3]
table {%
0 0.0399544066661136
0.03 0.109603053550827
0.06 0.148532414540778
0.09 0.182407695322166
0.12 0.213666791676652
0.15 0.243254002010499
0.18 0.271653620036257
0.21 0.299153338433321
0.24 0.325940604897666
0.27 0.35214562104359
0.3 0.377863185873946
};

\addplot [fill=purple, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0399544066661136
0.03 0.107734367264513
0.06 0.144163662899727
0.09 0.175111302851537
0.12 0.203083357270646
0.15 0.229060713093331
0.18 0.253550115660191
0.21 0.276853788244248
0.24 0.299168633857542
0.27 0.320630729295753
0.3 0.341338020825669
};
\addplot [very thick, orange]
table {%
0 0.0399544066661136
0.03 0.107734367264513
0.06 0.144163662899727
0.09 0.175111302851537
0.12 0.203083357270646
0.15 0.229060713093331
0.18 0.253550115660191
0.21 0.276853788244248
0.24 0.299168633857542
0.27 0.320630729295753
0.3 0.341338020825669
};

\addplot [very thick, blue]
table {%
0 0.0399544066661136
0.03 0.109603053550827
0.06 0.148532414540778
0.09 0.182407695322166
0.12 0.213666791676652
0.15 0.243254002010499
0.18 0.271653620036257
0.21 0.299153338433321
0.24 0.325940604897666
0.27 0.35214562104359
0.3 0.377863185873946
};

\nextgroupplot[title=U-net denoising, yticklabels={}]

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.014883615905419)
--(axis cs:0,0.0143440982792526)
--(axis cs:0.03,0.0913808163255453)
--(axis cs:0.06,0.146837470829487)
--(axis cs:0.09,0.199098701924086)
--(axis cs:0.12,0.248582266718149)
--(axis cs:0.15,0.298143614530563)
--(axis cs:0.18,0.344521404206753)
--(axis cs:0.21,0.389380189180374)
--(axis cs:0.24,0.439812057614326)
--(axis cs:0.27,0.483975611925125)
--(axis cs:0.3,0.531044704318047)
--(axis cs:0.3,0.55531016767025)
--(axis cs:0.3,0.55531016767025)
--(axis cs:0.27,0.500493415892124)
--(axis cs:0.24,0.446870740056038)
--(axis cs:0.21,0.404348923563957)
--(axis cs:0.18,0.353723118007183)
--(axis cs:0.15,0.306239233314991)
--(axis cs:0.12,0.254116274118423)
--(axis cs:0.09,0.201191998273134)
--(axis cs:0.06,0.149118278771639)
--(axis cs:0.03,0.0924640749394894)
--(axis cs:0,0.014883615905419)
--cycle;

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0146631263196468
0.03 0.0884465500712395
0.06 0.143864035606384
0.09 0.196959137916565
0.12 0.251906275749207
0.15 0.298794627189636
0.18 0.34568852186203
0.21 0.399411022663116
0.24 0.449819922447205
0.27 0.495450496673584
0.3 0.544664323329926
};

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.014491755515337
0.03 0.09940205514431
0.06 0.164735585451126
0.09 0.225836113095284
0.12 0.287863820791245
0.15 0.349311292171478
0.18 0.41134512424469
0.21 0.472673535346985
0.24 0.532784938812256
0.27 0.583804905414581
0.3 0.659839034080505
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0146400094777346)
--(axis cs:0,0.0143931919429451)
--(axis cs:0.03,0.0977898212522268)
--(axis cs:0.06,0.162757644802332)
--(axis cs:0.09,0.222329710870981)
--(axis cs:0.12,0.2838041639328)
--(axis cs:0.15,0.342387035489082)
--(axis cs:0.18,0.400936431288719)
--(axis cs:0.21,0.45903478205204)
--(axis cs:0.24,0.524701190590859)
--(axis cs:0.27,0.575113223195076)
--(axis cs:0.3,0.643441126346588)
--(axis cs:0.3,0.670083345174789)
--(axis cs:0.3,0.670083345174789)
--(axis cs:0.27,0.596184293627739)
--(axis cs:0.24,0.538128222823143)
--(axis cs:0.21,0.477823743522167)
--(axis cs:0.18,0.427307127714157)
--(axis cs:0.15,0.355219857096672)
--(axis cs:0.12,0.290321369767189)
--(axis cs:0.09,0.227829777896404)
--(axis cs:0.06,0.166745294183493)
--(axis cs:0.03,0.10008703880012)
--(axis cs:0,0.0146400094777346)
--cycle;

\addplot [very thick, blue]
table {%
0 0.014491755515337
0.03 0.09940205514431
0.06 0.164735585451126
0.09 0.225836113095284
0.12 0.287863820791245
0.15 0.349311292171478
0.18 0.41134512424469
0.21 0.472673535346985
0.24 0.532784938812256
0.27 0.583804905414581
0.3 0.659839034080505
};


\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.0148330244235694)
--(axis cs:0,0.01448391424492)
--(axis cs:0.03,0.0880760124325752)
--(axis cs:0.06,0.141141622662544)
--(axis cs:0.09,0.194717650264502)
--(axis cs:0.12,0.241242851614952)
--(axis cs:0.15,0.294563171267509)
--(axis cs:0.18,0.339439640343189)
--(axis cs:0.21,0.393947000801563)
--(axis cs:0.24,0.442095130980015)
--(axis cs:0.27,0.490049933493137)
--(axis cs:0.3,0.538106572031975)
--(axis cs:0.3,0.557191766500473)
--(axis cs:0.3,0.557191766500473)
--(axis cs:0.27,0.514200248718262)
--(axis cs:0.24,0.460203780829906)
--(axis cs:0.21,0.427822796404362)
--(axis cs:0.18,0.353862420916557)
--(axis cs:0.15,0.324794366359711)
--(axis cs:0.12,0.278074675500393)
--(axis cs:0.09,0.202510453611612)
--(axis cs:0.06,0.146588702648878)
--(axis cs:0.03,0.090201648697257)
--(axis cs:0,0.0148330244235694)
--cycle;

%\addlegendentry{Reference}

\addplot [very thick, purple]
table {%
0 0.0146901002153754
0.03 0.0918796584010124
0.06 0.147694677114487
0.09 0.199770286679268
0.12 0.251671135425568
0.15 0.301472246646881
0.18 0.350927352905273
0.21 0.394662648439407
0.24 0.442168325185776
0.27 0.489737391471863
0.3 0.534163534641266
};

\addplot [very thick, orange]
table {%
0 0.0146631263196468
0.03 0.0884465500712395
0.06 0.143864035606384
0.09 0.196959137916565
0.12 0.251906275749207
0.15 0.298794627189636
0.18 0.34568852186203
0.21 0.399411022663116
0.24 0.449819922447205
0.27 0.495450496673584
0.3 0.544664323329926
};

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0146901002153754
0.03 0.0918796584010124
0.06 0.147694677114487
0.09 0.199770286679268
0.12 0.251671135425568
0.15 0.301472246646881
0.18 0.350927352905273
0.21 0.394662648439407
0.24 0.442168325185776
0.27 0.489737391471863
0.3 0.534163534641266
};

\nextgroupplot[xshift=0.58cm, title=U-net MRI reconstruction, 
    title style={yshift=0.05cm},
    ymin=0.2, ymax=2.0, xmin=0, xmax=0.03, 
    scaled ticks=false,
    xtick={0.0, 0.01, 0.02, 0.03},
    xticklabels={0.00, 0.01, 0.02, 0.03},
%ytick={0.24, 0.27, 0.3, 0.33},
%yticklabels={0.24, 0.27, 0.23, 0.33}
    xlabel={\(\displaystyle \advnoiselevel^2 / \EX{\norm[2]{\mA \vx}^2} \) }
]


\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.355181127786636
0.003 1.16103887557983
0.006 1.31722545623779
0.009 1.36637496948242
0.012 1.4384640455246
0.015 1.47556436061859
0.018 1.50539553165436
0.021 1.57059442996979
0.024 1.61630964279175
0.027 1.63599050045013
0.03 1.68956911563873
};

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table {%
0 0.33293673396110535
0.003 0.7067376041412354
0.006 0.7265192246437073
0.009 0.7601581192016602
0.012 0.7739636182785034
0.015 0.820913679599762
0.018 0.8339382386207581
0.021 0.8420355796813965
0.024 0.884110279083252
0.027 0.9064191651344299
0.03 0.9227111411094666
};

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.376826288178563)
--(axis cs:0,0.33353596739471)
--(axis cs:0.003,1.12065970152617)
--(axis cs:0.006,1.24174581468105)
--(axis cs:0.009,1.27932964265347)
--(axis cs:0.012,1.33690319955349)
--(axis cs:0.015,1.37395583093166)
--(axis cs:0.018,1.38922816514969)
--(axis cs:0.021,1.53061754629016)
--(axis cs:0.024,1.58038396015763)
--(axis cs:0.027,1.59661776944995)
--(axis cs:0.03,1.67953125480562)
--(axis cs:0.03,1.69960697647184)
--(axis cs:0.03,1.69960697647184)
--(axis cs:0.027,1.67536323145032)
--(axis cs:0.024,1.65223532542586)
--(axis cs:0.021,1.61057131364942)
--(axis cs:0.018,1.62156289815903)
--(axis cs:0.015,1.57717289030552)
--(axis cs:0.012,1.5400248914957)
--(axis cs:0.009,1.45342029631138)
--(axis cs:0.006,1.39270509779453)
--(axis cs:0.003,1.2014180496335)
--(axis cs:0,0.376826288178563)
--cycle;

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.31340217590332
0.003 0.710167050361633
0.006 0.759736061096191
0.009 0.733501076698303
0.012 0.769458532333374
0.015 0.869454741477966
0.018 0.968602120876312
0.021 0.817198574542999
0.024 0.874862670898438
0.027 0.954425811767578
0.03 0.995010375976562
};
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.324752867221832)
--(axis cs:0,0.302051484584808)
--(axis cs:0.003,0.670209407806396)
--(axis cs:0.006,0.660906970500946)
--(axis cs:0.009,0.720830678939819)
--(axis cs:0.012,0.755115151405334)
--(axis cs:0.015,0.799660801887512)
--(axis cs:0.018,0.836613655090332)
--(axis cs:0.021,0.775174379348755)
--(axis cs:0.024,0.837203621864319)
--(axis cs:0.027,0.854971051216125)
--(axis cs:0.03,0.939088821411133)
--(axis cs:0.03,1.05093193054199)
--(axis cs:0.03,1.05093193054199)
--(axis cs:0.027,1.05388057231903)
--(axis cs:0.024,0.912521719932556)
--(axis cs:0.021,0.859222769737244)
--(axis cs:0.018,1.10059058666229)
--(axis cs:0.015,0.93924868106842)
--(axis cs:0.012,0.783801913261414)
--(axis cs:0.009,0.746171474456787)
--(axis cs:0.006,0.858565151691437)
--(axis cs:0.003,0.75012469291687)
--(axis cs:0,0.324752867221832)
--cycle;

\addplot [very thick, blue]
table {%
0 0.355181127786636
0.003 1.16103887557983
0.006 1.31722545623779
0.009 1.36637496948242
0.012 1.4384640455246
0.015 1.47556436061859
0.018 1.50539553165436
0.021 1.57059442996979
0.024 1.61630964279175
0.027 1.63599050045013
0.03 1.68956911563873
};

\addplot [very thick, purple]
table {%
0 0.33293673396110535
0.003 0.7067376041412354
0.006 0.7265192246437073
0.009 0.7601581192016602
0.012 0.7739636182785034
0.015 0.820913679599762
0.018 0.8339382386207581
0.021 0.8420355796813965
0.024 0.884110279083252
0.027 0.9064191651344299
0.03 0.9227111411094666
};

\addplot [very thick, blue]
table {%
0 0.335181127786636
0.003 1.16103887557983
0.006 1.31722545623779
0.009 1.36637496948242
0.012 1.4384640455246
0.015 1.47556436061859
0.018 1.50539553165436
0.021 1.57059442996979
0.024 1.61630964279175
0.027 1.63599050045013
0.03 1.68956911563873
};

\addplot [very thick, orange]
table {%
0 0.31340217590332
0.003 0.710167050361633
0.006 0.759736061096191
0.009 0.733501076698303
0.012 0.769458532333374
0.015 0.869454741477966
0.018 0.968602120876312
0.021 0.817198574542999
0.024 0.874862670898438
0.027 0.954425811767578
0.03 0.995010375976562
};

\nextgroupplot[xshift=0.58cm, title=U-net  deconvolution, 
    title style={yshift=0.05cm},
    ymin=0.0, ymax=50.0, 
    xmin=0.0, xmax=0.26,
    xtick={0.0, 0.086, 0.173, 0.259},
    xticklabels={0.0, 0.1, 0.2, 0.3},
    ytick={0.1, 1.0, 10},
    yticklabels={0.1, 1.0, 10},
%ytick={0.24, 0.27, 0.3, 0.33},
%yticklabels={0.24, 0.27, 0.23, 0.33}
    xlabel={\(\displaystyle \advnoiselevel^2 / \EX{\norm[2]{\mA \vx}^2} \) },
    ymode=log
]

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0758885443210602
0.03 4.64672613143921
0.06 8.13778591156006
0.09 11.3316040039062
0.12 14.3942794799805
0.15 17.3219432830811
0.18 20.2107219696045
0.21 23.1108951568604
0.24 25.8013439178467
0.27 28.4766178131104
0.3 31.1913890838623
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0763296149671078)
--(axis cs:0,0.0754474736750126)
--(axis cs:0.03,4.33335599303246)
--(axis cs:0.06,7.54412752389908)
--(axis cs:0.09,10.4591418504715)
--(axis cs:0.12,13.2212908267975)
--(axis cs:0.15,15.8410552740097)
--(axis cs:0.18,18.4021772146225)
--(axis cs:0.21,20.9592208862305)
--(axis cs:0.24,23.2746005058289)
--(axis cs:0.27,25.6270391941071)
--(axis cs:0.3,27.9550158977509)
--(axis cs:0.3,34.4277622699738)
--(axis cs:0.3,34.4277622699738)
--(axis cs:0.27,31.3261964321136)
--(axis cs:0.24,28.3280873298645)
--(axis cs:0.21,25.2625694274902)
--(axis cs:0.18,22.0192667245865)
--(axis cs:0.15,18.8028312921524)
--(axis cs:0.12,15.5672681331635)
--(axis cs:0.09,12.204066157341)
--(axis cs:0.06,8.73144429922104)
--(axis cs:0.03,4.96009626984596)
--(axis cs:0,0.0763296149671078)
--cycle;

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0762477219104767
0.03 0.274288952350616
0.06 0.346863985061646
0.09 0.447368025779724
0.12 0.512253880500793
0.15 0.562729835510254
0.18 0.609926760196686
0.21 0.736381590366364
0.24 0.749769568443298
0.27 0.77353298664093
0.3 0.842693686485291
};
\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.0768099594861269)
--(axis cs:0,0.0758194095641375)
--(axis cs:0.03,0.272786725461483)
--(axis cs:0.06,0.341678611636162)
--(axis cs:0.09,0.425800693631172)
--(axis cs:0.12,0.498881851732731)
--(axis cs:0.15,0.55150858938694)
--(axis cs:0.18,0.605185092687607)
--(axis cs:0.21,0.678749563694)
--(axis cs:0.24,0.724459301233292)
--(axis cs:0.27,0.756251838803291)
--(axis cs:0.3,0.816455604434013)
--(axis cs:0.3,1.05730071306229)
--(axis cs:0.3,1.05730071306229)
--(axis cs:0.27,0.853746268749237)
--(axis cs:0.24,0.758237363696098)
--(axis cs:0.21,0.830186086297035)
--(axis cs:0.18,0.625428136587143)
--(axis cs:0.15,0.58606032371521)
--(axis cs:0.12,0.515377996563911)
--(axis cs:0.09,0.471134852766991)
--(axis cs:0.06,0.361996125876904)
--(axis cs:0.03,0.295364538431168)
--(axis cs:0,0.0768099594861269)
--cycle;

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0761715322732925
0.03 0.201072603464127
0.06 0.258904963731766
0.09 0.31621903181076
0.12 0.404972672462463
0.15 0.418478578329086
0.18 0.474894404411316
0.21 0.489618957042694
0.24 0.554621636867523
0.27 0.557474195957184
0.3 0.56677258014679
};
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.0765466615557671)
--(axis cs:0,0.075796402990818)
--(axis cs:0.03,0.20002356171608)
--(axis cs:0.06,0.257533103227615)
--(axis cs:0.09,0.31621903181076)
--(axis cs:0.12,0.399369537830353)
--(axis cs:0.15,0.412427753210068)
--(axis cs:0.18,0.436049044132233)
--(axis cs:0.21,0.43437397480011)
--(axis cs:0.24,0.539534687995911)
--(axis cs:0.27,0.552784204483032)
--(axis cs:0.3,0.556574821472168)
--(axis cs:0.3,0.576970338821411)
--(axis cs:0.3,0.576970338821411)
--(axis cs:0.27,0.562164187431335)
--(axis cs:0.24,0.569708585739136)
--(axis cs:0.21,0.544863939285278)
--(axis cs:0.18,0.513739764690399)
--(axis cs:0.15,0.424529403448105)
--(axis cs:0.12,0.410575807094574)
--(axis cs:0.09,0.31621903181076)
--(axis cs:0.06,0.260276824235916)
--(axis cs:0.03,0.202121645212173)
--(axis cs:0,0.0765466615557671)
--cycle;

\addplot [very thick, blue]
table {%
0 0.0758885443210602
0.03 4.64672613143921
0.06 8.13778591156006
0.09 11.3316040039062
0.12 14.3942794799805
0.15 17.3219432830811
0.18 20.2107219696045
0.21 23.1108951568604
0.24 25.8013439178467
0.27 28.4766178131104
0.3 31.1913890838623
};
\addlegendentry{Standard}

\addplot [very thick, purple]
table {%
0 0.0762477219104767
0.03 0.274288952350616
0.06 0.346863985061646
0.09 0.447368025779724
0.12 0.512253880500793
0.15 0.562729835510254
0.18 0.609926760196686
0.21 0.736381590366364
0.24 0.749769568443298
0.27 0.77353298664093
0.3 0.842693686485291
};
\addlegendentry{Jittering}
\addplot [very thick, orange]
table {%
0 0.0761715322732925
0.03 0.201072603464127
0.06 0.258904963731766
0.09 0.31621903181076
0.12 0.404972672462463
0.15 0.418478578329086
0.18 0.474894404411316
0.21 0.489618957042694
0.24 0.554621636867523
0.27 0.557474195957184
0.3 0.56677258014679
};
\addlegendentry{Adversarial}






\end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_mainbody/jitter_rob_lin_denoising_deconv_cs_bs1.tikz <==
% This file was created with tikzplotlib v0.10.1.
%\begin{tikzpicture}[font=\small]
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=4 by 1,
                ylabels at=edge left,
                %yticklabels at=edge left,
                horizontal sep=0.35cm
    },
    width=0.28\columnwidth,
    height=0.27\columnwidth,
    %height=0.32\textwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xlabel={\(\displaystyle \advnoiselevel^2 / \signalenergy\)},
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Robust Risk $R_{\advnoiselevel} / n$},
    ymin=0.0, ymax=0.8,
    xmin=-0.0, xmax=0.30,
    ytick style={color=black},
    ylabel style={yshift=-0.1cm},
    legend cell align={left},
    legend image code/.code={
        \draw[#1,solid] (0cm,0.0cm) -- (0.4cm,0.0cm); 
    },
    legend style={
      %legend columns = 3
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      font=\small,
      %line width=1pt,
      at={(-3.3, 1.0)},
      anchor=north,
      draw=lightgray204
    }
]

\nextgroupplot[title=Linear denoising]

\addplot [fill=blue, mark=*, only marks, mark size=1.3]
table {%
0 0.0399544066661136
0.03 0.109603053550827
0.06 0.148532414540778
0.09 0.182407695322166
0.12 0.213666791676652
0.15 0.243254002010499
0.18 0.271653620036257
0.21 0.299153338433321
0.24 0.325940604897666
0.27 0.35214562104359
0.3 0.377863185873946
};

\addplot [fill=purple, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0399544066661136
0.03 0.107734367264513
0.06 0.144163662899727
0.09 0.175111302851537
0.12 0.203083357270646
0.15 0.229060713093331
0.18 0.253550115660191
0.21 0.276853788244248
0.24 0.299168633857542
0.27 0.320630729295753
0.3 0.341338020825669
};
\addplot [very thick, orange]
table {%
0 0.0399544066661136
0.03 0.107734367264513
0.06 0.144163662899727
0.09 0.175111302851537
0.12 0.203083357270646
0.15 0.229060713093331
0.18 0.253550115660191
0.21 0.276853788244248
0.24 0.299168633857542
0.27 0.320630729295753
0.3 0.341338020825669
};

\addplot [very thick, blue]
table {%
0 0.0399544066661136
0.03 0.109603053550827
0.06 0.148532414540778
0.09 0.182407695322166
0.12 0.213666791676652
0.15 0.243254002010499
0.18 0.271653620036257
0.21 0.299153338433321
0.24 0.325940604897666
0.27 0.35214562104359
0.3 0.377863185873946
};

\nextgroupplot[title=U-net denoising, yticklabels={}]

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.014883615905419)
--(axis cs:0,0.0143440982792526)
--(axis cs:0.03,0.0913808163255453)
--(axis cs:0.06,0.146837470829487)
--(axis cs:0.09,0.199098701924086)
--(axis cs:0.12,0.248582266718149)
--(axis cs:0.15,0.298143614530563)
--(axis cs:0.18,0.344521404206753)
--(axis cs:0.21,0.389380189180374)
--(axis cs:0.24,0.439812057614326)
--(axis cs:0.27,0.483975611925125)
--(axis cs:0.3,0.531044704318047)
--(axis cs:0.3,0.55531016767025)
--(axis cs:0.3,0.55531016767025)
--(axis cs:0.27,0.500493415892124)
--(axis cs:0.24,0.446870740056038)
--(axis cs:0.21,0.404348923563957)
--(axis cs:0.18,0.353723118007183)
--(axis cs:0.15,0.306239233314991)
--(axis cs:0.12,0.254116274118423)
--(axis cs:0.09,0.201191998273134)
--(axis cs:0.06,0.149118278771639)
--(axis cs:0.03,0.0924640749394894)
--(axis cs:0,0.014883615905419)
--cycle;

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0146631263196468
0.03 0.0884465500712395
0.06 0.143864035606384
0.09 0.196959137916565
0.12 0.251906275749207
0.15 0.298794627189636
0.18 0.34568852186203
0.21 0.399411022663116
0.24 0.449819922447205
0.27 0.495450496673584
0.3 0.544664323329926
};

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.014491755515337
0.03 0.09940205514431
0.06 0.164735585451126
0.09 0.225836113095284
0.12 0.287863820791245
0.15 0.349311292171478
0.18 0.41134512424469
0.21 0.472673535346985
0.24 0.532784938812256
0.27 0.583804905414581
0.3 0.659839034080505
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0146400094777346)
--(axis cs:0,0.0143931919429451)
--(axis cs:0.03,0.0977898212522268)
--(axis cs:0.06,0.162757644802332)
--(axis cs:0.09,0.222329710870981)
--(axis cs:0.12,0.2838041639328)
--(axis cs:0.15,0.342387035489082)
--(axis cs:0.18,0.400936431288719)
--(axis cs:0.21,0.45903478205204)
--(axis cs:0.24,0.524701190590859)
--(axis cs:0.27,0.575113223195076)
--(axis cs:0.3,0.643441126346588)
--(axis cs:0.3,0.670083345174789)
--(axis cs:0.3,0.670083345174789)
--(axis cs:0.27,0.596184293627739)
--(axis cs:0.24,0.538128222823143)
--(axis cs:0.21,0.477823743522167)
--(axis cs:0.18,0.427307127714157)
--(axis cs:0.15,0.355219857096672)
--(axis cs:0.12,0.290321369767189)
--(axis cs:0.09,0.227829777896404)
--(axis cs:0.06,0.166745294183493)
--(axis cs:0.03,0.10008703880012)
--(axis cs:0,0.0146400094777346)
--cycle;

\addplot [very thick, blue]
table {%
0 0.014491755515337
0.03 0.09940205514431
0.06 0.164735585451126
0.09 0.225836113095284
0.12 0.287863820791245
0.15 0.349311292171478
0.18 0.41134512424469
0.21 0.472673535346985
0.24 0.532784938812256
0.27 0.583804905414581
0.3 0.659839034080505
};


\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.0148330244235694)
--(axis cs:0,0.01448391424492)
--(axis cs:0.03,0.0880760124325752)
--(axis cs:0.06,0.141141622662544)
--(axis cs:0.09,0.194717650264502)
--(axis cs:0.12,0.241242851614952)
--(axis cs:0.15,0.294563171267509)
--(axis cs:0.18,0.339439640343189)
--(axis cs:0.21,0.393947000801563)
--(axis cs:0.24,0.442095130980015)
--(axis cs:0.27,0.490049933493137)
--(axis cs:0.3,0.538106572031975)
--(axis cs:0.3,0.557191766500473)
--(axis cs:0.3,0.557191766500473)
--(axis cs:0.27,0.514200248718262)
--(axis cs:0.24,0.460203780829906)
--(axis cs:0.21,0.427822796404362)
--(axis cs:0.18,0.353862420916557)
--(axis cs:0.15,0.324794366359711)
--(axis cs:0.12,0.278074675500393)
--(axis cs:0.09,0.202510453611612)
--(axis cs:0.06,0.146588702648878)
--(axis cs:0.03,0.090201648697257)
--(axis cs:0,0.0148330244235694)
--cycle;

%\addlegendentry{Reference}

\addplot [very thick, purple]
table {%
0 0.0146901002153754
0.03 0.0918796584010124
0.06 0.147694677114487
0.09 0.199770286679268
0.12 0.251671135425568
0.15 0.301472246646881
0.18 0.350927352905273
0.21 0.394662648439407
0.24 0.442168325185776
0.27 0.489737391471863
0.3 0.534163534641266
};

\addplot [very thick, orange]
table {%
0 0.0146631263196468
0.03 0.0884465500712395
0.06 0.143864035606384
0.09 0.196959137916565
0.12 0.251906275749207
0.15 0.298794627189636
0.18 0.34568852186203
0.21 0.399411022663116
0.24 0.449819922447205
0.27 0.495450496673584
0.3 0.544664323329926
};

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0146901002153754
0.03 0.0918796584010124
0.06 0.147694677114487
0.09 0.199770286679268
0.12 0.251671135425568
0.15 0.301472246646881
0.18 0.350927352905273
0.21 0.394662648439407
0.24 0.442168325185776
0.27 0.489737391471863
0.3 0.534163534641266
};

%ymin=0.2, ymax=2.0, xmin=0, xmax=0.03, 
\nextgroupplot[xshift=0.58cm, title=U-net MRI reconstruction, 
    title style={yshift=0.05cm},
    %ymin=0.05, ymax=50,
    xmin=0, xmax=0.03, 
    ymin=0.15, ymax=1.85,
    scaled ticks=false,
    xtick={0.0, 0.01, 0.02, 0.03},
    xticklabels={0.00, 0.01, 0.02, 0.03},
%ytick={0.24, 0.27, 0.3, 0.33},
%yticklabels={0.24, 0.27, 0.23, 0.33}
    xlabel={\(\displaystyle \advnoiselevel^2 / \EX{\norm[2]{\mA \vx}^2} \) }, 
    %ymin=0.0, ymax=50.0, 
    %ytick={0.1, 1.0, 10},
    %yticklabels={0.1, 1.0, 10},
    %ymode=log
]

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.1797909289598465
0.003 0.6372661590576172
0.006 0.8126881718635559
0.009 0.9605001211166382
0.012 1.0934033393859863
0.015 1.2181516885757446
0.018 1.3425333499908447
0.021 1.4235494136810303
0.024 1.5236486196517944
0.027 1.6162694692611694
0.03  1.7148370742797852
};

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table {%
0 0.1797909289598465
0.003 0.42970848083496094
0.006 0.5305607914924622
0.009 0.5916958451271057
0.012 0.6268365979194641
0.015 0.6898127794265747
0.018 0.7246335744857788
0.021 0.7666963338851929
0.024 0.7960532903671265
0.027 0.8322660326957703
0.030 0.8628058433532715
};

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.1797909289598465
0.003 0.341787576675415
0.006 0.392161667346954
0.009 0.434379160404205
0.012 0.476704686880112
0.015 0.532932639122009
0.018 0.531814336776733
0.021 0.540746927261353
0.024 0.573792219161987
0.027 0.580176472663879
0.03 0.600102186203003
};

\addplot [very thick, blue]
table {%
0 0.1797909289598465
0.003 0.6372661590576172
0.006 0.8126881718635559
0.009 0.9605001211166382
0.012 1.0934033393859863
0.015 1.2181516885757446
0.018 1.3425333499908447
0.021 1.4235494136810303
0.024 1.5236486196517944
0.027 1.6162694692611694
0.03  1.7148370742797852
};

\addplot [very thick, purple]
table {%
0 0.1797909289598465
0.003 0.42970848083496094
0.006 0.5305607914924622
0.009 0.5916958451271057
0.012 0.6268365979194641
0.015 0.6898127794265747
0.018 0.7246335744857788
0.021 0.7666963338851929
0.024 0.7960532903671265
0.027 0.8322660326957703
0.030 0.8628058433532715
};

\addplot [very thick, orange]
table{%
x  y
0 0.1797909289598465
0.003 0.341787576675415
0.006 0.392161667346954
0.009 0.434379160404205
0.012 0.476704686880112
0.015 0.527932639122009
0.018 0.531814336776733
0.021 0.540746927261353
0.024 0.573792219161987
0.027 0.580176472663879
0.03 0.600102186203003
};

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.1797909289598465)
--(axis cs:0,0.1797909289598465)
--(axis cs:0.003,0.339775029420853)
--(axis cs:0.006,0.390476794838905)
--(axis cs:0.009,0.433360411226749)
--(axis cs:0.012,0.475828940272331)
--(axis cs:0.015,0.523094361424446)
--(axis cs:0.018,0.528684648871422)
--(axis cs:0.021,0.538874141573906)
--(axis cs:0.024,0.567411924004555)
--(axis cs:0.027,0.578541777133942)
--(axis cs:0.03,0.597272045016289)
--(axis cs:0.03,0.602932267785072)
--(axis cs:0.03,0.602932267785072)
--(axis cs:0.027,0.581811168193817)
--(axis cs:0.024,0.580172454714775)
--(axis cs:0.021,0.542619653344154)
--(axis cs:0.018,0.53494408428669)
--(axis cs:0.015,0.542770857214928)
--(axis cs:0.012,0.477580433487892)
--(axis cs:0.009,0.435397879779339)
--(axis cs:0.006,0.393846539855003)
--(axis cs:0.003,0.343800123929977)
--(axis cs:0,0.1797909289598465)
--cycle;

%\addplot [very thick, orange]
%table {%
%0 0.1797909289598465
%0.003 0.336814939975739
%0.006 0.388105303049088
%0.009 0.453083753585815
%0.012 0.486915856599808
%0.015 0.518712520599365
%0.018 0.559672236442566
%0.021 0.60486619472504
%0.024 0.614473700523376
%0.027 0.627295613288879
%0.03 0.626344203948975
%};

\nextgroupplot[xshift=0.58cm, title=U-net  deconvolution, 
    title style={yshift=0.05cm},
    ymin=0.05, ymax=50.0, 
    xmin=0.0, xmax=0.26,
    xtick={0.0, 0.086, 0.173, 0.259},
    xticklabels={0.0, 0.1, 0.2, 0.3},
    ytick={0.1, 1.0, 10},
    yticklabels={0.1, 1.0, 10},
%ytick={0.24, 0.27, 0.3, 0.33},
%yticklabels={0.24, 0.27, 0.23, 0.33}
    xlabel={\(\displaystyle \advnoiselevel^2 / \EX{\norm[2]{\mA \vx}^2} \) },
    ymode=log
]

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0758885443210602
0.03 4.64672613143921
0.06 8.13778591156006
0.09 11.3316040039062
0.12 14.3942794799805
0.15 17.3219432830811
0.18 20.2107219696045
0.21 23.1108951568604
0.24 25.8013439178467
0.27 28.4766178131104
0.3 31.1913890838623
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0763296149671078)
--(axis cs:0,0.0754474736750126)
--(axis cs:0.03,4.33335599303246)
--(axis cs:0.06,7.54412752389908)
--(axis cs:0.09,10.4591418504715)
--(axis cs:0.12,13.2212908267975)
--(axis cs:0.15,15.8410552740097)
--(axis cs:0.18,18.4021772146225)
--(axis cs:0.21,20.9592208862305)
--(axis cs:0.24,23.2746005058289)
--(axis cs:0.27,25.6270391941071)
--(axis cs:0.3,27.9550158977509)
--(axis cs:0.3,34.4277622699738)
--(axis cs:0.3,34.4277622699738)
--(axis cs:0.27,31.3261964321136)
--(axis cs:0.24,28.3280873298645)
--(axis cs:0.21,25.2625694274902)
--(axis cs:0.18,22.0192667245865)
--(axis cs:0.15,18.8028312921524)
--(axis cs:0.12,15.5672681331635)
--(axis cs:0.09,12.204066157341)
--(axis cs:0.06,8.73144429922104)
--(axis cs:0.03,4.96009626984596)
--(axis cs:0,0.0763296149671078)
--cycle;

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0762477219104767
0.03 0.274288952350616
0.06 0.346863985061646
0.09 0.447368025779724
0.12 0.512253880500793
0.15 0.562729835510254
0.18 0.609926760196686
0.21 0.736381590366364
0.24 0.749769568443298
0.27 0.77353298664093
0.3 0.842693686485291
};
\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.0768099594861269)
--(axis cs:0,0.0758194095641375)
--(axis cs:0.03,0.272786725461483)
--(axis cs:0.06,0.341678611636162)
--(axis cs:0.09,0.425800693631172)
--(axis cs:0.12,0.498881851732731)
--(axis cs:0.15,0.55150858938694)
--(axis cs:0.18,0.605185092687607)
--(axis cs:0.21,0.678749563694)
--(axis cs:0.24,0.724459301233292)
--(axis cs:0.27,0.756251838803291)
--(axis cs:0.3,0.816455604434013)
--(axis cs:0.3,1.05730071306229)
--(axis cs:0.3,1.05730071306229)
--(axis cs:0.27,0.853746268749237)
--(axis cs:0.24,0.758237363696098)
--(axis cs:0.21,0.830186086297035)
--(axis cs:0.18,0.625428136587143)
--(axis cs:0.15,0.58606032371521)
--(axis cs:0.12,0.515377996563911)
--(axis cs:0.09,0.471134852766991)
--(axis cs:0.06,0.361996125876904)
--(axis cs:0.03,0.295364538431168)
--(axis cs:0,0.0768099594861269)
--cycle;

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0761715322732925
0.03 0.201072603464127
0.06 0.258904963731766
0.09 0.31621903181076
0.12 0.404972672462463
0.15 0.418478578329086
0.18 0.474894404411316
0.21 0.489618957042694
0.24 0.554621636867523
0.27 0.557474195957184
0.3 0.56677258014679
};
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.0765466615557671)
--(axis cs:0,0.075796402990818)
--(axis cs:0.03,0.20002356171608)
--(axis cs:0.06,0.257533103227615)
--(axis cs:0.09,0.31621903181076)
--(axis cs:0.12,0.399369537830353)
--(axis cs:0.15,0.412427753210068)
--(axis cs:0.18,0.436049044132233)
--(axis cs:0.21,0.43437397480011)
--(axis cs:0.24,0.539534687995911)
--(axis cs:0.27,0.552784204483032)
--(axis cs:0.3,0.556574821472168)
--(axis cs:0.3,0.576970338821411)
--(axis cs:0.3,0.576970338821411)
--(axis cs:0.27,0.562164187431335)
--(axis cs:0.24,0.569708585739136)
--(axis cs:0.21,0.544863939285278)
--(axis cs:0.18,0.513739764690399)
--(axis cs:0.15,0.424529403448105)
--(axis cs:0.12,0.410575807094574)
--(axis cs:0.09,0.31621903181076)
--(axis cs:0.06,0.260276824235916)
--(axis cs:0.03,0.202121645212173)
--(axis cs:0,0.0765466615557671)
--cycle;

\addplot [very thick, blue]
table {%
0 0.0758885443210602
0.03 4.64672613143921
0.06 8.13778591156006
0.09 11.3316040039062
0.12 14.3942794799805
0.15 17.3219432830811
0.18 20.2107219696045
0.21 23.1108951568604
0.24 25.8013439178467
0.27 28.4766178131104
0.3 31.1913890838623
};
\addlegendentry{Standard}

\addplot [very thick, purple]
table {%
0 0.0762477219104767
0.03 0.274288952350616
0.06 0.346863985061646
0.09 0.447368025779724
0.12 0.512253880500793
0.15 0.562729835510254
0.18 0.609926760196686
0.21 0.736381590366364
0.24 0.749769568443298
0.27 0.77353298664093
0.3 0.842693686485291
};
\addlegendentry{Jittering}
\addplot [very thick, orange]
table {%
0 0.0761715322732925
0.03 0.201072603464127
0.06 0.258904963731766
0.09 0.31621903181076
0.12 0.404972672462463
0.15 0.418478578329086
0.18 0.474894404411316
0.21 0.489618957042694
0.24 0.554621636867523
0.27 0.557474195957184
0.3 0.56677258014679
};
\addlegendentry{Adversarial}






\end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_mainbody/jittering_hyperparameters_std_risk.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1,
    horizontal sep=55pt,
    vertical sep=70pt,
    %ylabels at=edge left,
    %yticklabels at=edge left,
    %xlabels at=edge bottom,
    %xticklabels at=edge bottom
    },
    width=0.31\columnwidth,
    height=0.3\columnwidth,
    %height=0.5\columnwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xtick style={color=black},
    y grid style={darkgray176},
    scaled ticks=false,
    %ylabel={$R_{\epsilon}$},
    %ymin=0, ymax=1.5,
    ytick style={color=black},
    %legend cell align={left},
    legend style={
      legend columns=5,
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      reverse legend,
      at={(-1.25, -0.52)},
      anchor=north,
      draw=lightgray204}
]


\nextgroupplot[ylabel=Robust Risk $\hat R_{\advnoiselevel} / n$,xlabel style={yshift=-0.153cm}, xlabel=Jittering level $\stdjitter$, ymin=0.0, ymax=0.55, xmin=0.0, xmax=0.8, title={Hyperparameter search}
]

\addplot [thick, forestgreen4416044]
table {%
0 0.0141651378944516
0.0921984273523687 0.0141651378944516
0.132361931932864 0.0142342897132039
0.164491316051182 0.0145415313541889
0.192649126912114 0.0148368617519736
0.218377105384814 0.0153159338980913
0.242450026242523 0.0157390410080552
0.265318773000046 0.0165052935481071
0.287271071289819 0.0169905796647071
0.308502619934175 0.0175996851176023
0.329152921337484 0.0184425976127386
0.349325071754448 0.0193389620631933
0.369097476149594 0.0199628375470638
0.388531168706257 0.0208296291530132
0.407674591095643 0.0216728996485471
0.426566825252797 0.0225891645997762
0.445239847273354 0.0235456392168998
0.463720139530569 0.0243458438664674
0.482029869432383 0.0253793366253376
0.500187767999428 0.0262552499771118
0.518209795835625 0.0272471163421869
0.536109655533502 0.0277924429625272
0.553899191211722 0.0290571257472038
0.571588703795176 0.0299695398658513
0.589187202508676 0.0313664320856332
0.60670260746617 0.0320726864039897
0.624141914331188 0.0327514857053756
0.641511329250115 0.0336431674659252
0.658816380260843 0.0343246012926101
0.676062009919393 0.0349845170974731
0.693252652807762 0.0359104819595813
0.710392300779119 0.0378997914493084
0.727484558186633 0.0391220286488533
0.744532688876889 0.0409414999186992
0.761539656370566 0.0421647146344184
0.778508158374882 0.0430101655423641
0.795440656554592 0.0437617197632789
0.812339402316698 0.0442183941602706
0.829206459227737 0.0448175154626369
0.846043722573633 0.0446696653962135
0.862852936484544 0.0476914010941982
};
\addplot [thick, purple,   only marks, mark size=1.3]
table {%
0 0.0141651378944516
};
\addplot [thick, forestgreen4416044]
table {%
0 0.0912354270219802
0.0921984273523687 0.0902354270219802
0.132361931932864 0.0863565236330032
0.164491316051182 0.0842794209718704
0.192649126912114 0.0828593432903289
0.218377105384814 0.0816817328333854
0.242450026242523 0.0803838536143302
0.265318773000046 0.08085278570652
0.287271071289819 0.0813038229942321
0.308502619934175 0.0813101604580879
0.329152921337484 0.0826546221971511
0.349325071754448 0.0850836843252182
0.369097476149594 0.0857511028647422
0.388531168706257 0.087488205730915
0.407674591095643 0.0893348947167396
0.426566825252797 0.0921854272484779
0.445239847273354 0.0944284558296203
0.463720139530569 0.0969313934445381
0.482029869432383 0.0993447154760361
0.500187767999428 0.101733918488026
0.518209795835625 0.103250704705715
0.536109655533502 0.104675990343094
0.553899191211722 0.106433553993702
0.571588703795176 0.10830390304327
0.589187202508676 0.110179488360882
0.60670260746617 0.111898277699947
0.624141914331188 0.113569377362728
0.641511329250115 0.115991280972958
0.658816380260843 0.116078062355518
0.676062009919393 0.11900898963213
0.693252652807762 0.120411233603954
0.710392300779119 0.123025698959827
0.727484558186633 0.123829191923141
0.744532688876889 0.127727080881596
0.761539656370566 0.128157962858677
0.778508158374882 0.129295000433922
0.795440656554592 0.130021125078201
0.812339402316698 0.131091094017029
0.829206459227737 0.131935915350914
0.846043722573633 0.131180867552757
0.862852936484544 0.136356428265572
};
\addplot [thick, purple,   only marks, mark size=1.3]
table {%
0.242450026242523 0.0803838536143302
};
\addplot [thick, forestgreen4416044]
table {%
0 0.148981567144394
0.0921984273523687 0.146981567144394
0.132361931932864 0.141259318590164
0.164491316051182 0.137786355614662
0.192649126912114 0.135238525271416
0.218377105384814 0.132086554169655
0.242450026242523 0.129630196094513
0.265318773000046 0.128831306099892
0.287271071289819 0.127814072370529
0.308502619934175 0.125523641705513
0.329152921337484 0.125296553969383
0.349325071754448 0.125765869021416
0.369097476149594 0.125357091426849
0.388531168706257 0.126256233453751
0.407674591095643 0.128013825416565
0.426566825252797 0.131077781319618
0.445239847273354 0.134028425812721
0.463720139530569 0.137443149089813
0.482029869432383 0.140543481707573
0.500187767999428 0.14412804543972
0.518209795835625 0.146233657002449
0.536109655533502 0.147615870833397
0.553899191211722 0.149250131845474
0.571588703795176 0.151361119747162
0.589187202508676 0.153051042556763
0.60670260746617 0.155470007658005
0.624141914331188 0.158271008729935
0.641511329250115 0.161421629786491
0.658816380260843 0.16138930618763
0.676062009919393 0.165314421057701
0.693252652807762 0.166629269719124
0.710392300779119 0.169387626647949
0.727484558186633 0.170119658112526
0.744532688876889 0.175278007984161
0.761539656370566 0.175309047102928
0.778508158374882 0.176861137151718
0.795440656554592 0.177328863739967
0.812339402316698 0.179019194841385
0.829206459227737 0.180055776238441
0.846043722573633 0.180442839860916
0.862852936484544 0.185895934700966
};
\addplot [thick, purple,   only marks, mark size=1.3]
table {%
0.329152921337484 0.125296553969383
};
\addplot [thick, forestgreen4416044]
table {%
0 0.210484156608581
0.0921984273523687 0.200484156608581
0.132361931932864 0.192984059453011
0.164491316051182 0.18828017115593
0.192649126912114 0.184963431954384
0.218377105384814 0.181243896484375
0.242450026242523 0.178253769874573
0.265318773000046 0.176207149028778
0.287271071289819 0.174670076370239
0.308502619934175 0.1710046261549
0.329152921337484 0.168611243367195
0.349325071754448 0.166649726033211
0.369097476149594 0.165062409639358
0.388531168706257 0.164260238409042
0.407674591095643 0.165097019076347
0.426566825252797 0.16734806895256
0.445239847273354 0.170579063892364
0.463720139530569 0.174554908275604
0.482029869432383 0.17754812836647
0.500187767999428 0.181572756171226
0.518209795835625 0.184088397026062
0.536109655533502 0.185134825110435
0.553899191211722 0.186323827505112
0.571588703795176 0.188677218556404
0.589187202508676 0.19008150100708
0.60670260746617 0.193095344305038
0.624141914331188 0.196300831437111
0.641511329250115 0.199986764788628
0.658816380260843 0.200062599778175
0.676062009919393 0.204643866419792
0.693252652807762 0.20600745677948
0.710392300779119 0.209144869446754
0.727484558186633 0.209910169243813
0.744532688876889 0.215847423672676
0.761539656370566 0.215107944607735
0.778508158374882 0.216757574677467
0.795440656554592 0.217238414287567
0.812339402316698 0.219460663199425
0.829206459227737 0.22054049372673
0.846043722573633 0.222583308815956
0.862852936484544 0.227466151118279
};
\addplot [thick, purple,   only marks, mark size=1.3]
table {%
0.388531168706257 0.164260238409042
};
\addplot [thick, forestgreen4416044]
table {%
0 0.258091079950333
0.0921984273523687 0.252091079950333
0.132361931932864 0.243225517868996
0.164491316051182 0.237596043944359
0.192649126912114 0.233719202876091
0.218377105384814 0.229501384496689
0.242450026242523 0.226012581586838
0.265318773000046 0.222679299116135
0.287271071289819 0.220545414090157
0.308502619934175 0.215894663333893
0.329152921337484 0.212400260567665
0.349325071754448 0.208945909142494
0.369097476149594 0.206192535161972
0.388531168706257 0.204075875878334
0.407674591095643 0.204004952311516
0.426566825252797 0.204810461401939
0.445239847273354 0.20742247402668
0.463720139530569 0.211760786175728
0.482029869432383 0.214025855064392
0.500187767999428 0.218041887879372
0.518209795835625 0.220668351650238
0.536109655533502 0.221311184763908
0.553899191211722 0.221847769618034
0.571588703795176 0.224509626626968
0.589187202508676 0.225150439143181
0.60670260746617 0.228446269035339
0.624141914331188 0.231409320235252
0.641511329250115 0.235098871588707
0.658816380260843 0.235347652435303
0.676062009919393 0.240548101067543
0.693252652807762 0.242029273509979
0.710392300779119 0.24568347632885
0.727484558186633 0.246778529882431
0.744532688876889 0.253029927611351
0.761539656370566 0.251592549681663
0.778508158374882 0.253132554888725
0.795440656554592 0.253908285498619
0.812339402316698 0.256399619579315
0.829206459227737 0.257341450452805
0.846043722573633 0.260760337114334
0.862852936484544 0.264535665512085
};
\addplot [thick, purple,   only marks, mark size=1.3]
table {%
0.407674591095643 0.204004952311516
};
\addplot [thick, forestgreen4416044]
table {%
0 0.308958514213562
0.0921984273523687 0.300958514213562
0.132361931932864 0.292076730728149
0.164491316051182 0.286029917001724
0.192649126912114 0.282110065221786
0.218377105384814 0.277450436353683
0.242450026242523 0.273482704162598
0.265318773000046 0.269122356176376
0.287271071289819 0.266649037599564
0.308502619934175 0.261367642879486
0.329152921337484 0.257607740163803
0.349325071754448 0.253171825408936
0.369097476149594 0.249805185198784
0.388531168706257 0.24603228867054
0.407674591095643 0.243560525774956
0.426566825252797 0.242520698904991
0.445239847273354 0.243536952137947
0.463720139530569 0.247201544046402
0.482029869432383 0.248786190152168
0.500187767999428 0.252737990021706
0.518209795835625 0.255240824818611
0.536109655533502 0.256025096774101
0.553899191211722 0.256022599339485
0.571588703795176 0.25911477804184
0.589187202508676 0.259818947315216
0.60670260746617 0.263118869066238
0.624141914331188 0.265677708387375
0.641511329250115 0.268969839811325
0.658816380260843 0.269434249401093
0.676062009919393 0.275160217285156
0.693252652807762 0.276746934652329
0.710392300779119 0.280740243196487
0.727484558186633 0.282447439432144
0.744532688876889 0.288496595621109
0.761539656370566 0.286588227748871
0.778508158374882 0.287913805246353
0.795440656554592 0.2891736805439
0.812339402316698 0.291595137119293
0.829206459227737 0.292276555299759
0.846043722573633 0.29648369550705
0.862852936484544 0.298852413892746
};
\addplot [thick, purple,   only marks, mark size=1.3]
table {%
0.426566825252797 0.242520698904991
};
\addplot [thick, forestgreen4416044]
table {%
0 0.348166048526764
0.0921984273523687 0.348166048526764
0.132361931932864 0.340125894546509
0.164491316051182 0.334115940332413
0.192649126912114 0.330278158187866
0.218377105384814 0.325228971242905
0.242450026242523 0.32093026638031
0.265318773000046 0.31568518280983
0.287271071289819 0.313464146852493
0.308502619934175 0.30768478512764
0.329152921337484 0.303914558887482
0.349325071754448 0.298782604932785
0.369097476149594 0.295233172178268
0.388531168706257 0.288992023468018
0.407674591095643 0.284223318099976
0.426566825252797 0.281024944782257
0.445239847273354 0.279683345556259
0.463720139530569 0.281574290990829
0.482029869432383 0.282197141647339
0.500187767999428 0.285316491127014
0.518209795835625 0.287754756212235
0.536109655533502 0.289062052965164
0.553899191211722 0.289019232988358
0.571588703795176 0.292998480796814
0.589187202508676 0.294598346948624
0.60670260746617 0.298048835992813
0.624141914331188 0.300304961204529
0.641511329250115 0.303174215555191
0.658816380260843 0.303806304931641
0.676062009919393 0.30972306728363
0.693252652807762 0.311216521263123
0.710392300779119 0.315432345867157
0.727484558186633 0.317660385370254
0.744532688876889 0.32332478761673
0.761539656370566 0.321086871623993
0.778508158374882 0.322230237722397
0.795440656554592 0.323866641521454
0.812339402316698 0.326111036539078
0.829206459227737 0.326443189382553
0.846043722573633 0.331327617168427
0.862852936484544 0.331959068775177
};
\addplot [thick, purple,   only marks, mark size=1.3]
table {%
0.445239847273354 0.279683345556259
};
\addplot [thick, forestgreen4416044]
table {%
0 0.394762247800827
0.0921984273523687 0.394762247800827
0.132361931932864 0.387848830223083
0.164491316051182 0.382142573595047
0.192649126912114 0.378063064813614
0.218377105384814 0.372676765918732
0.242450026242523 0.368222612142563
0.265318773000046 0.36208524107933
0.287271071289819 0.359794908761978
0.308502619934175 0.354101359844208
0.329152921337484 0.350152689218521
0.349325071754448 0.344336575269699
0.369097476149594 0.340821874141693
0.388531168706257 0.333048129081726
0.407674591095643 0.326551538705826
0.426566825252797 0.320907133817673
0.445239847273354 0.317638230323791
0.463720139530569 0.31570662856102
0.482029869432383 0.314533317089081
0.500187767999428 0.316429644823074
0.518209795835625 0.319042503833771
0.536109655533502 0.320253133773804
0.553899191211722 0.322019279003143
0.571588703795176 0.326604902744293
0.589187202508676 0.328811496496201
0.60670260746617 0.332843887805939
0.624141914331188 0.335199224948883
0.641511329250115 0.337728631496429
0.658816380260843 0.33899576663971
0.676062009919393 0.344917768239975
0.693252652807762 0.346049529314041
0.710392300779119 0.350213772058487
0.727484558186633 0.352772259712219
0.744532688876889 0.357863128185272
0.761539656370566 0.355580770969391
0.778508158374882 0.356562632322311
0.795440656554592 0.358582830429077
0.812339402316698 0.360618567466736
0.829206459227737 0.360637158155441
0.846043722573633 0.365834444761276
0.862852936484544 0.364855110645294
};
\addplot [thick, purple,   only marks, mark size=1.3]
table {%
0.482029869432383 0.314533317089081
};
\addplot [thick, forestgreen4416044]
table {%
0 0.440883576869965
0.0921984273523687 0.440883576869965
0.132361931932864 0.43537899851799
0.164491316051182 0.430129927396774
0.192649126912114 0.425893968343735
0.218377105384814 0.420228052139282
0.242450026242523 0.415707814693451
0.265318773000046 0.408595454692841
0.287271071289819 0.405706351995468
0.308502619934175 0.400185739994049
0.329152921337484 0.395950704813004
0.349325071754448 0.389491921663284
0.369097476149594 0.386050140857697
0.388531168706257 0.37765576839447
0.407674591095643 0.369940191507339
0.426566825252797 0.363087666034698
0.445239847273354 0.358610534667969
0.463720139530569 0.353881698846817
0.482029869432383 0.351657062768936
0.500187767999428 0.351511286735535
0.518209795835625 0.354351788759232
0.536109655533502 0.354296457767487
0.553899191211722 0.356769412755966
0.571588703795176 0.360495346784592
0.589187202508676 0.362524992227554
0.60670260746617 0.366791433095932
0.624141914331188 0.369762116670609
0.641511329250115 0.372109234333038
0.658816380260843 0.374307125806808
0.676062009919393 0.380134773254394
0.693252652807762 0.380994325876236
0.710392300779119 0.384991294145584
0.727484558186633 0.387798368930817
0.744532688876889 0.392366278171539
0.761539656370566 0.390178900957108
0.778508158374882 0.391228353977203
0.795440656554592 0.393568187952042
0.812339402316698 0.395317327976227
0.829206459227737 0.39506756067276
0.846043722573633 0.400204390287399
0.862852936484544 0.398307502269745
};
\addplot [thick, purple,   only marks, mark size=1.3]
table {%
0.500187767999428 0.351511286735535
};
\addplot [thick, forestgreen4416044]
table {%
0 0.486770391464233
0.0921984273523687 0.486770391464233
0.132361931932864 0.482627123594284
0.164491316051182 0.477467197179794
0.192649126912114 0.473070710897446
0.218377105384814 0.46738241314888
0.242450026242523 0.462917512655258
0.265318773000046 0.454767102003098
0.287271071289819 0.451740127801895
0.308502619934175 0.446460223197937
0.329152921337484 0.4419273853302
0.349325071754448 0.434835112094879
0.369097476149594 0.431105440855026
0.388531168706257 0.422232067584991
0.407674591095643 0.41368316411972
0.426566825252797 0.406344467401505
0.445239847273354 0.401471030712128
0.463720139530569 0.395683199167252
0.482029869432383 0.392865097522736
0.500187767999428 0.393044316768646
0.518209795835625 0.392741292715073
0.536109655533502 0.390469723939896
0.553899191211722 0.39208493232727
0.571588703795176 0.394233477115631
0.589187202508676 0.394888716936111
0.60670260746617 0.399561250209808
0.624141914331188 0.403263777494431
0.641511329250115 0.405657207965851
0.658816380260843 0.40883697271347
0.676062009919393 0.414879029989243
0.693252652807762 0.415956193208694
0.710392300779119 0.41985912322998
0.727484558186633 0.422811061143875
0.744532688876889 0.426827663183212
0.761539656370566 0.42501482963562
0.778508158374882 0.426069676876068
0.795440656554592 0.428665155172348
0.812339402316698 0.430228161811829
0.829206459227737 0.42975606918335
0.846043722573633 0.434861421585083
0.862852936484544 0.431742608547211
};
\addplot [thick, purple,   only marks, mark size=1.3]
table {%
0.536109655533502 0.390469723939896
};
\addplot [thick, forestgreen4416044]
table {%
0 0.532387316226959
0.0921984273523687 0.532387316226959
0.132361931932864 0.529359579086304
0.164491316051182 0.52433557510376
0.192649126912114 0.51978086233139
0.218377105384814 0.514451205730438
0.242450026242523 0.510089945793152
0.265318773000046 0.501006942987442
0.287271071289819 0.497816985845566
0.308502619934175 0.49287748336792
0.329152921337484 0.487966108322143
0.349325071754448 0.480262285470963
0.369097476149594 0.476267302036285
0.388531168706257 0.466969192028046
0.407674591095643 0.457735669612884
0.426566825252797 0.450272077322006
0.445239847273354 0.445059818029404
0.463720139530569 0.439003962278366
0.482029869432383 0.435800701379776
0.500187767999428 0.434783917665482
0.518209795835625 0.432950484752655
0.536109655533502 0.428968185186386
0.553899191211722 0.427830054807663
0.571588703795176 0.428041386461258
0.589187202508676 0.427914881706238
0.60670260746617 0.432057368755341
0.624141914331188 0.43591593503952
0.641511329250115 0.437936973571777
0.658816380260843 0.441611647605896
0.676062009919393 0.448885798454285
0.693252652807762 0.449968868494034
0.710392300779119 0.453685408830643
0.727484558186633 0.457056295871735
0.744532688876889 0.460977202653885
0.761539656370566 0.459765034914017
0.778508158374882 0.461160552501678
0.795440656554592 0.46402912735939
0.812339402316698 0.465488654375076
0.829206459227737 0.464861160516739
0.846043722573633 0.469650059938431
0.862852936484544 0.465707749128342
};
\addplot [thick, purple,  only marks, mark size=1.3]
table {%
%0.589187202508676 0.427914881706238
0.553899191211722 0.427830054807663
};

\nextgroupplot[ylabel=Jittering level $\stdjitter$, xlabel=$\epsilon^2 / \signalenergy$, ymin=0.00, ymax=0.7, xmin=0.00, xmax=0.30, title={Jittering level $\stdjitter(\epsilon)$},
]

\addplot [thick, gray, dashed]
table {%
0 0
0.00303030303030303 0.148415629557206
0.00606060606060606 0.176966912828021
0.00909090909090909 0.196282653907217
0.0121212121212121 0.211342750400706
0.0151515151515152 0.223884879711755
0.0181818181818182 0.234740102580191
0.0212121212121212 0.244376410736429
0.0242424242424242 0.253085727436788
0.0272727272727273 0.261063482758475
0.0303030303030303 0.268447485547871
0.0333333333333333 0.275338867010086
0.0363636363636364 0.281814227051598
0.0393939393939394 0.287933095934788
0.0424242424242424 0.293742735371738
0.0454545454545455 0.299281347785698
0.0484848484848485 0.304580291205977
0.0515151515151515 0.309665650048581
0.0545454545454545 0.314559375520212
0.0575757575757576 0.319280130642258
0.0606060606060606 0.323843927741317
0.0636363636363636 0.328264617084733
0.0666666666666667 0.332554266772216
0.0696969696969697 0.336723461872097
0.0727272727272727 0.340781542695196
0.0757575757575758 0.344736796582191
0.0787878787878788 0.348596613751016
0.0818181818181818 0.352367615048247
0.0848484848484849 0.356055757512102
0.0878787878787879 0.359666422247769
0.0909090909090909 0.363204488080553
0.0939393939393939 0.366674393681475
0.096969696969697 0.370080190279737
0.1 0.373425586635226
0.103030303030303 0.376713987605591
0.106060606060606 0.379948527380164
0.109090909090909 0.383132098248234
0.112121212121212 0.386267375608109
0.115151515151515 0.389356839795729
0.118181818181818 0.392402795209705
0.121212121212121 0.395407387127886
0.124242424242424 0.398372616544444
0.127272727272727 0.401300353302774
0.13030303030303 0.404192347755614
0.133333333333333 0.407050241147781
0.136363636363636 0.409875574887151
0.139393939393939 0.412669798844891
0.142424242424242 0.415434278805392
0.145454545454545 0.418170303169189
0.148484848484848 0.420879088997739
0.151515151515152 0.423561787476772
0.154545454545455 0.426219488864632
0.157575757575758 0.428853226983319
0.160606060606061 0.431463983302471
0.163636363636364 0.434052690660202
0.166666666666667 0.436620236659233
0.16969696969697 0.439167466772071
0.172727272727273 0.441695187184956
0.175757575757576 0.444204167406792
0.178787878787879 0.446695142666244
0.181818181818182 0.449168816117543
0.184848484848485 0.451625860873267
0.187878787878788 0.454066921880314
0.190909090909091 0.45649261765357
0.193939393939394 0.45890354188021
0.196969696969697 0.461300264906199
0.2 0.463683335115407
0.203030303030303 0.466053280210641
0.206060606060606 0.468410608405016
0.209090909090909 0.470755809531208
0.212121212121212 0.473089356075434
0.215151515151515 0.47541170414234
0.218181818181818 0.477723294356366
0.221212121212121 0.480024552704686
0.224242424242424 0.482315891326311
0.227272727272727 0.484597709251541
0.23030303030303 0.486870393095592
0.233333333333333 0.489134317709855
0.236363636363636 0.491389846793981
0.239393939393939 0.493637333471669
0.242424242424242 0.495877120832835
0.245454545454545 0.498109542444571
0.248484848484848 0.500334922833142
0.251515151515152 0.502553577939062
0.254545454545455 0.504765815547129
0.257575757575758 0.506971935693157
0.260606060606061 0.509172231049004
0.263636363636364 0.511366987287359
0.266666666666667 0.513556483427656
0.26969696969697 0.51574099216437
0.272727272727273 0.517920780178851
0.275757575757576 0.520096108435785
0.278787878787879 0.522267232465264
0.281818181818182 0.524434402631401
0.284848484848485 0.526597864388347
0.287878787878788 0.528757858524511
0.290909090909091 0.530914621395714
0.293939393939394 0.533068385147989
0.296969696969697 0.53521937793066
0.3 0.537367824100296
};
\addplot [thick, purple,  thick,  only marks, mark size=1.3]
table {%
0 0
0.03 0.242450026242523
0.06 0.329152921337484
0.09 0.388531168706257
0.12 0.407674591095643
0.15 0.426566825252797
0.18 0.445239847273354
0.21 0.482029869432383
0.24 0.500187767999428
0.27 0.536109655533502
0.3 0.553899191211722
};

\nextgroupplot[ymin=0.01, ymax=0.08, ylabel={Standard risk $\hat R_0 / n$}, title={Standard risk},xmin=-0.01, xmax=0.31,
%xtick={0.00, 0.03, 0.06, 0.09, 0.12, 0.15, 0.18, 0.21, 0.24, 0.27, 0.3},
%xticklabels={0.00, 0.03, 0.06, 0.09, 0.12, 0.15, 0.18, 0.21, 0.24, 0.27, 0.3},
%xtick={0.00, 0.1, 0.2, 0.3},
%xticklabels={0.00, 0.1, 0.2, 0.3},,
ytick={0.02, 0.04, 0.06, 0.08},
yticklabels={0.02, 0.04, 0.06, 0.08}, 
%scaled ticks=false,
xlabel=$\epsilon^2 / \signalenergy$
]

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0144829414784908
0.03 0.0147782331332564
0.06 0.0146275004372001
0.09 0.014554888010025
0.12 0.0144706582650542
0.15 0.0145680923014879
0.18 0.0145964212715626
0.21 0.0145808309316635
0.24 0.0146035784855485
0.27 0.014595152810216
0.3 0.0145472250878811
};
\addlegendentry{Standard}
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0145947474706918)
--(axis cs:0,0.0143717543408275)
--(axis cs:0.03,0.0145280915871263)
--(axis cs:0.06,0.0144405225664377)
--(axis cs:0.09,0.014358348287642)
--(axis cs:0.12,0.0143637313693762)
--(axis cs:0.15,0.0144945317693055)
--(axis cs:0.18,0.0144286282826215)
--(axis cs:0.21,0.0144903500285)
--(axis cs:0.24,0.0142966524604708)
--(axis cs:0.27,0.0143137308955193)
--(axis cs:0.3,0.0143339962046593)
--(axis cs:0.3,0.0148346009477973)
--(axis cs:0.3,0.0148346009477973)
--(axis cs:0.27,0.0146953730285168)
--(axis cs:0.24,0.0147008425556123)
--(axis cs:0.21,0.0147555676661432)
--(axis cs:0.18,0.0147591037023813)
--(axis cs:0.15,0.0147174785006791)
--(axis cs:0.12,0.0146767963003367)
--(axis cs:0.09,0.0147383439354599)
--(axis cs:0.06,0.014793948829174)
--(axis cs:0.03,0.0150119586102664)
--(axis cs:0,0.0145947474706918)
--cycle;

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0147201688960195
0.03 0.0164544638246298
0.06 0.0178622920066118
0.09 0.0190845485776663
0.12 0.0203688740730286
0.15 0.0213488787412643
0.18 0.0224642120301723
0.21 0.0232909731566906
0.24 0.0247187204658985
0.27 0.0258494466543198
0.3 0.0265802890062332
};
\addlegendentry{Jittering (optimal)}

\path [draw=purple, fill=purple, opacity=0.2]
(axis cs:0,0.0148649310786277)
--(axis cs:0,0.0143480968661606)
--(axis cs:0.03,0.0163093527406454)
--(axis cs:0.06,0.0177562140487134)
--(axis cs:0.09,0.0188704181462526)
--(axis cs:0.12,0.0202190331183374)
--(axis cs:0.15,0.0210787300765514)
--(axis cs:0.18,0.0221943242289126)
--(axis cs:0.21,0.0230888646654785)
--(axis cs:0.24,0.0242796497605741)
--(axis cs:0.27,0.0254145324788988)
--(axis cs:0.3,0.0263432427681983)
--(axis cs:0.3,0.027644968945533)
--(axis cs:0.3,0.027644968945533)
--(axis cs:0.27,0.0276839325763285)
--(axis cs:0.24,0.0252010421827435)
--(axis cs:0.21,0.023523269649595)
--(axis cs:0.18,0.0230983885936439)
--(axis cs:0.15,0.0217362204007804)
--(axis cs:0.12,0.0205480343475938)
--(axis cs:0.09,0.0192023307457566)
--(axis cs:0.06,0.0182512695342302)
--(axis cs:0.03,0.0165248928777874)
--(axis cs:0,0.0148649310786277)
--cycle;

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table{%
x  y
0 0.0146682504564524
0.03 0.0173345096409321
0.06 0.0202314630150795
0.09 0.0235729888081551
0.12 0.0262065753340721
0.15 0.0310171209275723
0.18 0.0354301929473877
0.21 0.0460754111409187
0.24 0.0532334074378014
0.27 0.0584401004016399
0.3 0.0692586451768875
};
\addlegendentry{Adversarial}
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.0148169739823788)
--(axis cs:0,0.0144893532060087)
--(axis cs:0.03,0.0171754838526249)
--(axis cs:0.06,0.0198215239308774)
--(axis cs:0.09,0.0226638024114072)
--(axis cs:0.12,0.0244372937828302)
--(axis cs:0.15,0.0293258638493717)
--(axis cs:0.18,0.0313350572437048)
--(axis cs:0.21,0.0407702330872416)
--(axis cs:0.24,0.0499026433750987)
--(axis cs:0.27,0.0552328316867352)
--(axis cs:0.3,0.0642917056381702)
--(axis cs:0.3,0.0784053925424814)
--(axis cs:0.3,0.0784053925424814)
--(axis cs:0.27,0.0660167147964239)
--(axis cs:0.24,0.0575559575855732)
--(axis cs:0.21,0.0511050514876842)
--(axis cs:0.18,0.0365851417556405)
--(axis cs:0.15,0.0330166687443852)
--(axis cs:0.12,0.0281695461459458)
--(axis cs:0.09,0.024562868103385)
--(axis cs:0.06,0.0207174082659185)
--(axis cs:0.03,0.0178885575011373)
--(axis cs:0,0.0148169739823788)
--cycle;

\addplot [very thick, blue]
table {%
0 0.0144829414784908
0.03 0.0147782331332564
0.06 0.0146275004372001
0.09 0.014554888010025
0.12 0.0144706582650542
0.15 0.0145680923014879
0.18 0.0145964212715626
0.21 0.0145808309316635
0.24 0.0146035784855485
0.27 0.014595152810216
0.3 0.0145472250878811
};
\addplot [very thick, purple]
table {%
0 0.0147201688960195
0.03 0.0164544638246298
0.06 0.0178622920066118
0.09 0.0190845485776663
0.12 0.0203688740730286
0.15 0.0213488787412643
0.18 0.0224642120301723
0.21 0.0232909731566906
0.24 0.0247187204658985
0.27 0.0258494466543198
0.3 0.0265802890062332
};
\addplot [very thick, orange]
table {%
0 0.0146682504564524
0.03 0.0173345096409321
0.06 0.0202314630150795
0.09 0.0235729888081551
0.12 0.0262065753340721
0.15 0.0310171209275723
0.18 0.0354301929473877
0.21 0.0460754111409187
0.24 0.0532334074378014
0.27 0.0584401004016399
0.3 0.0692586451768875
};

% there must be a better way to get a shared legend
\addplot [thick, gray, dashed]
table {
-1 -1
};
\addlegendentry{Prediction}
\addplot [thick, forestgreen4416044]
table{%
x  y
-1 -1
};
\addlegendentry{Jittering}


\end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_mainbody/jittering_robust_risk_gap_linear_model_1x1.tikz <==
% This file was created with tikzplotlib v0.10.1.
%\begin{tikzpicture}[font=\small]
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=1 by 1,
                ylabels at=edge left,
                yticklabels at=edge left,
                horizontal sep=0.25cm
    },
    width=0.3\columnwidth,
    %height=0.25\textwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    %xlabel={\(\displaystyle \epsilon^2 / \mathbb{E}[{\| \vx \| ^2]}\)},
    xlabel={\(\displaystyle \advnoiselevel^2 / \signalenergy\)},
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Robust Risk $R_{\advnoiselevel}/n$},
    ytick style={color=black},
    legend cell align={left},
    ymin = 0.2, ymax = 1.6,
    xmin = -0.01, xmax = 0.11,
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      %at={(1.3,0.9)},
      at={(1.55,1.0)},
      anchor=north,
      draw=lightgray204
    },
]

\nextgroupplot[
xtick={0.0, 0.05, 0.1},
xticklabels={0.0, 0.05, 0.1}
]

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table {%
x y
0.	0.269885
0.0161119	0.600112
0.0322238	0.786443
0.0483357	0.949994
0.0644476	1.102
0.0805595	1.24675
0.0966714	1.38643
0.112783	1.52232
0.128895	1.65523
0.145007	1.78574
0.161119	1.91426
0.177231	2.04111
0.193343	2.1665
0.209455	2.29064
0.225567	2.41368
0.241679	2.53573
0.25779	2.6569
0.273902	2.77728
0.290014	2.89694
0.306126	3.01595
0.322238	3.13435
0.33835	3.2522
};

\addplot [very thick, blue]
table {%
x y
0.	0.269885
0.0161119	0.600112
0.0322238	0.786443
0.0483357	0.949994
0.0644476	1.102
0.0805595	1.24675
0.0966714	1.38643
0.112783	1.52232
0.128895	1.65523
0.145007	1.78574
0.161119	1.91426
0.177231	2.04111
0.193343	2.1665
0.209455	2.29064
0.225567	2.41368
0.241679	2.53573
0.25779	2.6569
0.273902	2.77728
0.290014	2.89694
0.306126	3.01595
0.322238	3.13435
0.33835	3.2522
};
\addlegendentry{Standard}

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table {%
x y
0.	0.269872
0.0161119	0.485841
0.0322238	0.562599
0.0483357	0.61819
0.0644476	0.663152
0.0805595	0.701461
0.0966714	0.735113
0.112783	0.765271
0.128895	0.792676
0.145007	0.81783
0.161119	0.841089
0.177231	0.86271
0.193343	0.882879
0.209455	0.901729
0.225567	0.919347
0.241679	0.935776
0.25779	0.951011
0.273902	0.964981
0.290014	0.977512
0.306126	0.988241
0.322238	0.996383
0.33835	1.
};

\addplot [very thick, orange]
table {%
x y
0.	0.269872
0.0161119	0.485841
0.0322238	0.562599
0.0483357	0.61819
0.0644476	0.663152
0.0805595	0.701461
0.0966714	0.735113
0.112783	0.765271
0.128895	0.792676
0.145007	0.81783
0.161119	0.841089
0.177231	0.86271
0.193343	0.882879
0.209455	0.901729
0.225567	0.919347
0.241679	0.935776
0.25779	0.951011
0.273902	0.964981
0.290014	0.977512
0.306126	0.988241
0.322238	0.996383
0.33835	1.
};
\addlegendentry{Adversarial}

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table {
x y
0.	0.270027
0.0161119	0.496685
0.0322238	0.579228
0.0483357	0.63869
0.0644476	0.686323
0.0805595	0.726424
0.0966714	0.76117
0.112783	0.791836
0.128895	0.819237
0.145007	0.843931
0.161119	0.86631
0.177231	0.886661
0.193343	0.905195
0.209455	0.922066
0.225567	0.937384
0.241679	0.951218
0.25779	0.9636
0.273902	0.974522
0.290014	0.983919
0.306126	0.991636
0.322238	0.997335
0.33835	1.
};

\addplot [very thick, purple]
table {
x y
0.	0.270027
0.0161119	0.496685
0.0322238	0.579228
0.0483357	0.63869
0.0644476	0.686323
0.0805595	0.726424
0.0966714	0.76117
0.112783	0.791836
0.128895	0.819237
0.145007	0.843931
0.161119	0.86631
0.177231	0.886661
0.193343	0.905195
0.209455	0.922066
0.225567	0.937384
0.241679	0.951218
0.25779	0.9636
0.273902	0.974522
0.290014	0.983919
0.306126	0.991636
0.322238	0.997335
0.33835	1.
};
\addlegendentry{Jittering}


\end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_mainbody/theory_scaling_factor_and_beyond_denoising.tikz <==
% This file was cr
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=2 by 1,
    horizontal sep=140pt},
    %width=0.9\columnwidth,
    width=0.3\textwidth,
    height=0.27\textwidth,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xtick style={color=black},
    y grid style={darkgray176},
    ytick style={color=black},
    y grid style={darkgray176},
    xlabel={\(\displaystyle \advnoiselevel^2 / \stdlatent^2\)},
    legend image code/.code={
        \draw[#1,solid] (0cm,0.0cm) -- (0.4cm,0.0cm); 
    },
]

% scaling factor from appendix
\nextgroupplot[%xlabel={\(\displaystyle \advnoiselevel^2 / \mathbb{E}[\| \vx \|^2]\)}, 
    xmin=-0.1, xmax=2.1,
    ylabel={Scaling factor \(\displaystyle \alpha\)},
    title={Optimal robust denoising},
    ymin=-0.05, ymax=1.05,
    legend cell align={left},
    legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        font=\small,
        at={(1.47,1.0)},
        anchor=north,
        draw=lightgray204
    }]

\addplot [very thick, purple]
table {%
0 1
0.0202020202020202 1
0.0404040404040404 1
0.0606060606060606 1
0.0808080808080808 1
0.101010101010101 1
0.121212121212121 1
0.141414141414141 1
0.161616161616162 1
0.181818181818182 1
0.202020202020202 1
0.222222222222222 1
0.242424242424242 1
0.262626262626263 1
0.282828282828283 1
0.303030303030303 1
0.323232323232323 1
0.343434343434343 1
0.363636363636364 1
0.383838383838384 1
0.404040404040404 1
0.424242424242424 1
0.444444444444444 1
0.464646464646465 1
0.484848484848485 1
0.505050505050505 1
0.525252525252525 1
0.545454545454546 1
0.565656565656566 1
0.585858585858586 1
0.606060606060606 1
0.626262626262626 1
0.646464646464647 1
0.666666666666667 1
0.686868686868687 1
0.707070707070707 1
0.727272727272727 1
0.747474747474748 1
0.767676767676768 1
0.787878787878788 1
0.808080808080808 1
0.828282828282828 1
0.848484848484849 1
0.868686868686869 1
0.888888888888889 1
0.909090909090909 1
0.929292929292929 1
0.94949494949495 1
0.96969696969697 1
0.98989898989899 1
1.01010101010101 0
1.03030303030303 0
1.05050505050505 0
1.07070707070707 0
1.09090909090909 0
1.11111111111111 0
1.13131313131313 0
1.15151515151515 0
1.17171717171717 0
1.19191919191919 0
1.21212121212121 0
1.23232323232323 0
1.25252525252525 0
1.27272727272727 0
1.29292929292929 0
1.31313131313131 0
1.33333333333333 0
1.35353535353535 0
1.37373737373737 0
1.39393939393939 0
1.41414141414141 0
1.43434343434343 0
1.45454545454545 0
1.47474747474747 0
1.4949494949495 0
1.51515151515152 0
1.53535353535354 0
1.55555555555556 0
1.57575757575758 0
1.5959595959596 0
1.61616161616162 0
1.63636363636364 0
1.65656565656566 0
1.67676767676768 0
1.6969696969697 0
1.71717171717172 0
1.73737373737374 0
1.75757575757576 0
1.77777777777778 0
1.7979797979798 0
1.81818181818182 0
1.83838383838384 0
1.85858585858586 0
1.87878787878788 0
1.8989898989899 0
1.91919191919192 0
1.93939393939394 0
1.95959595959596 0
1.97979797979798 0
2 0
};
\addlegendentry{No noise}%Problem 1$\sigma_{tr}$=0.00}
\addplot [very thick, green]
table {%
0 0.8
0.0202020202020202 0.74873269311104
0.0404040404040404 0.726894134018407
0.0606060606060606 0.709706776322704
0.0808080808080808 0.694841475215876
0.101010101010101 0.681400109334224
0.121212121212121 0.668922892716954
0.141414141414141 0.657136348993023
0.161616161616162 0.645861423725092
0.181818181818182 0.634972600598593
0.202020202020202 0.624377184016495
0.222222222222222 0.614003778009889
0.242424242424242 0.603795411364811
0.262626262626263 0.593705199394087
0.282828282828283 0.583693477330555
0.303030303030303 0.573725830020305
0.323232323232323 0.56377168943182
0.343434343434343 0.553803303493988
0.363636363636364 0.543794953911861
0.383838383838384 0.533722343995101
0.404040404040404 0.523562103813965
0.424242424242424 0.513291376372483
0.444444444444444 0.502887458916717
0.464646464646465 0.492327480230649
0.484848484848485 0.481588099132803
0.505050505050505 0.470645212162953
0.525252525252525 0.459473660118178
0.545454545454546 0.448046923948752
0.565656565656566 0.436336800721842
0.585858585858586 0.424313049986233
0.606060606060606 0.411942999941867
0.626262626262626 0.399191101297199
0.646464646464647 0.386018414493983
0.666666666666667 0.372382012940121
0.686868686868687 0.358234280786019
0.707070707070707 0.343522078274035
0.727272727272727 0.328185740304329
0.747474747474748 0.312157863906013
0.767676767676768 0.29536182678688
0.787878787878788 0.277709960610101
0.808080808080808 0.259101276973749
0.828282828282828 0.239418608045194
0.848484848484849 0.218524972550695
0.868686868686869 0.196258903785507
0.888888888888889 0.172428367557811
0.909090909090909 0.146802735257819
0.929292929292929 0.119102028756074
0.94949494949495 0.0889822657012026
0.96969696969697 0.0560151120395565
0.98989898989899 0.0196590239933882
1.01010101010101 0
1.03030303030303 0
1.05050505050505 0
1.07070707070707 0
1.09090909090909 0
1.11111111111111 0
1.13131313131313 0
1.15151515151515 0
1.17171717171717 0
1.19191919191919 0
1.21212121212121 0
1.23232323232323 0
1.25252525252525 0
1.27272727272727 0
1.29292929292929 0
1.31313131313131 0
1.33333333333333 0
1.35353535353535 0
1.37373737373737 0
1.39393939393939 0
1.41414141414141 0
1.43434343434343 0
1.45454545454545 0
1.47474747474747 0
1.4949494949495 0
1.51515151515152 0
1.53535353535354 0
1.55555555555556 0
1.57575757575758 0
1.5959595959596 0
1.61616161616162 0
1.63636363636364 0
1.65656565656566 0
1.67676767676768 0
1.6969696969697 0
1.71717171717172 0
1.73737373737374 0
1.75757575757576 0
1.77777777777778 0
1.7979797979798 0
1.81818181818182 0
1.83838383838384 0
1.85858585858586 0
1.87878787878788 0
1.8989898989899 0
1.91919191919192 0
1.93939393939394 0
1.95959595959596 0
1.97979797979798 0
2 0
};
\addlegendentry{Medium noise} % xi=0.5
\addplot [very thick, orange]
table {%
0 0.307692307692308
0.0202020202020202 0.271190227125321
0.0404040404040404 0.255908364912011
0.0606060606060606 0.244069644603485
0.0808080808080808 0.233993404548695
0.101010101010101 0.225030544049486
0.121212121212121 0.216849015759054
0.141414141414141 0.209252017539867
0.161616161616162 0.20211157863989
0.181818181818182 0.195338962563043
0.202020202020202 0.188869651487949
0.222222222222222 0.182654991727028
0.242424242424242 0.176657210894583
0.262626262626263 0.170846280001027
0.282828282828283 0.1651978489253
0.303030303030303 0.159691838201185
0.323232323232323 0.15431144896101
0.343434343434343 0.149042448696155
0.363636363636364 0.143872644415487
0.383838383838384 0.138791486430902
0.404040404040404 0.133789765258254
0.424242424242424 0.128859376216394
0.444444444444444 0.123993134115079
0.464646464646465 0.119184625588049
0.484848484848485 0.114428090120536
0.505050505050505 0.109718323229075
0.525252525252525 0.10505059694211
0.545454545454546 0.100420593935813
0.565656565656566 0.0958243525523122
0.585858585858586 0.0912582205678914
0.606060606060606 0.0867188160542516
0.626262626262626 0.08220299403319
0.646464646464647 0.0777078178962586
0.666666666666667 0.0732305347688791
0.686868686868687 0.0687685541592362
0.707070707070707 0.0643194293577667
0.727272727272727 0.0598808411517449
0.747474747474748 0.0554505834976534
0.767676767676768 0.0510265508563973
0.787878787878788 0.0466067269465055
0.808080808080808 0.0421891747109256
0.828282828282828 0.0377720273258937
0.848484848484849 0.0333534801072234
0.868686868686869 0.028931783191408
0.888888888888889 0.0245052348871248
0.909090909090909 0.020072175607805
0.929292929292929 0.0156309823084758
0.94949494949495 0.0111800633605547
0.96969696969697 0.00671785380705632
0.98989898989899 0.00224281094805
1.01010101010101 0
1.03030303030303 0
1.05050505050505 0
1.07070707070707 0
1.09090909090909 0
1.11111111111111 0
1.13131313131313 0
1.15151515151515 0
1.17171717171717 0
1.19191919191919 0
1.21212121212121 0
1.23232323232323 0
1.25252525252525 0
1.27272727272727 0
1.29292929292929 0
1.31313131313131 0
1.33333333333333 0
1.35353535353535 0
1.37373737373737 0
1.39393939393939 0
1.41414141414141 0
1.43434343434343 0
1.45454545454545 0
1.47474747474747 0
1.4949494949495 0
1.51515151515152 0
1.53535353535354 0
1.55555555555556 0
1.57575757575758 0
1.5959595959596 0
1.61616161616162 0
1.63636363636364 0
1.65656565656566 0
1.67676767676768 0
1.6969696969697 0
1.71717171717172 0
1.73737373737374 0
1.75757575757576 0
1.77777777777778 0
1.7979797979798 0
1.81818181818182 0
1.83838383838384 0
1.85858585858586 0
1.87878787878788 0
1.8989898989899 0
1.91919191919192 0
1.93939393939394 0
1.95959595959596 0
1.97979797979798 0
2 0
};
\addlegendentry{High noise}

% wrapfigure beyond denoising
%\nextgroupplot[ylabel=Robust Risk $\hat R_{\advnoiselevel} / n$, ymin=-0.1, ymax=4.11, xmin=-0.01, xmax=0.31]

\nextgroupplot[
    ylabel={Robust Risk $R_{\advnoiselevel}/n$},
    legend cell align={left},
    ymin = 0.2, ymax = 2.0,
    xmin = -0.01, xmax = 0.155,
    legend style={
      font=\small,
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      %at={(1.3,0.9)},
      at={(1.405,1.0)},
      anchor=north,
      draw=lightgray204
    },
    %xtick={0.0, 0.05, 0.1},
    %xticklabels={0.0, 0.05, 0.1},
    xtick={0.0, 0.05, 0.1, 0.15},
    xticklabels={0.0, 0.05, 0.1, 0.15},
    title={Robustness beyond denoising},
]

\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.3]
table {%
x y
0.	0.269885
0.0161119	0.600112
0.0322238	0.786443
0.0483357	0.949994
0.0644476	1.102
0.0805595	1.24675
0.0966714	1.38643
0.112783	1.52232
0.128895	1.65523
0.145007	1.78574
%0.161119	1.91426
%0.177231	2.04111
%0.193343	2.1665
%0.209455	2.29064
%0.225567	2.41368
%0.241679	2.53573
%0.25779	2.6569
%0.273902	2.77728
%0.290014	2.89694
%0.306126	3.01595
%0.322238	3.13435
%0.33835	3.2522
};

\addplot [very thick, blue]
table {%
x y
0.	0.269885
0.0161119	0.600112
0.0322238	0.786443
0.0483357	0.949994
0.0644476	1.102
0.0805595	1.24675
0.0966714	1.38643
0.112783	1.52232
0.128895	1.65523
0.145007	1.78574
%0.161119	1.91426
%0.177231	2.04111
%0.193343	2.1665
%0.209455	2.29064
%0.225567	2.41368
%0.241679	2.53573
%0.25779	2.6569
%0.273902	2.77728
%0.290014	2.89694
%0.306126	3.01595
%0.322238	3.13435
%0.33835	3.2522
};
\addlegendentry{Standard}

\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.3]
table {%
x y
0.	0.269872
0.0161119	0.485841
0.0322238	0.562599
0.0483357	0.61819
0.0644476	0.663152
0.0805595	0.701461
0.0966714	0.735113
0.112783	0.765271
0.128895	0.792676
0.145007	0.81783
%0.161119	0.841089
%0.177231	0.86271
%0.193343	0.882879
%0.209455	0.901729
%0.225567	0.919347
%0.241679	0.935776
%0.25779	0.951011
%0.273902	0.964981
%0.290014	0.977512
%0.306126	0.988241
%0.322238	0.996383
%0.33835	1.
};

\addplot [very thick, orange]
table {%
x y
0.	0.269872
0.0161119	0.485841
0.0322238	0.562599
0.0483357	0.61819
0.0644476	0.663152
0.0805595	0.701461
0.0966714	0.735113
0.112783	0.765271
0.128895	0.792676
0.145007	0.81783
%0.161119	0.841089
%0.177231	0.86271
%0.193343	0.882879
%0.209455	0.901729
%0.225567	0.919347
%0.241679	0.935776
%0.25779	0.951011
%0.273902	0.964981
%0.290014	0.977512
%0.306126	0.988241
%0.322238	0.996383
%0.33835	1.
};
\addlegendentry{Adversarial}

\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.3]
table {
x y
0.	0.270027
0.0161119	0.496685
0.0322238	0.579228
0.0483357	0.63869
0.0644476	0.686323
0.0805595	0.726424
0.0966714	0.76117
0.112783	0.791836
0.128895	0.819237
0.145007	0.843931
%0.161119	0.86631
%0.177231	0.886661
%0.193343	0.905195
%0.209455	0.922066
%0.225567	0.937384
%0.241679	0.951218
%0.25779	0.9636
%0.273902	0.974522
%0.290014	0.983919
%0.306126	0.991636
%0.322238	0.997335
%0.33835	1.
};

\addplot [very thick, purple]
table {
x y
0.	0.270027
0.0161119	0.496685
0.0322238	0.579228
0.0483357	0.63869
0.0644476	0.686323
0.0805595	0.726424
0.0966714	0.76117
0.112783	0.791836
0.128895	0.819237
0.145007	0.843931
%0.161119	0.86631
%0.177231	0.886661
%0.193343	0.905195
%0.209455	0.922066
%0.225567	0.937384
%0.241679	0.951218
%0.25779	0.9636
%0.273902	0.974522
%0.290014	0.983919
%0.306126	0.991636
%0.322238	0.997335
%0.33835	1.
};
\addlegendentry{Jittering}

\end{groupplot}

\end{tikzpicture}
